Weak multiplier bimonoids

Based on the novel notion of `weakly counital fusion morphism', regular weak multiplier bimonoids in braided monoidal categories are introduced. They generalize weak multiplier bialgebras over fields and multiplier bimonoids in braided monoidal categories. Under some assumptions the so-called base object of a regular weak multiplier bimonoid is shown to carry a coseparable comonoid structure; hence to possess a monoidal category of bicomodules. In this case, appropriately defined modules over a regular weak multiplier bimonoid are proven to constitute a monoidal category with a strict monoidal forgetful type functor to the category of bicomodules over the base object. Braided monoidal categories considered include various categories of modules or graded modules, the category of complete bornological spaces, and the category of complex Hilbert spaces and continuous linear transformations.

==> (inline-0) <==
\begin{tikzpicture}
\path (1,2.1) node[arr,name=u] {$t_4$}
(1,1.6) node[arr,name=m] {$t_4$}
(1.5,1) node[arr,name=d] {$t_4$};
\draw[braid] (.8,2.5) to[out=270,in=135] (u);
\draw[braid] (1.2,2.5) to[out=270,in=45] (u);
\path[braid,name path=s1] (1.5,2.5) to[out=270,in=45] (m);
\draw[braid] (u) to[out=225,in=135] (m);
\path[braid,name path=s2] (m) to[out=315,in=45] (d);
\draw[braid,name path=s3] (u) to[out=315, in=90] (1.5,1.5) to[out=270,in=135]
(d); 
\draw[braid] (m) to[out=225,in=90] (.8,0);
\draw[braid,name path=s4] (d) to[out=225,in=180] (1.6,.5) to[out=0,in=270]
(1.8,2.5); 
\path[braid,name path=s5] (d) to[out=315,in=180] (1.9,.5) to[out=0,in=270]
(2.1,2.5); 
\draw[braid] (1.6,.5) to[out=270,in=90] (1.6,0);
\draw[braid] (1.9,.5) to[out=270,in=90] (1.9,0);
\fill[white, name intersections={of=s1 and s3}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=s2 and s3}] (intersection-1) circle(0.1);
\draw[braid] (1.5,2.5) to[out=270,in=45] (m);
\draw[braid] (m) to[out=315,in=45] (d);
\fill[white, name intersections={of=s4 and s5}] (intersection-1) circle(0.1);
\draw[braid] (d) to[out=315,in=180] (1.9,.5) to[out=0,in=270]
(2.1,2.5);
\draw (2.7,1.4) node[empty] {$\stackrel{\eqref{eq:c14}}=$};

\path (3.4,2.1) node[arr,name=u] {$t_4$}
(3.4,1.6) node[arr,name=m] {$t_4$}
(4.1,1) node[arr,name=d] {$t_1$};
\draw[braid] (3.2,2.5) to[out=270,in=135] (u);
\draw[braid] (3.6,2.5) to[out=270,in=45] (u);
\path[braid,name path=s11] (3.9,2.5) to[out=270,in=45] (m);
\draw[braid] (u) to[out=225,in=135] (m);
\draw[braid] (m) to[out=225,in=90] (3.2,0);
\path[braid,name path=s12] (m) to[out=315,in=135] (d);
\draw[braid,name path=s13] (u) to[out=315, in=90] (3.9,1.5) to[out=270,in=90]
(3.7,1.1) to[out=270,in=0](3.9,.5);
\path[braid,name path=s16] (d) to[out=225,in=180] (3.9,.5);
\path[braid,name path=s15] (4.5,2.5) to[out=270,in=45] (d);
\path[braid,name path=s18] (d) to[out=315,in=90] (4.5,0);
\draw[braid,name path=s14] (3.9,.5) to[out=270,in=180] (4.2,.3)
to[out=0,in=270] (4.2,2.5);
\draw[braid] (4.2,.3) to[out=270,in=90] (4.2,0);
\fill[white, name intersections={of=s11 and s13}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=s12 and s13}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=s16 and s13}] (intersection-1) circle(0.1);
\draw[braid] (3.9,2.5) to[out=270,in=45] (m);
\draw[braid] (m) to[out=315,in=135] (d);
\draw[braid] (d) to[out=225,in=180] (3.9,.5);
\fill[white, name intersections={of=s14 and s15}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=s14 and s18}] (intersection-1) circle(0.1);
\draw[braid,name path=s15] (4.5,2.5) to[out=270,in=45] (d);
\draw[braid,name path=s18] (d) to[out=315,in=90] (4.5,0);
\draw (5.02,1.4) node[empty] {$\stackrel{\eqref{eq:interchange_14}}=$};

\path (6.4,1.9) node[arr,name=t1] {$t_1$}
(5.7,1.9) node[arr,name=u] {$t_4$}
(5.7,1.2) node[arr,name=d] {$t_4$};
\draw[braid] (5.5,2.5) to[out=270,in=135] (u);
\draw[braid] (5.9,2.5) to[out=270,in=45] (u);
\draw[braid] (u) to[out=225,in=135] (d);
\draw[braid] (d) to[out=225,in=90] (5.5,0);
\draw[braid] (6.2,2.5) to[out=270,in=135] (t1);
\path[braid,name path=s21] (6.9,2.5) to[out=270,in=45] (t1);
\path[braid,name path=s22] (t1) to[out=225,in=45] (d);
\path[braid,name path=s23] (t1) to[out=315,in=90] (6.8,0);
\draw[braid,name path=s24] (d) to[out=315,in=180] (6,.7) to[out=0,in=315]
(u); 
\draw[braid,name path=s25] (6,.7) to[out=270,in=180] (6.2,.3) to[out=0,in=270]
(7.1,.8) to[out=90,in=270] (6.7,2.5);
\draw[braid] (6.2,.3) to[out=270,in=90] (6.2,0);
\fill[white, name intersections={of=s22 and s24}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=s21 and s25}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=s23 and s25}] (intersection-1) circle(0.1);
\draw[braid] (6.9,2.5) to[out=270,in=45] (t1);
\draw[braid] (t1) to[out=225,in=45] (d);
\draw[braid] (t1) to[out=315,in=90] (6.8,0);
\draw (7.4,1.4) node[empty] {$\stackrel{\eqref{eq:c14}}=$};

\path (8,1.9) node[arr,name=t4] {$t_4$}
(8.8,1.9) node[arr,name=u] {$t_1$}
(8.4,1.2) node[arr,name=d] {$t_1$};
\draw[braid] (7.8,2.5) to[out=270,in=135] (t4);
\draw[braid] (8.2,2.5) to[out=270,in=45] (t4);
\draw[braid] (8.6,2.5) to[out=270,in=135] (u);
\path[braid,name path=s31] (9.4,2.5) to[out=270,in=45] (u);
\path[braid,name path=s32] (u) to[out=225,in=135] (d);
\draw[braid,name path=s33] (t4) to[out=315,in=45] (d);
\path[braid,name path=s34] (u) to[out=315,in=90] (9.4,0);
\draw[braid,name path=s35] (d) to[out=315,in=180] (8.8,.5) to[out=0,in=270]
(9.4,1.2) to[out=90,in=270] (9,2.5);
\draw[braid] (8.8,.5) to[out=270,in=90] (8.8,0);
\path[braid,name path=s36] (d) to[out=225,in=180] (8,.5);
\draw[braid,name path=s37] (t4) to[out=225,in=0] (8,.5);
\draw[braid] (8,.5) to[out=270,in=90] (8,0);
\fill[white, name intersections={of=s32 and s33}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=s31 and s35}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=s34 and s35}] (intersection-1) circle(0.15);
\fill[white, name intersections={of=s36 and s37}] (intersection-1) circle(0.1);
\draw[braid] (9.4,2.5) to[out=270,in=45] (u);
\draw[braid] (u) to[out=225,in=135] (d);
\draw[braid] (u) to[out=315,in=90] (9.4,0);
\draw[braid] (d) to[out=225,in=180] (8,.5);
\draw (10,1.4) node[empty] {$\stackrel{\ref{par:A1}}=$};

\path (10.7,1.9) node[arr,name=t4] {$t_4$}
(11.9,1.9) node[arr,name=u] {$t_1$}
(11.1,.9) node[arr,name=d] {$t_1$};
\draw[braid] (10.5,2.5) to[out=270,in=135] (t4);
\draw[braid] (10.9,2.5) to[out=270,in=45] (t4);
\draw[braid] (12.1,2.5) to[out=270,in=45] (u);
\path[braid,name path=s42] (11.3,2.5) to[out=270,in=135] (u);
\draw[braid,name path=s41] (t4) to[out=315,in=180] (11.1,1.6) to[out=0,in=270]
(11.7,2.5); 
\draw[braid,name path=s44] (11.1,1.6) to[out=270,in=45] (d);
\path[braid,name path=s43] (u) to[out=225,in=135] (d);
\draw[braid] (u) to[out=315,in=90] (12,0);
\draw[braid] (d) to[out=315,in=90] (11.4,0);
\path[braid,name path=s45] (d) to[out=225,in=180] (10.7,.3);
\draw[braid,name path=s46] (t4) to[out=225,in=0] (10.7,.3);
\draw[braid] (10.7,.3) to[out=270,in=90] (10.7,0);
\fill[white, name intersections={of=s42 and s41}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=s43 and s44}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=s45 and s46}] (intersection-1) circle(0.1);
\draw[braid] (11.3,2.5) to[out=270,in=135] (u);
\draw[braid] (u) to[out=225,in=135] (d);
\draw[braid] (d) to[out=225,in=180] (10.7,.3);
\draw (12.7,1.4) node[empty] {$\stackrel{\eqref{eq:c14}}=$};
\end{tikzpicture}\\
&&\hspace{2.1cm} \begin{tikzpicture}
\path (1.2,1.9) node[arr,name=l] {$t_1$}
(2.1,1.9) node[arr,name=r] {$t_1$}
(1.6,.9) node[arr,name=d] {$t_1$};
\draw[braid] (.8,2.5) to[out=270,in=135] (l);
\draw[braid] (2.4,2.5) to[out=270,in=45] (r);
\draw[braid,name path=s1] (1.8,2.5) to[out=270,in=45] (l);
\path[braid,name path=s2] (1.4,2.5) to[out=270,in=135] (r);
\path[braid,name path=s3] (r) to[out=225,in=135] (d);
\draw[braid,name path=s4] (l) to[out=315,in=45] (d);
\draw[braid] (d) to[out=315,in=90] (1.8,0);
\draw[braid] (r) to[out=315,in=90] (2.4,0);
\draw[braid,name path=s6] (.5,2.5) to[out=270,in=0] (.9,1.4);
\path[braid,name path=s5] (l) to[out=225,in=180] (.9,1.4);
\draw[braid,name path=s8] (.9,1.4) to[out=270,in=0] (1.3,.4);
\path[braid,name path=s7] (d) to[out=225,in=180] (1.3,.4);
\draw[braid] (1.3,.4) to[out=270,in=90] (1.3,0);
\fill[white, name intersections={of=s2 and s1}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=s3 and s4}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=s5 and s6}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=s7 and s8}] (intersection-1) circle(0.1);
\draw[braid] (1.4,2.5) to[out=270,in=135] (r);
\draw[braid] (r) to[out=225,in=135] (d);
\draw[braid] (l) to[out=225,in=180] (.9,1.4);
\draw[braid] (d) to[out=225,in=180] (1.3,.4);
\draw (2.9,1.4) node[empty] {$\stackrel{(a)}=$};

\path (3.7,1.9) node[arr,name=l] {$t_1$}
(4.6,1.9) node[arr,name=r] {$t_1$}
(4.1,1.2) node[arr,name=d] {$t_1$};
\draw[braid] (3.4,2.5) to[out=270,in=135] (l);
\draw[braid] (4.9,2.5) to[out=270,in=45] (r);
\draw[braid,name path=s11] (4.3,2.5) to[out=270,in=45] (l);
\path[braid,name path=s12] (3.9,2.5) to[out=270,in=135] (r);
\path[braid,name path=s13] (r) to[out=225,in=135] (d);
\draw[braid,name path=s14] (l) to[out=315,in=45] (d);
\draw[braid] (d) to[out=315,in=90] (4.3,0);
\draw[braid] (r) to[out=315,in=90] (4.9,0);
\path[braid,name path=s16] (d) to[out=225,in=180] (3.9,.7);
\draw[braid,name path=s15] (l) to[out=225,in=0] (3.9,.7);
\draw[braid,name path=s17] (3.2,2.5) to[out=270,in=90] (3.2,1.7) to[out=270,
in=0] (3.7,.3); 
\path[braid,name path=s18] (3.9,.7) to[out=270,in=180] (3.7,.3);
\draw[braid] (3.7,.3) to[out=270,in=90] (3.7,0);
\fill[white, name intersections={of=s12 and s11}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=s13 and s14}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=s15 and s16}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=s17 and s18}] (intersection-1) circle(0.1);
\draw[braid] (3.9,2.5) to[out=270,in=135] (r);
\draw[braid] (r) to[out=225,in=135] (d);
\draw[braid] (d) to[out=225,in=180] (3.9,.7);
\draw[braid] (3.9,.7) to[out=270,in=180] (3.7,.3);
\draw (5.4,1.4) node[empty] {$\stackrel{\eqref{eq:short}}=$};

\path (7.2,2) node[arr,name=u] {$t_1$}
(6.5,1) node[arr,name=d] {$t_1$};
\path[braid,name path=s21] (6.4,2.5) to[out=270,in=135] (u);
\draw[braid] (7.4,2.5) to[out=270,in=45] (u);
\draw[braid,name path=s22] (6.8,2.5) to[out=270,in=45] (d);
\path[braid,name path=s23] (u) to[out=225,in=180] (6.4,1.3);
\draw[braid,name path=s24] (6,2.5) to[out=270,in=0] (6.4,1.3);
\draw[braid] (6.4,1.3) to[out=270,in=135] (d);
\draw[braid] (d) to[out=315,in=90] (6.7,0);
\draw[braid] (u) to[out=315,in=90] (7.2,0);
\path[braid,name path=s25] (d) to[out=225,in=180] (6.1,.3);
\draw[braid,name path=s26] (5.7,2.5) to[out=270,in=90] (5.7,1.9)
to[out=270,in=0] (6.1,.3); 
\draw[braid] (6.1,.3) to[out=270,in=90] (6.1,0);
\fill[white, name intersections={of=s22 and s21}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=s23 and s22}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=s23 and s24}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=s26 and s25}] (intersection-1) circle(0.1);
\draw[braid] (u) to[out=225,in=180] (6.4,1.3); %s23
\draw[braid] (6.4,2.5) to[out=270,in=135] (u); %s21
\draw[braid] (d) to[out=225,in=180] (6.1,.3); %s25
\draw (8,1.4) node[empty] {$\stackrel{\eqref{eq:c14}}=$};

\path (9.5,2) node[arr,name=u] {$t_4$}
(9,1.5) node[arr,name=d] {$t_4$};
\draw[braid] (8.7,2.5) to[out=270,in=135] (d);
\draw[braid] (9.2,2.5) to[out=270,in=135] (u);
\draw[braid] (9.8,2.5) to[out=270,in=45] (u);
\draw[braid] (u) to[out=225,in=45] (d);
\draw[braid] (d) to[out=225,in=90] (8.7,0);
\draw[braid,name path=s31] (d) to[out=315,in=180] (9.7,1) to[out=0,in=270]
(10.2,2.5); 
\path[braid,name path=s32] (u) to[out=315,in=180] (10.1,1) to[out=0,in=270]
(10.6,2.5); 
\draw[braid] (9.7,1) to[out=270,in=90] (9.7,0);
\draw[braid] (10.1,1) to[out=270,in=90] (10.1,0);
\fill[white, name intersections={of=s31 and s32}] (intersection-1) circle(0.1);
\draw[braid] (u) to[out=315,in=180] (10.1,1) to[out=0,in=270]
(10.6,2.5); 
\end{tikzpicture}
\begin{tikzpicture}
\path (.7,1.5) node[arr,name=t4] {$t_4$}
(.7,.8) node[arr,name=e1] {$e_1$};
\draw[braid] (.5,2) to[out=270,in=135] (t4);
\draw[braid] (.9,2) to[out=270,in=45] (t4);
\draw[braid] (t4) to[out=225,in=135] (e1);
\draw[braid] (t4) to[out=315,in=45] (e1);
\draw[braid] (e1) to[out=225,in=90] (.5,0);
\draw[braid] (e1) to[out=315,in=180] (1.1,.5) to[out=0,in=270] (1.3,2);
\draw[braid] (1.1,.5) to[out=270,in=90] (1.1,0);
\draw (2,1.2) node[empty] {$\stackrel{\ref{par:A1}}=$};

\path (3,1.5) node[arr,name=t4] {$t_4$}
(3,.8) node[arr,name=e1] {$e_1$};
\draw[braid] (2.8,2) to[out=270,in=135] (t4);
\draw[braid] (3.2,2) to[out=270,in=45] (t4);
\draw[braid] (t4) to[out=225,in=135] (e1);
\draw[braid] (t4) to[out=315,in=180] (3.4,1.2) to[out=0,in=270] (3.6,2);
\draw[braid] (3.4,1.2) to[out=270,in=45] (e1);
\draw[braid] (e1) to[out=225,in=90] (2.8,0);
\draw[braid] (e1) to[out=315,in=90] (3.2,0);
\draw (4.2,1.2) node[empty] {$\stackrel{\eqref{eq:c14}}=$};

\path (5.1,1.7) node[arr,name=t1] {$t_1$}
(5.1,.8) node[arr,name=e1] {$e_1$};
\draw[braid] (4.9,2) to[out=270,in=135] (t1);
\draw[braid] (5.3,2) to[out=270,in=45] (t1);
\draw[braid] (t1) to[out=315,in=45] (e1);
\path[braid,name path=s1] (t1) to[out=225,in=180] (4.8,1.1);
\draw[braid,name path=s2] (4.5,2) to[out=270,in=0] (4.8,1.1);
\draw[braid] (4.8,1.1) to[out=270,in=135] (e1);
\draw[braid] (e1) to[out=225,in=90] (4.9,0);
\draw[braid] (e1) to[out=315,in=90] (5.3,0);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\draw[braid] (t1) to[out=225,in=180] (4.8,1.1);
\draw (6,1.2) node[empty] {$\stackrel{\ref{par:A1}}=$};

\path (7,1.5) node[arr,name=t1] {$t_1$}
(7,.8) node[arr,name=e1] {$e_1$};
\draw[braid] (6.8,2) to[out=270,in=135] (t1);
\draw[braid] (7.2,2) to[out=270,in=45] (t1);
\draw[braid] (t1) to[out=225,in=135] (e1);
\draw[braid] (t1) to[out=315,in=45] (e1);
\draw[braid] (e1) to[out=315,in=90] (7.2,0);
\draw[braid,name path=s11] (6.4,2) to[out=270,in=90] (6.4,1.6)
to[out=270,in=0] (6.5,.3); 
\path[braid,name path=s12] (e1) to[out=225,in=180] (6.5,.3);
\draw[braid] (6.5,.3) to[out=270,in=90] (6.5,0);
\fill[white, name intersections={of=s11 and s12}] (intersection-1) circle(0.1);
\draw[braid] (e1) to[out=225,in=180] (6.5,.3);
\draw (8,1.2) node[empty] {$\stackrel{\hyperlink{AxIII}{\textnormal{III}}}=$};

\path (9,1.5) node[arr,name=t1] {$t_1$};
\draw[braid] (8.8,2) to[out=270,in=135] (t1);
\draw[braid] (9.2,2) to[out=270,in=45] (t1);
\draw[braid] (t1) to[out=315,in=90] (9.2,0);
\draw[braid,name path=s21] (8.4,2) to[out=270,in=90] (8.4,1.6)
to[out=270,in=0] (8.5,.3); 
\path[braid,name path=s22] (t1) to[out=225,in=180] (8.5,.3);
\draw[braid] (8.5,.3) to[out=270,in=90] (8.5,0);
\fill[white, name intersections={of=s21 and s22}] (intersection-1) circle(0.1);
\draw[braid] (t1) to[out=225,in=180] (8.5,.3);
\draw (10,1.2) node[empty] {$\stackrel{\eqref{eq:c14}}=$};

\path (11,1.5) node[arr,name=t4] {$t_4$};
\draw[braid] (10.8,2) to[out=270,in=135] (t4);
\draw[braid] (11.2,2) to[out=270,in=45] (t4);
\draw[braid] (t4) to[out=225,in=90] (10.8,0);
\draw[braid] (t4) to[out=315,in=180] (11.4,.5) to[out=0,in=270] (11.6,2);
\draw[braid] (11.4,.5) to[out=270,in=90] (11.4,0);
\end{tikzpicture}
\begin{tikzpicture}
\path (1,1) node[arr,name=t4] {$t_4$}
(1.5,1.5) node[arr,name=e1] {$e_1$};
\draw[braid] (.8,2) to[out=270,in=135] (t4);
\draw[braid] (1.3,2) to[out=270,in=135] (e1);
\draw[braid] (1.7,2) to[out=270,in=45] (e1);
\draw[braid] (e1) to[out=225,in=45] (t4);
\path[braid,name path=s1] (e1) to[out=315,in=90] (2,0);
\draw[braid] (t4) to[out=225,in=90] (.8,0);
\draw[braid,name path=s2] (t4) to[out=315,in=180] (1.4,.4) to[out=0,in=270]
(2.1,2); 
\draw[braid] (1.4,.4) to[out=270,in=90] (1.4,0);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\draw[braid] (e1) to[out=315,in=90] (2,0);
\draw (2.5,1.2) node[empty] {$\stackrel{\eqref{eq:c14}}=$};

\path (3.5,1) node[arr,name=t1] {$t_1$}
(3.5,1.7) node[arr,name=e1] {$e_1$};
\draw[braid] (3.3,2) to[out=270,in=135] (e1);
\draw[braid] (3.7,2) to[out=270,in=45] (e1);
\draw[braid] (e1) to[out=225,in=135] (t1);
\draw[braid] (t1) to[out=315,in=90] (3.8,0);
\path[braid,name path=s11] (e1) to[out=315,in=90] (3.7,0);
\draw[braid,name path=s12] (4,2) to[out=270,in=45] (t1);
\path[braid,name path=s13] (t1) to[out=225,in=180] (3.1,.4);
\draw[braid,name path=s14] (3,2) to[out=270,in=90] (3,1.7) to[out=270,in=0]
(3.1,.4); 
\draw[braid] (3.1,.4)  to[out=270,in=90] (3.1,0);
\fill[white, name intersections={of=s11 and s12}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=s13 and s14}] (intersection-1) circle(0.1);
\draw[braid] (e1) to[out=315,in=90] (4,0);
\draw[braid] (t1) to[out=225,in=180] (3.1,.4);
\path (4.5,1.2) node[empty] {$\stackrel{\hyperlink{AxVI}{\textnormal{VI}}}=$};

\path (6,.8) node[arr,name=e1] {$e_1$}
(5.5,1.4) node[arr,name=t1] {$t_1$};
\draw[braid] (5.3,2) to[out=270,in=135] (t1);
\draw[braid] (t1) to[out=315,in=135] (e1);
\draw[braid] (e1) to[out=225,in=90] (5.8,0);
\draw[braid] (e1) to[out=315,in=90] (6.2,0);
\draw[braid,name path=s21] (6,2) to[out=270,in=45] (t1);
\path[braid,name path=s22] (5.7,2) to[out=270,in=45] (e1);
\draw[braid,name path=s23] (4.9,2) to[out=270,in=0] (5.1,.4);
\path[braid,name path=s24] (t1) to[out=225,in=180] (5.1,.4);
\draw[braid] (5.1,.4) to[out=270,in=90] (5.1,0);
\fill[white, name intersections={of=s21 and s22}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=s23 and s24}] (intersection-1) circle(0.1);
\draw[braid] (5.7,2) to[out=270,in=45] (e1);
\draw[braid] (t1) to[out=225,in=180] (5.1,.4);
\draw (6.7,1.2) node[empty] {$\stackrel{\eqref{eq:c14}}=$};

\path (8,.8) node[arr,name=e1] {$e_1$}
(7.5,1.5) node[arr,name=t4] {$t_4$};
\draw[braid] (7.3,2) to[out=270,in=135] (t4);
\draw[braid] (7.7,2) to[out=270,in=45] (t4);
\draw[braid] (t4) to[out=225,in=90] (7.3,0);
\draw[braid] (e1) to[out=225,in=90] (7.8,0);
\draw[braid] (e1) to[out=315,in=90] (8.2,0);
\draw[braid,name path=s31] (t4) to[out=315,in=180] (7.8,1.2) to[out=0,in=270]
(8.2,2);
\path[braid,name path=s32] (7.9,2) to[out=270,in=45] (e1);
\draw[braid] (7.8,1.2) to[out=270,in=135] (e1);
\fill[white, name intersections={of=s31 and s32}] (intersection-1) circle(0.1);
\draw[braid] (7.9,2) to[out=270,in=45] (e1); 
\draw (8.7,1.2) node[empty] {$\stackrel{\ref{par:A1}}=$};

\path (9.6,1.5) node[arr,name=t4] {$t_4$}
(10.1,1) node[arr,name=e1] {$e_1$};
\draw[braid] (9.4,2) to[out=270,in=135] (t4);
\draw[braid] (9.8,2) to[out=270,in=45] (t4);
\draw[braid] (t4) to[out=315,in=135] (e1);
\draw[braid] (10.3,2) to[out=270,in=45] (e1);
\draw[braid,name path=s41] (e1) to[out=225,in=180] (10.1,.5) to [out=0,in=270]
(10.6,2); 
\draw[braid] (t4) to[out=225,in=90] (9.4,0);
\path[braid,name path=s42] (e1) to[out=315,in=90] (10.6,0); 
\draw[braid] (10.1,.5) to[out=270,in=90] (10.1,0);
\fill[white, name intersections={of=s41 and s42}] (intersection-1) circle(0.1);
\draw[braid] (e1) to[out=315,in=90] (10.6,0); 
\end{tikzpicture}
$$
and Axiom \hyperlink{AxVI}{\textnormal{VI}} by 
$$
\begin{tikzpicture}
\path (1.5,.8) node[arr,name=t4] {$t_4$}
(1.5,1.5) node[arr,name=e1] {$e_1$};
\draw[braid] (1.7,2) to[out=270,in=45] (e1);
\draw[braid] (e1) to[out=315,in=45] (t4);
\draw[braid] (t4) to[out=225,in=90] (1.3,0);
\path[braid,name path=s1] (1.1,2) to[out=270,in=135] (e1); 
\path[braid,name path=s2] (e1) to[out=225,in=90] (1.1,0);
\draw[braid,name path=s3] (1.5,2) to[out=270,in=90] (1.1,1.5) to
[out=270,in=135] (t4); 
\draw[braid] (t4) to[out=315,in=180] (1.8,.4) to[out=0,in=270] (2,2);
\draw[braid] (1.8,.4) to[out=270,in=90] (1.8,0);
\fill[white, name intersections={of=s1 and s3}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=s2 and s3}] (intersection-1) circle(0.1);
\draw[braid] (1.1,2) to[out=270,in=135] (e1); 
\draw[braid] (e1) to[out=225,in=90] (1.1,0);
\draw (2.6,1.2) node[empty] {$\stackrel{\eqref{eq:c14}}=$};

\path (3.5,1.5) node[arr,name=e1] {$e_1$}
(4,1) node[arr,name=t1] {$t_1$};
\draw[braid] (3.7,2) to[out=270,in=45] (e1);
\draw[braid] (4.2,2) to[out=270,in=45] (t1);
\draw[braid] (e1) to[out=315,in=135] (t1);
\draw[braid] (t1) to[out=315,in=90] (4.2,0);
\path[braid,name path=s11] (3,2) to[out=270,in=135] (e1); 
\path[braid,name path=s12] (e1) to[out=225,in=90] (3,0); 
\path[braid,name path=s13] (t1) to[out=225,in=180] (3.7,.4); 
\draw[braid,name path=s14] (3.3,2) to[out=270,in=90] (3.1,1.5) to
[out=270,in=0] (3.7,.4);
\draw[braid] (3.7,.4) to[out=270,in=90] (3.7,0);
\fill[white, name intersections={of=s11 and s14}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=s12 and s14}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=s13 and s14}] (intersection-1) circle(0.1);
\draw[braid] (3,2) to[out=270,in=135] (e1); 
\draw[braid] (e1) to[out=225,in=90] (3,0); 
\draw[braid] (t1) to[out=225,in=180] (3.7,.4); 
\path (4.8,1.2) node[empty] {$\stackrel{\hyperlink{AxV}{\textnormal{V}}}=$};

\path (5.8,1) node[arr,name=e1] {$e_1$}
(6.3,1.5) node[arr,name=t1] {$t_1$};
\draw[braid] (6,2) to[out=270,in=135] (t1);
\draw[braid] (6.5,2) to[out=270,in=45] (t1);
\draw[braid] (t1) to[out=225,in=45] (e1);
\draw[braid] (t1) to[out=315,in=90] (6.5,0);
\path[braid,name path=s11] (5.3,2) to[out=270,in=135] (e1); 
\path[braid,name path=s12] (e1) to[out=225,in=90] (5.3,0); 
\path[braid,name path=s13] (e1) to[out=315,in=180] (5.8,.3); 
\draw[braid,name path=s14] (5.6,2) to[out=270,in=90] (5.2,1.4) to
[out=270,in=0] (5.8,.3);
\draw[braid] (5.8,.3) to[out=270,in=90] (5.8,0);
\fill[white, name intersections={of=s11 and s14}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=s12 and s14}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=s13 and s14}] (intersection-1) circle(0.1);
\draw[braid] (5.3,2) to[out=270,in=135] (e1); 
\draw[braid] (e1) to[out=225,in=90] (5.3,0); 
\draw[braid] (e1) to[out=315,in=180] (5.8,.3); 
\draw (7.2,1.2) node[empty] {$\stackrel{\ref{par:A1}}=$};

\path (8.2,.7) node[arr,name=e1] {$e_1$}
(8.8,1.5) node[arr,name=t1] {$t_1$};
\draw[braid] (8.6,2) to[out=270,in=135] (t1);
\draw[braid] (9,2) to[out=270,in=45] (t1);
\draw[braid] (8,2) to[out=270,in=135] (e1);
\draw[braid] (t1) to[out=315,in=90] (9,0);
\draw[braid] (e1) to[out=225,in=90] (8,0);
\draw[braid] (e1) to[out=315,in=90] (8.4,0);
\path[braid,name path=s21] (t1) to[out=225,in=180] (8.4,1); 
\draw[braid,name path=s22] (8.3,2) to[out=270,in=0] (8.4,1);
\draw[braid] (8.4,1) to[out=270,in=45] (e1);
\fill[white, name intersections={of=s21 and s22}] (intersection-1) circle(0.1);
\draw[braid] (t1) to[out=225,in=180] (8.4,1); 
\draw (9.75,1.2) node[empty] {$\stackrel{\eqref{eq:c14}}=$};

\path (11,1.5) node[arr,name=t4] {$t_4$}
(10.5,1) node[arr,name=e1] {$e_1$};
\draw[braid] (10.3,2) to[out=270,in=135] (e1);
\draw[braid] (10.7,2) to[out=270,in=135] (t4);
\draw[braid] (11.2,2) to[out=270,in=45] (t4);
\draw[braid] (t4) to[out=225,in=45] (e1);
\draw[braid] (t4) to[out=315,in=180] (11.3,1.2) to[out=0,in=270]
(11.6,2); 
\draw[braid] (11.3,1.2) to[out=270,in=90] (11.3,0);
\draw[braid] (e1) to[out=225,in=90] (10.3,0);
\draw[braid] (e1) to[out=315,in=90] (10.7,0);
\end{tikzpicture}
\begin{tikzpicture}
\path (1,2.1) node[arr,name=u] {$t_2$}
(1,1.6) node[arr,name=m] {$t_2$}
(1.5,1) node[arr,name=d] {$t_2$};
\draw[braid] (.8,2.5) to[out=270,in=135] (u);
\draw[braid] (1.2,2.5) to[out=270,in=45] (u);
\draw[braid,name path=s1] (1.5,2.5) to[out=270,in=45] (m);
\draw[braid] (u) to[out=225,in=135] (m);
\draw[braid,name path=s2] (m) to[out=315,in=45] (d);
\path[braid,name path=s3] (u) to[out=315, in=90] (1.5,1.5) to[out=270,in=135]
(d); 
\draw[braid] (m) to[out=225,in=90] (.8,0);
\path[braid,name path=s4] (d) to[out=225,in=180] (1.6,.5) to[out=0,in=270]
(1.8,2.5); 
\draw[braid,name path=s5] (d) to[out=315,in=180] (1.9,.5) to[out=0,in=270]
(2.1,2.5); 
\draw[braid] (1.6,.5) to[out=270,in=90] (1.6,0);
\draw[braid] (1.9,.5) to[out=270,in=90] (1.9,0);
\fill[white, name intersections={of=s1 and s3}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=s2 and s3}] (intersection-1) circle(0.1);
\draw[braid] (u) to[out=315, in=90] (1.5,1.5) to[out=270,in=135]
(d); 
\fill[white, name intersections={of=s4 and s5}] (intersection-1) circle(0.1);
\draw[braid] (d) to[out=225,in=180] (1.6,0.5) to[out=0,in=270] (1.8,2.5);
\draw (2.7,1.4) node[empty] {$\stackrel{\eqref{eq:c12}}=$};

\path (3.4,2.1) node[arr,name=u] {$t_2$}
(3.4,1.6) node[arr,name=m] {$t_2$}
(4.1,1) node[arr,name=d] {$t_1$};
\draw[braid] (3.2,2.5) to[out=270,in=135] (u);
\draw[braid] (3.6,2.5) to[out=270,in=45] (u);
\draw[braid,name path=s11] (3.9,2.5) to[out=270,in=45] (m);
\draw[braid] (u) to[out=225,in=135] (m);
\draw[braid] (m) to[out=225,in=90] (3.2,0);
\draw[braid,name path=s12] (m) to[out=315,in=135] (d);
\path[braid,name path=s13] (u) to[out=315, in=90] (3.9,1.5) to[out=270,in=180](3.7,.7) to[out=0,in=225] (d); 
\draw[braid,name path=s15] (4.5,2.5) to[out=270,in=45] (d);
\draw[braid,name path=s18] (d) to[out=315,in=90] (4.5,0);
\path[braid,name path=s14] (3.7,.7) to[out=270,in=180] (4.2,.3) to[out=0,in=270] (4.2,2.5);
\draw[braid] (4.2,.3) to[out=270,in=90] (4.2,0);
\fill[white, name intersections={of=s11 and s13}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=s12 and s13}] (intersection-1) circle(0.1);
\draw[braid] (u) to[out=315, in=90] (3.9,1.5) to[out=270,in=180](3.7,.7) to[out=0,in=225] (d);
\fill[white, name intersections={of=s14 and s15}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=s14 and s18}] (intersection-1) circle(0.1);
\draw[braid] (3.7,.7) to[out=270,in=180] (4.2,.3) to[out=0,in=270] (4.2,2.5); 
\draw (5,1.4) node[empty] {$\stackrel{\eqref{eq:interchange_12}}=$};

\path (6.4,1.9) node[arr,name=t1] {$t_1$}
(5.7,1.9) node[arr,name=u] {$t_2$}
(5.7,1.2) node[arr,name=d] {$t_2$};
\draw[braid] (5.5,2.5) to[out=270,in=135] (u);
\draw[braid] (5.9,2.5) to[out=270,in=45] (u);
\draw[braid] (u) to[out=225,in=135] (d);
\draw[braid] (d) to[out=225,in=90] (5.5,0);
\draw[braid] (6.2,2.5) to[out=270,in=135] (t1);
\draw[braid,name path=s21] (6.9,2.5) to[out=270,in=45] (t1);
\draw[braid,name path=s22] (t1) to[out=225,in=45] (d);
\draw[braid,name path=s23] (t1) to[out=315,in=90] (6.8,0);
\draw[braid,name path=s24] (d) to[out=315,in=0] (6,.7);
\path[braid,name path=s26] (u) to[out=315, in=90] (6.2,1.3) to[out=270,in=180] (6,.7); 
\path[braid,name path=s25] (6,.7) to[out=270,in=180] (6.2,.3) to[out=0,in=270] (7.1,.8) to[out=90,in=270] (6.7,2.5);
\draw[braid] (6.2,.3) to[out=270,in=90] (6.2,0);
\fill[white, name intersections={of=s22 and s26}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=s21 and s25}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=s23 and s25}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=s26 and s24}] (intersection-1) circle(0.1);
\draw[braid] (u) to[out=315, in=90] (6.2,1.3) to[out=270,in=180] (6,.7); 
\draw[braid] (6,.7) to[out=270,in=180] (6.2,.3) to[out=0,in=270] (7.1,.8) to[out=90,in=270] (6.7,2.5);
\draw (7.4,1.4) node[empty] {$\stackrel{(a)}=$};

\path (8,1.9) node[arr,name=t2] {$t_2$}
(8.8,1.9) node[arr,name=u] {$t_1$}
(8.4,1.2) node[arr,name=d] {$t_2$};
\draw[braid] (7.8,2.5) to[out=270,in=135] (t2);
\draw[braid] (8.2,2.5) to[out=270,in=45] (t2);
\draw[braid] (8.6,2.5) to[out=270,in=135] (u);
\draw[braid,name path=s31] (9.4,2.5) to[out=270,in=45] (u);
\draw[braid] (u) to[out=225,in=45] (d);
\draw[braid,name path=s33] (t2) to[out=225,in=135] (d);
\draw[braid,name path=s34] (u) to[out=315,in=90] (9.4,0);
\path[braid,name path=s35] (d) to[out=315,in=180] (8.8,.7) to[out=0,in=270] (9.4,1.2) to[out=90,in=270] (9,2.5);
\draw[braid,name path=s36] (d) to[out=225,in=90] (7.8,0);
\path[braid,name path=s37] (t2) to[out=315,in=90] (7.8,1.3) to[out=270,in=180] (8.5,.5) to[out=0,in=270] (8.8,.7); 
\draw[braid] (8.5,.5) to[out=270,in=90] (8.5,0);
\fill[white, name intersections={of=s37 and s33}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=s31 and s35}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=s34 and s35}] (intersection-1) circle(0.15);
\fill[white, name intersections={of=s36 and s37}] (intersection-1) circle(0.1);
\draw[braid] (d) to[out=315,in=180] (8.8,.7) to[out=0,in=270] (9.4,1.2) to[out=90,in=270] (9,2.5);
\draw[braid] (t2) to[out=315,in=90] (7.8,1.3) to[out=270,in=180] (8.5,.5) to[out=0,in=270] (8.8,.7); 
\draw (9.9,1.4) node[empty] {$\stackrel{\eqref{eq:c12}}=$};

\path (10.7,1.9) node[arr,name=t2] {$t_2$}
(11.5,1.9) node[arr,name=u] {$t_1$}
(11.5,1.2) node[arr,name=d] {$t_1$};
\draw[braid] (10.5,2.5) to[out=270,in=135] (t2);
\draw[braid] (10.9,2.5) to[out=270,in=45] (t2);
\draw[braid] (11.3,2.5) to[out=270,in=135] (u);
\draw[braid] (u) to[out=225,in=135] (d);
\draw[braid,name path=s41] (12.1,2.5) to[out=270,in=45] (u);
\draw[braid,name path=s42] (u) to[out=315,in=90] (12,0);
\path[braid,name path=s45] (11.7,2.5) to[out=270,in=90] (12,1.9) to[out=270,in=45] (d);
\path[braid,name path=s43] (t2) to[out=315,in=180] (11.3,.7) to[out=0,in=315]
(d); 
\draw[braid,name path=s44] (t2) to[out=225,in=180] (10.5,.7) to[out=0,in=225]
(d); 
\draw[braid] (10.5,.7) to[out=270,in=90] (10.5,0);
\draw[braid] (11.3,.7) to[out=270,in=90] (11.3,0);
\fill[white, name intersections={of=s41 and s45}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=s42 and s45}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=s43 and s44}] (intersection-1) circle(0.1);
\draw[braid] (11.7,2.5) to[out=270,in=90] (12,1.9) to[out=270,in=45] (d);
\draw[braid] (t2) to[out=315,in=180] (11.3,.7) to[out=0,in=315] (d);
\draw (12.6,1.4) node[empty] {$\stackrel{\eqref{eq:c12}}=$};
\end{tikzpicture}\\
&&\hspace{2.2cm} \begin{tikzpicture}
\path (2,2.1) node[arr,name=t1u] {$t_1$} 
(2,1.6) node[arr,name=t1d]  {$t_1$} 
(1.5,1) node[arr,name=t1l] {$t_1$};
\draw[braid] (1.7,2.5) to[out=270,in=135] (t1u);
\draw[braid] (1.3,2.5) to[out=270,in=135] (t1l);
\draw[braid,name path=s1] (2.5,2.5) to[out=270,in=45] (t1u);
\draw[braid]  (t1u) to[out=225,in=135] (t1d);
\path[braid,name path=s2] (2.2,2.5) to[out=270,in=90] (2.5,2) to[out=270,in=45] (t1d); 
\draw[braid,name path=s3] (t1u) to[out=315,in=90] (2.5,0);
\path[braid,name path=s5] (t1d) to[out=315,in=45] (t1l);
\path[braid,name path=s6] (t1l) to[out=315,in=90] (2,0);
\draw[braid] (.9,2.5) to[out=270,in=180] (1.1,.7) to[out=0,in=225] (t1l);
\draw[braid,name path=s4] (1.1,.7) to[out=270,in=180] (1.5,.4)
to[out=0,in=270] (1.9,1.1) to[out=90,in=225] (t1d); 
\draw[braid] (1.5,.4) to[out=270,in=90] (1.5,0);
\fill[white, name intersections={of=s2 and s1}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=s2 and s3}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=s4 and s5}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=s4 and s6}] (intersection-1) circle(0.1);
\draw[braid] (2.2,2.5) to[out=270,in=90] (2.5,2) to[out=270,in=45] (t1d); 
\draw[braid] (t1l) to[out=315,in=90] (2,0);
\draw[braid] (t1d) to[out=315,in=45] (t1l);
\draw (2.9,1.4) node[empty] {$\stackrel{(a)}=$};

\path (4.5,2.1) node[arr,name=t1u] {$t_1$} 
(4.5,1.6) node[arr,name=t1d]  {$t_1$} 
(4,1) node[arr,name=t1l] {$t_1$};
\draw[braid] (4.2,2.5) to[out=270,in=135] (t1u);
\draw[braid] (3.8,2.5) to[out=270,in=135] (t1l);
\draw[braid,name path=s1] (5,2.5) to[out=270,in=45] (t1u);
\draw[braid]  (t1u) to[out=225,in=135] (t1d);
\path[braid,name path=s2] (4.7,2.5) to[out=270,in=90] (5,2) to[out=270,in=45] (t1d); 
\draw[braid,name path=s3] (t1u) to[out=315,in=90] (5,0);
\path[braid,name path=s5] (t1d) to[out=315,in=45] (t1l);
\path[braid,name path=s6] (t1l) to[out=315,in=90] (4.5,0);
\draw[braid] (3.4,2.5) to[out=270,in=180] (3.6,.4) to[out=0,in=270] (3.9,.6);
\draw[braid,name path=s4] (t1l) to[out=225,in=180] (3.9,.6)
to[out=0,in=270] (4.4,1.1) to[out=90,in=225] (t1d); 
\draw[braid] (3.6,.4) to[out=270,in=90] (3.6,0);
\fill[white, name intersections={of=s2 and s1}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=s2 and s3}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=s4 and s5}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=s4 and s6}] (intersection-1) circle(0.1);
\draw[braid] (4.7,2.5) to[out=270,in=90] (5,2) to[out=270,in=45] (t1d); 
\draw[braid] (t1l) to[out=315,in=90] (4.5,0);
\draw[braid] (t1d) to[out=315,in=45] (t1l);
\draw (5.5,1.4) node[empty] {$\stackrel{\eqref{eq:short}}=$};

\path (7,1.9) node[arr,name=t1u] {$t_1$} 
(6.8,1.2) node[arr,name=t1d]  {$t_1$}; 
\draw[braid] (6.8,2.5) to[out=270,in=135] (t1u);
\draw[braid,name path=s1] (7.6,2.5) to[out=270,in=45] (t1u);
\path[braid,name path=s2] (7.2,2.5) to[out=270,in=90] (7.5,2) to[out=270,in=45] (t1d); 
\draw[braid,name path=s3] (t1u) to[out=315,in=90] (7.5,0);
\draw[braid] (t1d) to[out=315,in=90] (7,0);
\draw[braid] (6.4,2.5) to[out=270,in=180] (6.6,1.7) to[out=0,in=225] (t1u);
\draw[braid] (6.6,1.7) to[out=270,in=135] (t1d);
\draw[braid] (6.2,2.5) to[out=270,in=180] (6.3,.7) to[out=0,in=225] (t1d);
\draw[braid] (6.3,.7) to[out=270,in=90] (6.3,0);
\fill[white, name intersections={of=s2 and s1}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=s2 and s3}] (intersection-1) circle(0.1);
\draw[braid] (7.2,2.5) to[out=270,in=90] (7.5,2) to[out=270,in=45] (t1d); 
\draw (8,1.4) node[empty] {$\stackrel{\eqref{eq:c12}}=$};

\path (9.5,1.9) node[arr,name=u] {$t_2$} 
(9,1.2) node[arr,name=d]  {$t_2$}; 
\draw[braid] (8.8,2.5) to[out=270,in=135] (d);
\draw[braid] (9.3,2.5) to[out=270,in=135] (u);
\draw[braid] (9.7,2.5) to[out=270,in=45] (u);
\draw[braid] (u) to[out=225,in=45] (d);
\draw[braid] (d) to[out=225,in=90] (8.8,0);
\path[braid,name path=s1] (d) to[out=315,in=180] (9.4,.7) to[out=0,in=270] (10.1,2.5); 
\draw[braid] (9.4,.7) to[out=270,in=90] (9.4,0);
\draw[braid,name path=s2] (u) to[out=315,in=180] (9.9,.7) to[out=0,in=270] (10.4,2.5); 
\draw[braid] (9.9,.7) to[out=270,in=90] (9.9,0);
\fill[white, name intersections={of=s2 and s1}] (intersection-1) circle(0.1);
\draw[braid] (d) to[out=315,in=180] (9.4,.7) to[out=0,in=270] (10.1,2.5); 
\end{tikzpicture} \  .
\end{eqnarray*}
Axiom \hyperlink{AxIII}{\textnormal{III}} follows by
$$
\begin{tikzpicture}[scale=.95]
\path (.7,1.5) node[arr,name=e2] {$e_2$}
(.7,2) node[arr,name=t2] {$t_2$};
\draw[braid,name path=s3] (e2) to[out=225,in=180] (.9,1) to[out=0,in=270]
(1.4,2.5);
\path[braid,name path=s4] (e2) to[out=315,in=180] (1.4,1) to[out=0,in=270]
(1.8,2.5);
\fill[white, name intersections={of=s3 and s4}] (intersection-1) circle(0.1);
\draw[braid] (e2) to[out=315,in=180] (1.4,1) to[out=0,in=270]
(1.8,2.5);
\draw[braid] (.9,1) to[out=270,in=90] (.9,.5);
\draw[braid] (1.4,1) to[out=270,in=90] (1.4,.5);
\draw[braid] (.4,2.5) to[out=270,in=135] (t2);
\draw[braid] (1,2.5) to[out=270,in=45] (t2);
\draw[braid] (t2) to[out=225,in=135] (e2);
\draw[braid] (t2) to[out=315,in=45] (e2);
\draw (2.3,1.7) node[empty] {$\stackrel{~\eqref{eq:e_components}}=$};

\path (4.1,2) node[arr,name=e1] {$e_1$}
(3.1,2) node[arr,name=t2] {$t_2$};
\draw[braid] (2.8,2.5) to[out=270,in=135] (t2);
\draw[braid] (3.4,2.5) to[out=270,in=45] (t2);
\draw[braid,name path=s1] (t2) to[out=225,in=180] (3.3,1) to[out=0,in=225]
(e1);
\path[braid,name path=s2] (t2) to[out=315,in=180] (3.9,1) to[out=0,in=315]
(e1);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\draw[braid] (t2) to[out=315,in=180] (3.9,1) to[out=0,in=315]
(e1);
\draw[braid] (3.3,1) to[out=270,in=90] (3.3,.5);
\draw[braid] (3.9,1) to[out=270,in=90] (3.9,.5);
\draw[braid] (3.8,2.5) to[out=270,in=135] (e1);
\draw[braid] (4.4,2.5) to[out=270,in=45] (e1);
\draw (4.8,1.7) node[empty] {$\stackrel{~\eqref{eq:c12}}=$};

\path (6,1.5) node[arr,name=t1] {$t_1$}
(6.5,2.2) node[arr,name=e1] {$e_1$};
\draw[braid] (6.7,2.5) to[out=270,in=45] (e1);
\draw[braid] (6.3,2.5) to[out=270,in=135] (e1);
\draw[braid] (5.8,2.5) to[out=270,in=135] (t1);
\draw[braid] (5.4,2.5) to[out=270,in=180] (5.6,1.2) to[out=0,in=225] (t1);
\draw[braid,name path=s12] (5.6,1.2) to[out=270,in=180] (5.8,.8)
to[out=0,in=270] (6.7,1.5) to[out=90,in=225] (e1);
\draw[braid] (5.8,.8) to[out=270,in=90] (5.8,.5);
\path[braid,name path=s11] (e1) to[out=315,in=45] (t1);
\path[braid,name path=s13] (t1) to[out=315,in=90] (6.5,.5);
\fill[white, name intersections={of=s11 and s12}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=s13 and s12}] (intersection-1) circle(0.1);
\draw[braid] (e1) to[out=315,in=45] (t1);
\draw[braid] (t1) to[out=315,in=90] (6.5,.5);
\draw (7.15,1.7) node[empty] {$\stackrel{(a)}=$};

\path (8.3,1.5) node[arr,name=t1] {$t_1$}
(8.8,2.2) node[arr,name=e1] {$e_1$};
\draw[braid] (9,2.5) to[out=270,in=45] (e1);
\draw[braid] ( 8.6,2.5) to[out=270,in=135] (e1);
\draw[braid] (8.1,2.5) to[out=270,in=135] (t1);
\draw[braid,name path=s12] (t1) to[out=225,in=180] (8.3,1)
to[out=0,in=270] (9,1.5) to[out=90,in=225] (e1);
\draw[braid] (7.8,2.5) to[out=270,in=180] (7.9,.8) to[out=0,in=270] (8.3,1);
\draw[braid] (8.1,.8) to[out=270,in=90] (8.1,.5);
\path[braid,name path=s11] (e1) to[out=315,in=45] (t1);
\path[braid,name path=s13] (t1) to[out=315,in=90] (8.8,.5);
\fill[white, name intersections={of=s11 and s12}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=s13 and s12}] (intersection-1) circle(0.1);
\draw[braid] (e1) to[out=315,in=45] (t1);
\draw[braid] (t1) to[out=315,in=90] (8.8,.5);
\draw (9.6,1.7) node[empty] {$\stackrel{\hyperlink{AxIV}{\textnormal{IV}}}=$};

\path (10.7,1.5) node[arr,name=t1] {$t_1$};
\draw[braid] (10.5,2.5) to[out=270,in=135] (t1);
\draw[braid,name path=s12] (t1) to[out=225,in=180] (10.7,1)
to[out=0,in=270] (11.4,1.5) to[out=90,in=270] (11.2,2.5);
\draw[braid] (10.2,2.5) to[out=270,in=180] (10.3,.8) to[out=0,in=270] (10.7,1);
\draw[braid] (10.5,.8) to[out=270,in=90] (10.5,.5);
\path[braid,name path=s11] (11.4,2.5) to[out=270,in=45] (t1);
\path[braid,name path=s13] (t1) to[out=315,in=90] (11.3,.5);
\fill[white, name intersections={of=s11 and s12}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=s13 and s12}] (intersection-1) circle(0.1);
\draw[braid] (11.4,2.5) to[out=270,in=45] (t1);
\draw[braid] (t1) to[out=315,in=90] (11.3,.5);
\draw (11.9,1.7) node[empty] {$\stackrel{(a)}=$};

\path (13,1.5) node[arr,name=t1] {$t_1$};
\draw[braid] (12.8,2.5) to[out=270,in=135] (t1);
\draw[braid] (12.4,2.5) to[out=270,in=180] (12.6,1.2) to[out=0,in=225] (t1);
\draw[braid,name path=s12] (12.6,1.2) to[out=270,in=180] (12.8,.8)
to[out=0,in=270] (13.7,1.5) to[out=90,in=270] (13.3,2.5);
\draw[braid] (12.8,.8) to[out=270,in=90] (12.8,.5);
\path[braid,name path=s11] (13.7,2.5) to[out=270,in=45] (t1);
\path[braid,name path=s13] (t1) to[out=315,in=90] (13.5,.5);
\fill[white, name intersections={of=s11 and s12}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=s13 and s12}] (intersection-1) circle(0.1);
\draw[braid] (13.7,2.5) to[out=270,in=45] (t1);
\draw[braid] (t1) to[out=315,in=90] (13.5,.5);
\draw (14.2,1.7) node[empty] {$\stackrel{~\eqref{eq:c12}}=$};

\path (15,2) node[arr,name=t2] {$t_2$};
\draw[braid,name path=s3] (t2) to[out=225,in=180] (15.2,1) to[out=0,in=270]
(15.7,2.5);
\path[braid,name path=s4] (t2) to[out=315,in=180] (15.7,1) to[out=0,in=270]
(16.1,2.5);
\fill[white, name intersections={of=s3 and s4}] (intersection-1) circle(0.1);
\draw[braid] (t2) to[out=315,in=180] (15.7,1) to[out=0,in=270]
(16.1,2.5);
\draw[braid] (15.2,1) to[out=270,in=90] (15.2,.5);
\draw[braid] (15.7,1) to[out=270,in=90] (15.7,.5);
\draw[braid] (14.7,2.5) to[out=270,in=135] (t2);
\draw[braid] (15.3,2.5) to[out=270,in=45] (t2);
\end{tikzpicture}
$$
and Axiom \hyperlink{AxIV}{\textnormal{IV}} by 
$$
\begin{tikzpicture}[scale=.88]
\path (1.5,1.5) node[arr,name=t2] {$t_2$}
(1.1,2.1) node[arr,name=e2] {$e_2$};
\draw[braid] (.9,2.5) to[out=270,in=135] (e2);
\draw[braid] (1.3,2.5) to[out=270,in=45] (e2);
\draw[braid] (1.7,2.5) to[out=270,in=45] (t2);
\draw[braid,name path=s1] (e2) to[out=225,in=135] (t2);
\draw[braid,name path=s3] (t2) to[out=225,in=90] (.8,.5);
\path[braid,name path=s2] (e2) to[out=315,in=90] (1,1.5) to[out=270,in=180]
(1.6,1) to[out=0,in=315] (t2);
\draw[braid] (1.6,1) to[out=270,in=180] (1.9,.7) to[out=0,in=270] (2.1,2.5);
\draw[braid] (1.9,.7) to[out=270,in=90] (1.9,.5); 
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=s3 and s2}] (intersection-1) circle(0.1);
\draw[braid] (e2) to[out=315,in=90] (1,1.5) to[out=270,in=180]
(1.6,1) to[out=0,in=315] (t2);
\draw (2.8,1.7) node[empty] {$\stackrel{(a)}=$};

\path (4,1.5) node[arr,name=t2] {$t_2$}
(3.6,2.1) node[arr,name=e2] {$e_2$};
\draw[braid] (3.4,2.5) to[out=270,in=135] (e2);
\draw[braid] (3.8,2.5) to[out=270,in=45] (e2);
\draw[braid] (4.2,2.5) to[out=270,in=45] (t2);
\draw[braid,name path=s1] (e2) to[out=225,in=135] (t2);
\draw[braid,name path=s3] (t2) to[out=225,in=90] (3.3,.5);
\draw[braid] (t2) to[out=315,in=180] (4.4,1) to[out=0,in=270] (4.6,2.5);
\path[braid,name path=s2] (e2) to[out=315,in=90] (3.5,1.5) to[out=270,in=180]
(4.1,.7) to[out=0,in=270] (4.4,1);
\draw[braid] (4.1,.7) to[out=270,in=90] (4.1,.5); 
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=s3 and s2}] (intersection-1) circle(0.1);
\draw[braid] (e2) to[out=315,in=90] (3.5,1.5) to[out=270,in=180]
(4.1,.7) to[out=0,in=270] (4.4,1);
\draw (5.3,1.7) node[empty] {$\stackrel{~\eqref{eq:c12}}=$};

\path (7.1,2) node[arr,name=e1] {$t_1$}
(6.1,2) node[arr,name=t2] {$e_2$};
\draw[braid] (5.8,2.5) to[out=270,in=135] (t2);
\draw[braid] (6.4,2.5) to[out=270,in=45] (t2);
\draw[braid,name path=s1] (t2) to[out=225,in=180] (6.3,1) to[out=0,in=225]
(e1);
\path[braid,name path=s2] (t2) to[out=315,in=180] (6.9,1) to[out=0,in=315]
(e1);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\draw[braid] (t2) to[out=315,in=180] (6.9,1) to[out=0,in=315]
(e1);
\draw[braid] (6.3,1) to[out=270,in=90] (6.3,.5);
\draw[braid] (6.9,1) to[out=270,in=90] (6.9,.5);
\draw[braid] (6.8,2.5) to[out=270,in=135] (e1);
\draw[braid] (7.4,2.5) to[out=270,in=45] (e1);
\draw (8,1.7) node[empty] {$\stackrel{~\eqref{eq:e_components}}=$};

\path (10,2.1) node[arr,name=t1] {$t_1$}
(10,1.5)node[arr,name=e1] {$e_1$};
\draw[braid] (t1) to[out=225,in=135] (e1);
\draw[braid] (t1) to[out=315,in=45] (e1);
\draw[braid,name path=s1] (8.7,2.5) to[out=270,in=180] (9.2,1) to[out=0,in=225]
(e1);
\path[braid,name path=s2] (9.3,2.5) to[out=270,in=180] (9.8,1) to[out=0,in=315]
(e1);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\draw[braid] (9.3,2.5) to[out=270,in=180] (9.8,1) to[out=0,in=315] (e1);
\draw[braid] (9.2,1) to[out=270,in=90] (9.2,.5);
\draw[braid] (9.8,1) to[out=270,in=90] (9.8,.5);
\draw[braid] (9.7,2.5) to[out=270,in=135] (t1);
\draw[braid] (10.3,2.5) to[out=270,in=45] (t1);
\draw (10.8,1.7) node[empty] {$\stackrel{\hyperlink{AxIII}{\textnormal{III}}}=$};

\path (12.5,2) node[arr,name=t1] {$t_1$};
\draw[braid,name path=s1] (11.2,2.5) to[out=270,in=180] (11.7,1)
to[out=0,in=225] (t1);
\path[braid,name path=s2] (11.8,2.5) to[out=270,in=180] (12.3,1)
to[out=0,in=315] (t1);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\draw[braid] (11.8,2.5) to[out=270,in=180] (12.3,1) to[out=0,in=315] (t1);
\draw[braid] (11.7,1) to[out=270,in=90] (11.7,.5);
\draw[braid] (12.3,1) to[out=270,in=90] (12.3,.5);
\draw[braid] (12.2,2.5) to[out=270,in=135] (t1);
\draw[braid] (12.8,2.5) to[out=270,in=45] (t1);
\draw (13.3,1.7) node[empty] {$\stackrel{~\eqref{eq:c12}}=$};

\path (14.5,1.5) node[arr,name=t2] {$t_2$};
\draw[braid] (14.7,2.5) to[out=270,in=45] (t2);
\draw[braid,name path=s1] (13.9,2.5) to[out=270,in=135] (t2);
\draw[braid,name path=s3] (t2) to[out=225,in=90] (13.8,.5);
\draw[braid] (t2) to[out=315,in=180] (14.9,1) to[out=0,in=270] (15.1,2.5);
\path[braid,name path=s2] (14.3,2.5) to[out=270,in=90] (14,1.5)
to[out=270,in=180] (14.6,.7) to[out=0,in=270] (14.9,1);
\draw[braid] (14.6,.7) to[out=270,in=90] (14.6,.5); 
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=s3 and s2}] (intersection-1) circle(0.1);
\draw[braid] (14.3,2.5) to[out=270,in=90] (14,1.5)
to[out=270,in=180] (14.6,.7) to[out=0,in=270] (14.9,1);
\draw (15.8,1.7) node[empty] {$\stackrel{(a)}=$};

\path (17,1.5) node[arr,name=t2] {$t_2$};
\draw[braid] (17.2,2.5) to[out=270,in=45] (t2);
\draw[braid,name path=s1] (16.4,2.5) to[out=270,in=135] (t2);
\draw[braid,name path=s3] (t2) to[out=225,in=90] (16.3,.5);
\path[braid,name path=s2] (16.8,2.5) to[out=270,in=90] (16.5,1.5)
to[out=270,in=180] (17.1,1) to[out=0,in=315] (t2);
\draw[braid] (17.1,1) to[out=270,in=180] (17.4,.7) to[out=0,in=270] (17.6,2.5);
\draw[braid] (17.4,.7) to[out=270,in=90] (17.4,.5); 
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=s3 and s2}] (intersection-1) circle(0.1);
\draw[braid] (16.8,2.5) to[out=270,in=90] (16.5,1.5) to[out=270,in=180]
(17.1,1) to[out=0,in=315] (t2); 
\end{tikzpicture}\ .
$$
By \eqref{eq:e_components} and \eqref{eq:c12},
$$
\begin{tikzpicture}
\path (1,1.7) node[arr,name=t2] {$t_2$}
(1.5,1.2) node[arr,name=e2] {$e_2$};
\draw[braid] (.8,2) to[out=270,in=135] (t2);
\draw[braid] (1.2,2) to[out=270,in=45] (t2);
\draw[braid] (1.7,2) to[out=270,in=45] (e2);
\draw[braid] (t2) to[out=315,in=135] (e2);
\draw[braid] (t2) to[out=225,in=90] (.8,.5);
\path[braid,name path=s1] (e2) to[out=315,in=180] (2.1,.7) to[out=0,in=270]
(2.5,2);
\draw[braid,name path=s2] (e2) to[out=225,in=180] (1.7,.7) to[out=0,in=270]
(2.1,2); 
\draw[braid] (2.1,.7) to[out=270,in=90] (2.1,.5);
\draw[braid] (1.7,.7) to[out=270,in=90] (1.7,.5);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\draw[braid] (e2) to[out=315,in=180] (2.1,.7) to[out=0,in=270]
(2.5,2);
\path (3,1.4) node {$=$};

\path (4.8,1.7) node[arr,name=e1] {$e_1$}
(4,1.2) node[arr,name=t1] {$t_1$};
\draw[braid] (5,2) to[out=270,in=45] (e1);
\draw[braid] (4.6,2) to[out=270,in=135] (e1);
\draw[braid] (3.8,2) to[out=270,in=135] (t1);
\draw[braid] (t1) to[out=315,in=90] (4.2,.5);
\draw[braid] (3.4,2) to[out=270,in=180] (3.6,.7) to[out=0,in=225] (t1);
\draw[braid] (3.6,.7) to[out=270,in=90] (3.6,.5);
\path[braid,name path=s2] (4.3,2) to[out=270,in=180] (4.7,.7) to[out=0,in=315]
(e1);
\draw[braid] (4.7,.7) to[out=270,in=90] (4.7,.5);
\draw[braid,name path=s1] (e1) to[out=225,in=45] (t1);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\draw[braid] (4.3,2) to[out=270,in=180] (4.7,.7) to[out=0,in=315] (e1);
\path (6,1.4) node {and};

\path (7,1.2) node[arr,name=t2] {$t_2$}
(7.5,1.7) node[arr,name=e2] {$e_2$};
\draw[braid] (6.8,2) to[out=270,in=135] (t2);
\draw[braid] (7.2,2) to[out=270,in=135] (e2);
\draw[braid] (7.7,2) to[out=270,in=45] (e2);
\draw[braid] (e2) to[out=225,in=45] (t2);
\draw[braid] (t2) to[out=225,in=90] (6.8,.5);
\path[braid,name path=s1] (e2) to[out=315,in=180] (8.1,.7) to[out=0,in=270]
(8.5,2);
\draw[braid,name path=s2] (t2) to[out=315,in=180] (7.7,.7) to[out=0,in=270]
(8.1,2); 
\draw[braid] (8.1,.7) to[out=270,in=90] (8.1,.5);
\draw[braid] (7.7,.7) to[out=270,in=90] (7.7,.5);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\draw[braid] (e2) to[out=315,in=180] (8.1,.7) to[out=0,in=270] (8.5,2);
\path (9,1.4) node {$=$};

\path (10,1.7) node[arr,name=e2] {$e_2$}
(10,1) node[arr,name=t1] {$t_1$};
\draw[braid] (9.4,2) to[out=270,in=180] (9.6,.7) to[out=0,in=225] (t1);
\draw[braid] (9.6,.7) to[out=270,in=90] (9.6,.5);
\draw[braid] (9.8,2) to[out=270,in=135] (e2);
\draw[braid] (10.2,2) to[out=270,in=45] (e2);
\draw[braid] (e2) to[out=225,in=135] (t1);
\draw[braid] (t1) to[out=315,in=90] (10.2,.5);
\draw[braid,name path=s1] (10.6,2) to[out=270,in=45] (t1);
\path[braid,name path=s2] (e2) to[out=315,in=180] (10.6,.7) to[out=0,in=270]
(11,2); 
\draw[braid] (10.6,.7) to[out=270,in=90] (10.6,.5);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\draw[braid] (e2) to[out=315,in=180] (10.6,.7) to[out=0,in=270] (11,2); 
\end{tikzpicture}
\begin{tikzpicture}
\path (1,1.6) node[arr,name=e1] {$e_1$}
(1.6,1) node[arr,name=t4] {$t_4$};
\draw[braid] (.8,2) to[out=270,in=135] (e1);
\draw[braid] (1.2,2) to[out=270,in=45] (e1);
\draw[braid] (1.9,2) to[out=270,in=45] (t4);
\draw[braid] (t4) to[out=225,in=90] (1.4,.5);
\draw[braid] (t4) to[out=315,in=90] (1.8,.5);
\draw[braid,name path=s3] (e1) to[out=315,in=135] (t4);
\path[braid,name path=s1] (1.6,2) to[out=270,in=180] (1,.7);
\draw[braid,name path=s2] (e1) to[out=225,in=0] (1,.7);
\draw[braid] (1,.7) to[out=270,in=90] (1,.5);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=s3 and s1}] (intersection-1) circle(0.1);
\draw[braid] (1.6,2) to[out=270,in=180] (1,.7);
\path (2.4,1.4) node {$=$};

\path (3.7,1.6) node[arr,name=e2] {$e_2$}
(3.7,.9) node[arr,name=t4] {$t_4$};
\draw[braid] (3.5,2) to[out=270,in=135] (e2);
\draw[braid] (3.9,2) to[out=270,in=45] (e2);
\draw[braid] (e2) to[out=315,in=45] (t4);
\draw[braid] (t4) to[out=225,in=90] (3.5,.5);
\draw[braid] (t4) to[out=315,in=90] (3.9,.5);
\draw[braid,name path=s3] (3.1,2) to[out=270,in=135] (t4);
\path[braid,name path=s1] (e2) to[out=225,in=180] (3,.7);
\draw[braid,name path=s2] (2.8,2) to[out=270,in=0] (3,.7);
\draw[braid] (3,.7) to[out=270,in=90] (3,.5);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=s3 and s1}] (intersection-1) circle(0.1);
\draw[braid] (e2) to[out=225,in=180] (3,.7);
\end{tikzpicture}
\begin{tikzpicture}
\path (1.5,1.7) node[arr,name=t2] {$t_2$}
(1.2,1.4) node[arr,name=j] {$\ $};
\draw[braid] (1.3,2) to[out=270,in=135] (t2);
\draw[braid] (1.7,2) to[out=270,in=45] (t2);
\draw[braid] (t2) to[out=225,in=45] (j);
\draw[braid] (1,2) to[out=270,in=180] (1.3,1.2) to[out=0,in=315] (t2);
\draw[braid] (1.3,1.2) to[out=270,in=180] (1.7,.7) to[out=0,in=270] (2,2);
\draw[braid] (1.7,.7) to [out=270,in=90] (1.7,.5);
\draw (2.5,1.4) node[empty] {$\stackrel{(a)}=$};

\path (3.5,1.7) node[arr,name=t2] {$t_2$}
(3.2,1.4) node[arr,name=j] {$\ $};
\draw[braid] (3.3,2) to[out=270,in=135] (t2);
\draw[braid] (3.7,2) to[out=270,in=45] (t2);
\draw[braid] (t2) to[out=225,in=45] (j);
\draw[braid] (t2) to[out=315,in=180] (3.9,1.2) to[out=0,in=270] (4,2);
\draw[braid] (3,2) to[out=270,in=180] (3.5,.7) to[out=0,in=270] (3.9,1.2);
\draw[braid] (3.5,.7) to [out=270,in=90] (3.5,.5);
\draw (4.4,1.4) node[empty] {$\stackrel{~\eqref{eq:c12}}=$};

\path (5.7,1.7) node[arr,name=t1] {$t_1$}
(5.35,1.1) node[arr,name=j] {$\ $};
\draw[braid] (5.5,2) to[out=270,in=135] (t1);
\draw[braid] (5.9,2) to[out=270,in=45] (t1);
\draw[braid] (5.2,2) to[out=270,in=180] (5.35,1.4) to[out=0,in=225] (t1);
\draw[braid]  (5.35,1.4) to[out=270,in=90] (j);
\draw[braid] (4.9,2) to[out=270,in=180] (5.35,.7) to[out=0,in=315] (t1);
\draw[braid]  (5.35,.7) to[out=270,in=90] (5.35,.5);
\draw (6.4,1.4) node[empty] {$\stackrel{\ref{par:A5}}=$};

\path (7.2,1.5) node[arr,name=e2] {$e_2$}
(6.9,1.2) node[arr,name=j] {$\ $};
\draw[braid,name path=s1] (7.4,2) to[out=270,in=135] (e2);
\path[braid,name path=s2] (7,2) to[out=270,in=45] (e2);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\draw[braid] (7,2) to[out=270,in=45] (e2);
\draw[braid]  (e2) to[out=225,in=45] (j);
\draw[braid] (7.7,2) to[out=270,in=180] (7.9,1.2) to[out=0,in=270] (8.1,2);
\draw[braid] (e2) to[out=315,in=180] (7.6,.7) to[out=0,in=270] (7.9,1.2);
\draw[braid]  (7.6,.7) to[out=270,in=90] (7.6,.5);
\draw (8.6,1.4) node[empty] {$\stackrel{(a)}=$};

\path (9.4,1.5) node[arr,name=e2] {$e_2$}
(9.1,1.2) node[arr,name=j] {$\ $};
\draw[braid,name path=s1] (9.6,2) to[out=270,in=135] (e2);
\path[braid,name path=s2] (9.2,2) to[out=270,in=45] (e2);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\draw[braid] (9.2,2) to[out=270,in=45] (e2);
\draw[braid]  (e2) to[out=225,in=45] (j);
\draw[braid] (e2) to[out=315,in=180] (9.8,1.2) to[out=0,in=270] (9.9,2);
\draw[braid] (9.8,1.2) to[out=270,in=180] (10.1,.7) to[out=0,in=270] (10.3,2);
\draw[braid]  (10.1,.7) to[out=270,in=90] (10.1,.5);
\end{tikzpicture} .
$$
Finally, Axiom \hyperlink{AxVIII}{\textnormal{VIII}} follows by 
$$ 
\begin{tikzpicture}
\path (1.5,1.5) node[arr,name=t2] {$t_2$}
(1.5,.7) node[arr,name=j] {$\ $};
\draw[braid] (1.8,2) to[out=270,in=45] (t2);
\draw[braid,name path=s1] (1.2,2) to [out=270,in=135] (t2);
\draw[braid,name path=s3] (.7,2) to [out=270,in=0] (.9,.8);
\path[braid,name path=s2] (t2) to [out=225,in=180] (.9,.8);
\fill[white, name intersections={of=s3 and s2}] (intersection-1) circle(0.1);
\draw[braid] (t2) to [out=225,in=180] (.9,.8);
\path[braid,name path=s4] (1.5,2) to [out=270,in=90] (1.1,1.5)
to[out=270,in=180] (1.5,1) to[out=0,in=315] 
(t2); 
\draw[braid] (.9,.8) to [out=270,in=90] (.9,.5);
\draw[braid] (1.5,1) to [out=270,in=90] (j);
\fill[white, name intersections={of=s4 and s2}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=s4 and s1}] (intersection-1) circle(0.1);
\draw[braid] (1.5,2) to [out=270,in=90] (1.1,1.5)
to[out=270,in=180] (1.5,1) to[out=0,in=315] (t2); 
\draw (2.3,1.4) node[empty] {$\stackrel{~\eqref{eq:c24}}=$};

\path (3.5,1.5) node[arr,name=t4] {$t_4$}
(3.5,.7) node[arr,name=j] {$\ $};
\draw[braid] (3.7,2) to[out=270,in=45] (t4);
\draw[braid,name path=s1] (2.8,2) to [out=270,in=135] (t4);
\path[braid,name path=s3] (3.1,2) to [out=270,in=90] (2.8,1.5)
to[out=270,in=180] (3.1,1) to[out=0,in=225] (t4); 
\path[braid,name path=s2] (3.4,2) to [out=270,in=90] (3.1,1.5)
to[out=270,in=180] (3.5,1) to[out=0,in=315] (t4);
\draw[braid] (3.1,1) to [out=270,in=90] (3.1,.5);
\draw[braid] (3.5,1) to [out=270,in=90] (j);
\fill[white, name intersections={of=s3 and s1}] (intersection-1) circle(0.1);
\draw[braid] (3.1,2) to [out=270,in=90] (2.8,1.5) to[out=270,in=180] (3.1,1)
to[out=0,in=225] (t4); 
\fill[white, name intersections={of=s2 and s1}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=s2 and s3}] (intersection-1) circle(0.1);
\draw[braid] (3.4,2) to [out=270,in=90] (3.1,1.5) to[out=270,in=180] (3.5,1)
to[out=0,in=315] (t4); 
\path (4.3,1.2) node {$=$};

\path (5.5,1.3) node[arr,name=e2] {$e_2$}
(5.8,1) node[arr,name=j] {$\ $};
\path[braid,name path=s5] (5.2,2) to [out=270,in=135] (e2);
\path[braid,name path=s6] (5.5,2) to [out=270,in=45] (e2);
\draw[braid,name path=s1] (4.8,2) to [out=270,in=0] (5,1.2);
\path[braid,name path=s2] (5.7,2) to [out=270,in=180] (5,1.2);
\fill[white, name intersections={of=s2 and s1}] (intersection-1) circle(0.1);
\draw[braid] (5.7,2) to [out=270,in=180] (5,1.2);
\fill[white, name intersections={of=s2 and s5}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=s2 and s6}] (intersection-1) circle(0.1);
\draw[braid] (5.2,2) to [out=270,in=135] (e2);
\draw[braid] (5.5,2) to [out=270,in=45] (e2);
\path[braid,name path=s4] (e2) to [out=225,in=180] (5.2,.7);
\draw[braid,name path=s3] (5,1.2) to [out=270,in=0] (5.2,.7);
\draw[braid] (5.2,.7) to [out=270,in=90] (5.2,.5);
\draw[braid] (e2) to [out=315,in=135] (j);
\fill[white, name intersections={of=s3 and s4}] (intersection-1) circle(0.1);
\draw[braid] (e2) to [out=225,in=180] (5.2,.7);
\draw (6.3,1.4) node[empty] {$\stackrel{(a)}=$};

\path (7.5,1.7) node[arr,name=e2] {$e_2$}
(7.8,1.4) node[arr,name=j] {$\ $};
\draw[braid] (7.3,2) to [out=270,in=135] (e2);
\draw[braid] (7.7,2) to [out=270,in=45] (e2);
\draw[braid] (e2) to [out=315,in=135] (j);
\draw[braid] (e2) to [out=225,in=180] (7.5,1.1) to[out=0,in=270] (8.1,2);
\path[braid,name path=s1] (7.5,1.1) to [out=270,in=180] (7.2,.7);
\draw[braid,name path=s2] (6.9,2) to [out=270,in=0] (7.2,.7);
\draw[braid] (7.2,.7) to [out=270,in=90] (7.2,.5);
\fill[white, name intersections={of=s2 and s1}] (intersection-1) circle(0.1);
\draw[braid] (7.5,1.1) to [out=270,in=180] (7.2,.7);
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
\path (1,1) node[empty,name=m] {};
\draw[braid] (.7,2) to[out=270,in=180] (m) to [out=0,in=90] (1.3,2);
\draw[braid] (m) to[out=270,in=90] (1,.5);
\path (2,1.3) node {$:=$};
\path (3,1.5) node[arr,name=t1] {$t_1$}
(2.5,1) node[arr,name=u1] {$\ $};
\draw[braid] (2.7,2) to[out=270,in=135] (t1);
\draw[braid] (3.3,2) to[out=270,in=45] (t1);
\draw[braid] (t1) to[out=225,in=45] (u1);
\draw[braid] (t1) to[out=315,in=90] (3.3,.5);
\path (4,1.3) node {$=$};
\path (5,1.5) node[arr,name=t2] {$t_2$}
(5.5,1) node[arr,name=u2] {$\ $};
\draw[braid] (4.7,2) to[out=270,in=135] (t2);
\draw[braid] (5.3,2) to[out=270,in=45] (t2);
\draw[braid] (t2) to[out=315,in=135] (u2);
\draw[braid] (t2) to[out=225,in=90] (4.7,.5);
\path (6,1.3) node {$=$};
\path (7,1.5) node[arr,name=t3] {$t_3$}
(6.5,1) node[arr,name=u3] {$\ $};
\path[braid,name path=s1] (6.7,2) to[out=270,in=45] (t3);
\draw[braid,name path=s2] (7.3,2) to[out=270,in=135] (t3);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\draw[braid] (6.7,2) to[out=270,in=45] (t3);
\draw[braid] (t3) to[out=225,in=45] (u3);
\draw[braid] (t3) to[out=315,in=90] (7.3,.5);
\path (8,1.3) node {$=$};
\path (9,1.5) node[arr,name=t4] {$t_4$}
(9.5,1) node[arr,name=u4] {$\ $};
\path[braid,name path=s3] (8.7,2) to[out=270,in=45] (t4);
\draw[braid,name path=s4] (9.3,2) to[out=270,in=135] (t4);
\fill[white, name intersections={of=s3 and s4}] (intersection-1) circle(0.1);
\draw[braid] (8.7,2) to[out=270,in=45] (t4);
\draw[braid] (t4) to[out=315,in=135] (u4);
\draw[braid] (t4) to[out=225,in=90] (8.7,.5);
\end{tikzpicture}
\begin{tikzpicture}
\path (1,1.3) node {$\sqcap^R_1:=$};
\path (2,1.5) node[arr,name=pir1] {$t_3$}
(2.5,1) node[arr,name=upir1] {$\ $};
\path[braid,name path=s3] (1.7,2) to[out=270,in=45] (pir1);
\draw[braid,name path=s4] (2.3,2) to[out=270,in=135] (pir1);
\fill[white, name intersections={of=s3 and s4}] (intersection-1) circle(0.1);
\draw[braid] (1.7,2) to[out=270,in=45] (pir1);
\draw[braid] (pir1) to[out=315,in=135] (upir1);
\draw[braid] (pir1) to[out=225,in=90] (1.7,.8);
\path (4,1.3) node {$\sqcap^R_2:=$};
\path (5,1.5) node[arr,name=pir2] {$e_2$}
(5.5,1) node[arr,name=upir2] {$\ $};
\draw[braid] (4.7,2) to[out=270,in=135] (pir2);
\draw[braid] (5.3,2) to[out=270,in=45] (pir2);
\draw[braid] (pir2) to[out=315,in=135] (upir2);
\draw[braid] (pir2) to[out=225,in=90] (4.7,.8);
\path (7,1.3) node {$\overline\sqcap^R_1:=$};
\path (8,1.5) node[arr,name=pibarr1] {$e_1$}
(8.5,1) node[arr,name=upibarr1] {$\ $};
\path[braid,name path=s1] (7.7,2) to[out=270,in=45] (pibarr1);
\draw[braid,name path=s2] (8.3,2) to[out=270,in=135] (pibarr1);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\draw[braid] (7.7,2) to[out=270,in=45] (pibarr1);
\draw[braid] (pibarr1) to[out=315,in=135] (upibarr1);
\draw[braid] (pibarr1) to[out=225,in=90] (7.7,.8);
\path (10,1.3) node {$\overline\sqcap^R_2:=$};
\path (11,1.5) node[arr,name=pibarr2] {$t_1$}
(11.5,1) node[arr,name=upibarr2] {$\ $};
\draw[braid] (10.7,2) to[out=270,in=135] (pibarr2);
\draw[braid] (11.3,2) to[out=270,in=45] (pibarr2);
\draw[braid] (pibarr2) to[out=315,in=135] (upibarr2);
\draw[braid] (pibarr2) to[out=225,in=90] (10.7,.8);
\end{tikzpicture}\\
&&\begin{tikzpicture}
\path (1,1.3) node {$\sqcap^L_1:=$};
\path (2,1.5) node[arr,name=pil1] {$e_1$}
(1.5,1) node[arr,name=upil1] {$\ $};
\draw[braid] (1.7,2) to[out=270,in=135] (pil1);
\draw[braid] (2.3,2) to[out=270,in=45] (pil1);
\draw[braid] (pil1) to[out=225,in=45] (upil1);
\draw[braid] (pil1) to[out=315,in=90] (2.3,.8);
\path (4,1.3) node {$\sqcap^L_2:=$};
\path (5,1.5) node[arr,name=pil2] {$t_4$}
(4.5,1) node[arr,name=upil2] {$\ $};
\path[braid,name path=s3] (4.7,2) to[out=270,in=45] (pil2);
\draw[braid,name path=s4] (5.3,2) to[out=270,in=135] (pil2);
\fill[white, name intersections={of=s3 and s4}] (intersection-1) circle(0.1);
\draw[braid] (4.7,2) to[out=270,in=45] (pil2);
\draw[braid] (pil2) to[out=225,in=45] (upil2);
\draw[braid] (pil2) to[out=315,in=90] (5.3,.8);
\path (7,1.3) node {$\overline\sqcap^L_1:=$};
\path (8,1.5) node[arr,name=pibarl1] {$t_2$}
(7.5,1) node[arr,name=upibarl1] {$\ $};
\draw[braid] (7.7,2) to[out=270,in=135] (pibarl1);
\draw[braid] (8.3,2) to[out=270,in=45] (pibarl1);
\draw[braid] (pibarl1) to[out=225,in=45] (upibarl1);
\draw[braid] (pibarl1) to[out=315,in=90] (8.3,.8);
\path (10,1.3) node {$\overline\sqcap^L_2:=$};
\path (11,1.5) node[arr,name=pibarl2] {$e_2$}
(10.5,1) node[arr,name=upibarl2] {$\ $};
\path[braid,name path=s1] (10.7,2) to[out=270,in=45] (pibarl2);
\draw[braid,name path=s2] (11.3,2) to[out=270,in=135] (pibarl2);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\draw[braid] (10.7,2) to[out=270,in=45] (pibarl2);
\draw[braid] (pibarl2) to[out=225,in=45] (upibarl2);
\draw[braid] (pibarl2) to[out=315,in=90] (11.3,.8);
\end{tikzpicture}
\begin{tikzpicture}[scale=.89]
\path (1,2) node[arr,name=t1l] {$t_1$}
(1.5,1) node[arr,name=ft1l] {$f_2$};
\draw[braid] (.7,2.5) to[out=270,in=135] (t1l);
\draw[braid] (1.3,2.5) to[out=270,in=45] (t1l);
\draw[braid] (1.8,2.5) to[out=270,in=45] (ft1l);
\draw[braid] (t1l) to[out=225,in=90] (.7,.5);
\draw[braid] (ft1l) to[out=270,in=90] (1.5,.5);
\draw[braid] (t1l) to[out=315,in=135] (ft1l);
\draw (2.25,1.7) node {$=$};
\path (3,1) node[arr,name=t1r] {$t_1$}
(3.5,2) node[arr,name=ft1r] {$f_2$};
\draw[braid] (2.7,2.5) to[out=270,in=135] (t1r);
\draw[braid] (3.2,2.5) to[out=270,in=135] (ft1r);
\draw[braid] (3.8,2.5) to[out=270,in=45] (ft1r);
\draw[braid] (t1r) to[out=225,in=90] (2.7,.5);
\draw[braid] (t1r) to[out=315,in=90] (3.3,.5);
\draw[braid] (ft1r) to[out=270,in=45] (t1r);

\path (5.5,2) node[arr,name=t2l] {$t_2$}
(5,1) node[arr,name=ft2l] {$f_1$};
\draw[braid] (4.7,2.5) to[out=270,in=135] (ft2l);
\draw[braid] (5.2,2.5) to[out=270,in=135] (t2l);
\draw[braid] (5.8,2.5) to[out=270,in=45] (t2l);
\draw[braid] (ft2l) to[out=270,in=90] (5,.5);
\draw[braid] (t2l) to[out=315,in=90] (5.8,.5);
\draw[braid] (t2l) to[out=225,in=45] (ft2l);
\draw (6.25,1.7) node {$=$};
\path (7.5,1) node[arr,name=t2r] {$t_2$}
(7,2) node[arr,name=ft2r] {$f_1$};
\draw[braid] (6.7,2.5) to[out=270,in=135] (ft2r);
\draw[braid] (7.3,2.5) to[out=270,in=45] (ft2r);
\draw[braid] (7.8,2.5) to[out=270,in=45] (t2r);
\draw[braid] (t2r) to[out=225,in=90] (7.2,.5);
\draw[braid] (t2r) to[out=315,in=90] (7.8,.5);
\draw[braid] (ft2r) to[out=270,in=135] (t2r);

\path (9.5,2) node[arr,name=t3l] {$t_3$}
(9.5,1) node[arr,name=ft3l] {$f_1$};
\draw[braid] (9.2,2.5) to[out=270,in=135] (t3l);
\draw[braid] (9.8,2.5) to[out=270,in=45] (t3l);
\path[braid,name path=s1] (8.7,2.5) to[out=270,in=135] (ft3l);
\draw[braid,name path=s2] (t3l) to[out=225,in=90] (8.7,.5);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\draw[braid] (8.7,2.5) to[out=270,in=135] (ft3l);
\draw[braid] (ft3l) to[out=270,in=90] (9.5,.5);
\draw[braid] (t3l) to[out=315,in=45] (ft3l);
\draw (10.25,1.7) node {$=$};
\path (11,1) node[arr,name=t3r] {$t_3$}
(11.5,2) node[arr,name=ft3r] {$f_1$};
\path[braid,name path=s3] (10.7,2.5) to[out=270,in=135] (ft3r);
\draw[braid,name path=s4] (11,2.5) to[out=270,in=135] (t3r);
\fill[white, name intersections={of=s3 and s4}] (intersection-1) circle(0.1);
\draw[braid] (10.7,2.5) to[out=270,in=135] (ft3r);
\draw[braid] (11.8,2.5) to[out=270,in=45] (ft3r);
\draw[braid] (ft3r) to[out=270,in=45] (t3r);
\draw[braid] (t3r) to[out=225,in=90] (10.7,.5);
\draw[braid] (t3r) to[out=315,in=90] (11.3,.5);

\path (13,2) node[arr,name=t4l] {$t_4$}
(13,1) node[arr,name=ft4l] {$f_2$};
\draw[braid] (12.7,2.5) to[out=270,in=135] (t4l);
\draw[braid] (13.3,2.5) to[out=270,in=45] (t4l);
\draw[braid,name path=s5] (13.8,2.5) to[out=270,in=45] (ft4l);
\path[braid,name path=s6] (t4l) to[out=315,in=90] (13.8,.5);
\fill[white, name intersections={of=s5 and s6}] (intersection-1) circle(0.1);
\draw[braid] (13.8,0.5) to[out=90,in=315] (t4l);
\draw[braid] (ft4l) to[out=270,in=90] (13,.5);
\draw[braid] (t4l) to[out=225,in=135] (ft4l);
\draw (14.25,1.7) node {$=$};
\path (15.5,1) node[arr,name=t4r] {$t_4$}
(15,2) node[arr,name=ft4r] {$f_2$};
\draw[braid] (14.7,2.5) to[out=270,in=135] (ft4r);
\path[braid,name path=s7] (15.5,2.5) to[out=270,in=45] (t4r);
\draw[braid,name path=s8] (15.8,2.5) to[out=270,in=45] (ft4r);
\fill[white, name intersections={of=s7 and s8}] (intersection-1) circle(0.1);
\draw[braid] (15.5,2.5) to[out=270,in=45] (t4r);
\draw[braid] (t4r) to[out=225,in=90] (15.2,.5);
\draw[braid] (t4r) to[out=315,in=90] (15.8,.5);
\draw[braid] (ft4r) to[out=270,in=135] (t4r);
\end{tikzpicture}$}
\item[{(ii)}]
\raisebox{-45pt}{$\ \begin{tikzpicture}[scale=.89]
\path (3.5,1) node[arr,name=e1l] {$e_1$}
(3,2) node[arr,name=fe1l] {$f_2$};
\draw[braid] (2.7,2.5) to[out=270,in=135] (fe1l);
\draw[braid] (3.3,2.5) to[out=270,in=45] (fe1l);
\draw[braid] (3.8,2.5) to[out=270,in=45] (e1l);
\draw[braid] (e1l) to[out=225,in=90] (3.2,.5);
\draw[braid] (e1l) to[out=315,in=90] (3.8,.5);
\draw[braid] (fe1l) to[out=270,in=135] (e1l);
\draw (2.25,1.7) node {$=$};
\path (1,2) node[arr,name=e1r] {$e_1$}
(1,1) node[arr,name=fe1r] {$f_2$};
\draw[braid] (.7,2.5) to[out=270,in=135] (e1r);
\path[braid,name path=s1] (1.5,2.5) to[out=270,in=45] (e1r);
\draw[braid,name path=s2] (1,2.5) to[out=270,in=90] (1.5,2) to[out=270,in=45]
(fe1r); 
\path[braid,name path=s3] (e1r) to[out=315,in=90] (1.5,.5);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=s3 and s2}] (intersection-1) circle(0.1);
\draw[braid,name path=s1] (1.5,2.5) to[out=270,in=45] (e1r);
\draw[braid] (e1r) to[out=315,in=90] (1.5,.5);
\draw[braid] (fe1r) to[out=270,in=90] (1,.5);
\draw[braid] (e1r) to[out=225,in=135] (fe1r);

\path (7,1) node[arr,name=e12l] {$e_1$}
(7.5,2) node[arr,name=fe12l] {$f_2$};
\draw[braid] (6.7,2.5) to[out=270,in=135] (e12l);
\draw[braid] (7.2,2.5) to[out=270,in=135] (fe12l);
\draw[braid] (7.8,2.5) to[out=270,in=45] (fe12l);
\draw[braid] (e12l) to[out=225,in=90] (6.7,.5);
\draw[braid] (e12l) to[out=315,in=90] (7.3,.5);
\draw[braid] (fe12l) to[out=270,in=45] (e12l);
\draw (6.25,1.7) node {$=$};
\path (5,2) node[arr,name=e12r] {$e_1$}
(5.5,1) node[arr,name=fe12r] {$f_2$};
\draw[braid] (4.7,2.5) to[out=270,in=135] (e12r);
\draw[braid] (5.3,2.5) to[out=270,in=45] (e12r);
\draw[braid] (5.8,2.5) to[out=270,in=45] (fe12r);
\draw[braid] (e12r) to[out=225,in=90] (4.7,.5);
\draw[braid] (fe12r) to[out=270,in=90] (5.5,.5);
\draw[braid] (e12r) to[out=315,in=135] (fe12r);
\end{tikzpicture}
\begin{tikzpicture}
\path (1,2) node[arr,name=t1] {$t_1$}
(1.5,1) node[arr,name=f2] {$f_2$};
\draw[braid] (.7,2.5) to[out=270,in=135] (t1);
\draw[braid] (1.3,2.5) to[out=270,in=45] (t1);
\draw[braid] (1.8,2.5) to[out=270,in=45] (f2);
\draw[braid] (.4,2.5) to[out=270,in=180] (.55,1) to[out=0,in=225] (t1);
\draw[braid] (.55,1) to[out=270,in=90] (.55,.5);
\draw[braid] (f2) to[out=270,in=90] (1.5,.5);
\draw[braid] (t1) to[out=315,in=135] (f2);
\draw (2.3,1.7) node {$\stackrel{\eqref{eq:c12}}=$};

\path (3.2,2) node[arr,name=t2] {$t_2$}
(3.8,1) node[arr,name=f2] {$f_2$};
\draw[braid] (3,2.5) to[out=270,in=135] (t2);
\draw[braid] (3.4,2.5) to[out=270,in=45] (t2);
\draw[braid] (4.2,2.5) to[out=270,in=45] (f2);
\draw[braid] (t2) to[out=315,in=180] (3.6,1.5) to[out=0,in=270] (3.8,2.5);
\draw[braid] (3.6,1.5) to[out=270,in=135] (f2);
\draw[braid] (t2) to[out=225,in=90] (2.8,.5);
\draw[braid] (f2) to[out=270,in=90] (3.8,.5);
\draw (4.6,1.7) node {$\stackrel{\eqref{eq:components_are_A-linear}}=$};

\path (5.5,1.7) node[arr,name=t2] {$t_2$}
(6.3,1.7) node[arr,name=f2] {$f_2$};
\draw[braid] (5.3,2.5) to[out=270,in=135] (t2);
\draw[braid] (5.7,2.5) to[out=270,in=45] (t2);
\draw[braid] (6.1,2.5) to[out=270,in=135] (f2);
\draw[braid] (6.5,2.5) to[out=270,in=45] (f2);
\draw[braid] (t2) to[out=315,in=180] (6,1) to[out=0,in=270] (f2);
\draw[braid] (6,1) to[out=270,in=90] (6,.5);
\draw[braid] (t2) to[out=225,in=90] (5.1,.5);
\draw (7,1.7) node {$\stackrel{\eqref{eq:c12}}=$};

\path (8.2,1.3) node[arr,name=t1] {$t_1$}
(8.7,2) node[arr,name=f2] {$f_2$};
\draw[braid] (7.9,2.5) to[out=270,in=135] (t1);
\draw[braid] (8.4,2.5) to[out=270,in=135] (f2);
\draw[braid] (9,2.5) to[out=270,in=45] (f2);
\draw[braid] (7.5,2.5) to[out=270,in=180] (7.8,.8) to[out=0,in=225] (t1);
\draw[braid] (7.8,.8) to[out=270,in=90] (7.8,.5);
\draw[braid] (t1) to[out=315,in=90] (8.5,.5);
\draw[braid] (f2) to[out=270,in=45] (t1);
\end{tikzpicture}
\begin{tikzpicture}
\path (3.4,1.4) node[arr,name=e1] {$e_1$}
(3,2) node[arr,name=f2] {$f_2$};
\draw[braid] (2.7,2.5) to[out=270,in=135] (f2);
\draw[braid] (3.3,2.5) to[out=270,in=45] (f2);
\draw[braid] (3.8,2.5) to[out=270,in=45] (e1);
\draw[braid,name path=s1] (1.9,2.5) to[out=270,in=180] (2.4,1)
to[out=0,in=225] (e1); 
\draw[braid] (2.4,1) to[out=270,in=90] (2.4,.5);
\path[braid,name path=s2] (2.3,2.5) to[out=270,in=180] (3.1,1)
to[out=0,in=315] (e1); 
\draw[braid] (3.1,1) to[out=270,in=90] (3.1,.5);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\draw[braid] (2.3,2.5) to[out=270,in=180] (3.1,1) to[out=0,in=315] (e1);
\draw[braid] (f2) to[out=270,in=135] (e1);
\draw (4.25,1.7) node {$\stackrel{\eqref{eq:e_components}}=$};

\path (5.2,2) node[arr,name=e2] {$e_2$}
(6,2) node[arr,name=f2] {$f_2$};
\draw[braid] (5,2.5) to[out=270,in=135] (e2);
\draw[braid] (5.4,2.5) to[out=270,in=45] (e2);
\draw[braid] (5.8,2.5) to[out=270,in=135] (f2);
\draw[braid] (6.2,2.5) to[out=270,in=45] (f2);
\draw[braid,name path=s1] (e2) to[out=225,in=180] (5.3,1)
to[out=0,in=270] (f2); 
\draw[braid] (5.3,1) to[out=270,in=90] (5.3,.5);
\path[braid,name path=s2] (e2) to[out=315,in=180] (5.9,1)
to[out=0,in=270] (6.5,2.5); 
\draw[braid] (5.9,1) to[out=270,in=90] (5.9,.5);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\draw[braid] (e2) to[out=315,in=180] (5.9,1) to[out=0,in=270] (6.5,2.5); 
\draw (7.25,1.7) node {$\stackrel{\eqref{eq:components_are_A-linear}}=$};

\path (8.2,2) node[arr,name=e2] {$e_2$}
(8.4,1) node[arr,name=f2] {$f_2$};
\draw[braid] (8,2.5) to[out=270,in=135] (e2);
\draw[braid] (8.4,2.5) to[out=270,in=45] (e2);
\draw[braid,name path=s1] (e2) to[out=225,in=180] (8.2,1.5)
to[out=0,in=270] (8.6,2.5); 
\draw[braid] (8.2,1.5) to[out=270,in=135] (f2);
\draw[braid,name path=s2] (8.9,2.5) to[out=270,in=45] (f2);
\path[braid,name path=s3] (e2) to[out=315,in=180] (8.9,1.3)
to[out=0,in=270] (9.3,2.5); 
\draw[braid] (8.9,1.3) to[out=270,in=90] (8.9,.5);
\fill[white, name intersections={of=s1 and s3}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=s3 and s2}] (intersection-1) circle(0.1);
\draw[braid] (e2) to[out=315,in=180] (8.9,1.3) to[out=0,in=270] (9.3,2.5); 
\draw[braid] (f2) to[out=270,in=90] (8.4,.5);
\draw (10,1.7) node {$\stackrel{\eqref{eq:e_components}}=$};

\path (11.6,2) node[arr,name=e1] {$e_1$}
(11.2,1) node[arr,name=f2] {$f_2$};
\draw[braid] (11.4,2.5) to[out=270,in=135] (e1);
\path[braid,name path=s4] (12,2.5) to[out=270,in=45] (e1);
\draw[braid,name path=s1] (10.8,2.5) to[out=270,in=180] (11,1.5)
to[out=0,in=225] (e1); 
\draw[braid] (11,1.5) to[out=270,in=135] (f2);
\path[braid,name path=s3] (11.2,2.5) to[out=270,in=180] (11.5,1.5)
to[out=0,in=315] (e1); 
\path[braid,name path=s5] (11.5,1.5) to[out=270,in=90] (11.8,.5);
\draw[braid,name path=s2] (11.6,2.5) to[out=270,in=90] (12.1,1.9)
to[out=270,in=45] (f2); 
\draw[braid] (f2) to[out=270,in=90] (11.2,.5);
\fill[white, name intersections={of=s1 and s3}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=s2 and s4}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=s2 and s5}] (intersection-1) circle(0.1);
\draw[braid] (11.2,2.5) to[out=270,in=180] (11.5,1.5) to[out=0,in=315] (e1); 
\draw[braid] (12,2.5) to[out=270,in=45] (e1);
\draw[braid] (11.5,1.5) to[out=270,in=90] (11.8,.5);
\draw (12.55,1.7) node {$\stackrel{\eqref{eq:components_are_A-linear}}=$};

\path (14,2) node[arr,name=e1] {$e_1$}
(14,1.3) node[arr,name=f2] {$f_2$};
\draw[braid] (13.7,2.5) to[out=270,in=135] (e1);
\path[braid,name path=s1] (14.5,2.5) to[out=270,in=45] (e1);
\draw[braid,name path=s2] (14,2.5) to[out=270,in=90] (14.5,2) to[out=270,in=45]
(f2); 
\path[braid,name path=s3] (13.4,2.5) to[out=270,in=180] (13.8,.7)
to[out=0,in=270] (14.5,1.3) to[out=90,in=315] (e1);
\draw[braid] (13.8,.7) to[out=270,in=90] (13.8,.5);
\draw[braid,name path=s4] (13,2.5) to[out=270,in=180] (13.4,.7)
to[out=0,in=270] (f2);
\draw[braid] (13.4,.7) to[out=270,in=90] (13.4,.5);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=s3 and s2}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=s3 and s4}] (intersection-1) circle(0.1);
\draw[braid] (13.4,2.5) to[out=270,in=180] (13.8,.7)
to[out=0,in=270] (14.5,1.3) to[out=90,in=315] (e1);
\draw[braid] (14.5,2.5) to[out=270,in=45] (e1);
\draw[braid] (e1) to[out=225,in=135] (f2);
\end{tikzpicture}\ .
$$
\end{proof}
\end{subsection}

%%% A3
\begin{subsection}{}\label{par:A3}
\raisebox{-50pt}{$\begin{tikzpicture}
\path (1,1.8) node[arr,name=t1u] {$t_1$}
(1,1.2) node[arr,name=t1d] {$t_1$};
\draw[braid] (.7,2.5) to[out=270,in=135] (t1u);
\path[braid,name path=s0] (2.1,2.5) to[out=270,in=45] (t1u);
\draw[braid,name path=s1] (1.3,2.5) to[out=270,in=90] (1.7,2)
to[out=270,in=45] (t1d);
\draw[braid,name path=s2] (1.7,2.5) to[out=270,in=90] (2.1,2) to[out=270,in=0]
(1,.7) to[out=180,in=225] (t1d); 
\path[braid,name path=s3] (t1d) to[out=315,in=90] (1.3,.4);
\path[braid,name path=s4] (t1u) to[out=315,in=90] (1.9,.4);
\fill[white, name intersections={of=s0 and s1}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=s0 and s2}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=s2 and s4}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=s1 and s4}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=s2 and s3}] (intersection-1) circle(0.1);
\draw[braid] (2.1,2.5) to[out=270,in=45] (t1u);
\draw[braid] (t1d) to[out=315,in=90] (1.3,.4);
\draw[braid] (t1u) to[out=315,in=90] (1.9,.4);
\draw[braid] (t1u) to[out=225,in=135] (t1d);
\draw[braid] (1,.7) to[out=270,in=90] (1,.4);
\draw (2.5,1.5) node {$=$};
\path (3.2,1.8) node[arr,name=t4u] {$t_4$}
(3.7,1.1) node[arr,name=t4d] {$t_4$};
\path[braid,name path=s5] (2.9,2.5) to[out=270,in=45] (t4u);
\draw[braid,name path=s6] (4.3,2.5) to[out=270,in=0] (4.2,.7)
to[out=180,in=315] (t4d);
\path[braid,name path=s7] (3.5,2.5) to[out=270,in=90] (3.9,2)
to[out=270,in=135] (t4d);  
\draw[braid,name path=s8] (3.9,2.5) to[out=270,in=135] (t4u);
\path[braid,name path=s9] (t4u) to[out=315,in=45] (t4d);
\draw[braid] (t4u) to[out=225,in=90] (2.9,.4);
\draw[braid] (t4d) to[out=225,in=90] (3.4,.4);
\draw[braid] (4.2,.7) to[out=270,in=90] (4.2,.4);
\fill[white, name intersections={of=s7 and s8}] (intersection-1) circle(0.1);
\draw[braid] (3.5,2.5) to[out=270,in=90] (3.9,2)
to[out=270,in=135] (t4d); 
\fill[white, name intersections={of=s5 and s8}] (intersection-1) circle(0.1);
\draw[braid] (2.9,2.5) to[out=270,in=45] (t4u);
\fill[white, name intersections={of=s7 and s9}] (intersection-1) circle(0.1);
\draw[braid] (t4u) to[out=315,in=45] (t4d);
\end{tikzpicture}
\begin{tikzpicture}
\path (1,2) node[arr,name=t1u] {$t_1$}
(1,1.3) node[arr,name=t1d] {$t_1$};
\draw[braid] (.8,2.5) to[out=270,in=135] (t1u);
\draw[braid] (1.2,2.5) to[out=270,in=45] (t1u);
\draw[braid,name path=s3] (.4,2.5) to[out=270,in=0] (.5,.7);
\path[braid,name path=s4] (t1d) to[out=225,in=180] (.5,.7);
\draw[braid] (.5,.7) to[out=270,in=90] (.5,.5);
\draw[braid] (t1u) to[out=225,in=135] (t1d);
\draw[braid,name path=s1] (1.6,2.5) to[out=270,in=45] (t1d);
\path[braid,name path=s2] (t1u) to[out=315,in=90] (1.6,.5);
\draw[braid] (t1d) to[out=315,in=90] (1.2,.5);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=s3 and s4}] (intersection-1) circle(0.1);
\draw[braid] (t1d) to[out=225,in=180] (.5,.7);
\draw[braid] (t1u) to[out=315,in=90] (1.6,.5);
\draw (2.25,1.5) node {$\stackrel{\eqref{eq:c14}}=$};

\path (3.6,2) node[arr,name=t1] {$t_1$}
(3.2,1.3) node[arr,name=t4] {$t_4$};
\draw[braid] (3.4,2.5) to[out=270,in=135] (t1);
\draw[braid] (3.8,2.5) to[out=270,in=45] (t1);
\draw[braid] (3,2.5) to[out=270,in=135] (t4);
\draw[braid] (t1) to[out=225,in=45] (t4);
\draw[braid,name path=s1] (t4) to[out=315,in=180] (3.6,.7) to[out=0,in=270]
(4.2,2.5); 
\draw[braid] (3.6,.7) to[out=270,in=90] (3.6,.5);
\path[braid,name path=s2] (t1) to[out=315,in=90] (4.2,.5);
\draw[braid] (t4) to[out=225,in=90] (3,.5);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\draw[braid] (t1) to[out=315,in=90] (4.2,.5);
\draw (4.7,1.5) node {$\stackrel{\eqref{eq:interchange_14}}=$};

\path (6.1,1.3) node[arr,name=t1] {$t_1$}
(5.7,2) node[arr,name=t4] {$t_4$};
\draw[braid] (5.5,2.5) to[out=270,in=135] (t4);
\draw[braid] (5.9,2.5) to[out=270,in=45] (t4);
\draw[braid] (6.3,2.5) to[out=270,in=45] (t1);
\draw[braid] (t4) to[out=315,in=135] (t1);
\draw[braid,name path=s1] (t1) to[out=225,in=180] (6.1,.7) to[out=0,in=270]
(6.7,2.5); 
\draw[braid] (6.1,.7) to[out=270,in=90] (6.1,.5);
\path[braid,name path=s2] (t1) to[out=315,in=90] (6.7,.5);
\draw[braid] (t4) to[out=225,in=90] (5.5,.5);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\draw[braid] (t1) to[out=315,in=90] (6.7,.5);
\draw (7.2,1.5) node {$\stackrel{\eqref{eq:c14}}=$};

\path (8.6,1.3) node[arr,name=t4d] {$t_4$}
(8.2,2) node[arr,name=t4u] {$t_4$};
\draw[braid] (8,2.5) to[out=270,in=135] (t4u);
\draw[braid] (8.4,2.5) to[out=270,in=45] (t4u);
\path[braid,name path=s3] (t4u) to[out=315,in=45] (t4d);
\draw[braid,name path=s1] (9,2.5) to[out=270,in=135] (t4d);
\path[braid,name path=s2] (8.7,2.5) to[out=270,in=0] (8.9,.7) to[out=180,in=315]
(t4d);  
\draw[braid] (8.9,.7) to[out=270,in=90] (8.9,.5);
\draw[braid] (t4d) to[out=225,in=90] (8.4,.5);
\draw[braid] (t4u) to[out=225,in=90] (8,.5);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=s1 and s3}] (intersection-1) circle(0.1);
\draw[braid] (8.7,2.5) to[out=270,in=0] (8.9,.7) to[out=180,in=315] (t4d);  
\draw[braid] (t4u) to[out=315,in=45] (t4d);
\end{tikzpicture}\ .
$$
\end{proof}
\end{subsection}

%%% A4
\begin{subsection}{}\label{par:A4}
\raisebox{-50pt}{$\begin{tikzpicture}
\path (1,1.5) node[arr,name=e1] {$e_1$};
\draw[braid] (.7,2.5) to[out=270,in=135] (e1);
\draw[braid] (1,2.5) to[out=270,in=180] (1.2,2) to[out=0,in=270] (1.4,2.5);
\draw[braid] (1.2,2) to[out=270,in=45] (e1);
\draw[braid] (e1) to[out=225,in=90] (.7,.5);
\draw[braid] (e1) to[out=315,in=90] (1.3,.5);
\draw (1.9,1.5) node {$=$};

\path (3.2,2) node[arr,name=t1] {$t_1$}
(2.7,1) node[arr,name=pibarr1] {${}_{\overline\sqcap^R_1}$};
\draw[braid,name path=s1] (2.4,2.5) to[out=270,in=45] (pibarr1);
\draw[braid] (2.9,2.5) to[out=270,in=135] (t1);
\draw[braid] (3.5,2.5) to[out=270,in=45] (t1);
\path[braid,name path=s2] (t1) to[out=225,in=135] (pibarr1);
\draw[braid] (t1) to[out=315,in=90] (3.5,.5);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\draw[braid] (t1) to[out=225,in=135] (pibarr1);
\draw[braid] (pibarr1) to[out=270,in=90] (2.7,.5);

\path (4.9,1.5) node[arr,name=e1] {$e_1$};
\draw[braid] (4.4,2.5) to[out=270,in=180] (4.6,2) to[out=0,in=270] (4.8,2.5);
\draw[braid] (4.6,2) to[out=270,in=135] (e1);
\draw[braid] (5,2.5) to[out=270,in=180] (5.2,2) to[out=0,in=270] (5.4,2.5);
\draw[braid] (5.2,2) to[out=270,in=45] (e1);
\draw[braid] (e1) to[out=225,in=90] (4.6,.5);
\draw[braid] (e1) to[out=315,in=90] (5.2,.5);
\draw (6,1.5) node {$=$};

\path (7,2) node[arr,name=t4] {$t_4$}
(8,2) node[arr,name=t1] {$t_1$}
(7.5,1.3) node[arr,name=pil1] {${}_{\sqcap^L_1}$}
(7.5,.7) node[arr,name=j] {$\ $};
\path[braid,name path=s1] (6.8,2.5) to[out=270,in=45] (t4);
\draw[braid,name path=s2] (7.2,2.5) to[out=270,in=135] (t4);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\draw[braid] (6.8,2.5) to[out=270,in=45] (t4);
\draw[braid] (7.8,2.5) to[out=270,in=135] (t1);
\draw[braid] (8.2,2.5) to[out=270,in=45] (t1);
\draw[braid] (t4) to[out=315,in=135] (pil1);
\draw[braid] (t1) to[out=225,in=45] (pil1);
\draw[braid] (pil1) to[out=270,in=90] (j);
\draw[braid] (t4) to[out=225,in=90] (6.8,.5);
\draw[braid] (t1) to[out=315,in=90] (8.2,.5);
\end{tikzpicture}
\begin{tikzpicture}
\path (1,1) node[arr,name=e1] {$e_1$};
\draw[braid] (.8,2) to[out=270,in=135] (e1);
\draw[braid] (1.1,2) to[out=270,in=180] (1.3,1.5) to[out=0,in=270] (1.5,2);
\draw[braid] (1.3,1.5) to[out=270,in=45] (e1);
\draw[braid] (e1) to[out=225,in=90] (.7,.5);
\draw[braid] (e1) to[out=315,in=90] (1.3,.5);
\draw (1.9,1.2) node[empty] {$\stackrel{\ref{par:A1}}=$};
\end{tikzpicture}
\begin{tikzpicture}
\path (3,1.5) node[arr,name=e1] {$e_1$};
\draw[braid] (2.8,2) to[out=270,in=135] (e1);
\draw[braid] (3.2,2) to[out=270,in=45] (e1);
\draw[braid] (e1) to[out=315,in=180] (3.4,1) to[out=0,in=270] (3.6,2);
\draw[braid] (3.4,1) to[out=270,in=90] (3.4,.5);
\draw[braid] (e1) to[out=225,in=90] (2.7,.5);
\draw (4.1,1.2) node[empty] {$\stackrel{\eqref{eq:multiplication_1}}=$};
\end{tikzpicture}
\begin{tikzpicture}
\path (5,1.5) node[arr,name=e1] {$e_1$}
(5.4,1) node[arr,name=t1] {$t_1$}
(5.1,.7) node[arr,name=j] {$\ $};
\draw[braid] (4.8,2) to[out=270,in=135] (e1);
\draw[braid] (5.2,2) to[out=270,in=45] (e1);
\draw[braid] (5.6,2) to[out=270,in=45] (t1);
\draw[braid] (e1) to[out=315,in=135] (t1);
\draw[braid] (t1) to[out=315,in=90] (5.6,.5);
\draw[braid] (t1) to[out=225,in=45] (j);
\draw[braid] (e1) to[out=225,in=90] (4.7,.5);
\draw (6,1.2) node[empty] {$\stackrel{\hyperlink{AxV}{\textnormal{V}}}=$};
\end{tikzpicture}
\begin{tikzpicture}
\path (7,1) node[arr,name=e1] {$e_1$}
(7.4,1.5) node[arr,name=t1] {$t_1$}
(7.3,.7) node[arr,name=j] {$\ $};
\draw[braid] (6.8,2) to[out=270,in=135] (e1);
\draw[braid] (7.2,2) to[out=270,in=135] (t1);
\draw[braid] (7.6,2) to[out=270,in=45] (t1);
\draw[braid] (t1) to[out=225,in=45] (e1);
\draw[braid] (t1) to[out=315,in=90] (7.6,.5);
\draw[braid] (e1) to[out=315,in=135] (j);
\draw[braid] (e1) to[out=225,in=90] (6.7,.5);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.2]
\path (1,1) node[arr,name=e1] {$e_1$};
\draw[braid] (.7,2) to[out=270,in=180] (.8,1.5) to[out=0,in=270] (.9,2);
\draw[braid] (.8,1.5) to[out=270,in=135] (e1);
\draw[braid] (1.1,2) to[out=270,in=180] (1.2,1.5) to[out=0,in=270] (1.3,2);
\draw[braid] (1.2,1.5) to[out=270,in=45] (e1);
\draw[braid] (e1) to[out=225,in=90] (.7,.5);
\draw[braid] (e1) to[out=315,in=90] (1.3,.5);
\draw (1.9,1.2) node {$=$};

\path (3.2,1.5) node[arr,name=t1] {$t_1$}
(2.7,1) node[arr,name=e1] {$e_1$}
(3,.7) node[arr,name=j] {$\ $};
\draw[braid] (2.4,2) to[out=270,in=180] (2.5,1.5) to[out=0,in=270] (2.6,2);
\draw[braid] (2.5,1.5) to[out=270,in=135] (e1);
\draw[braid] (3,2) to[out=270,in=135] (t1);
\draw[braid] (3.4,2) to[out=270,in=45] (t1);
\draw[braid] (t1) to[out=225,in=45] (e1);
\draw[braid] (t1) to[out=315,in=90] (3.5,.5);
\draw[braid] (e1) to[out=225,in=90] (2.5,.5);
\draw[braid] (e1) to[out=315,in=135] (j);
\draw (4,1.2) node {$=$};

\path (5,1.5) node[arr,name=t4] {$t_4$}
(6,1.5) node[arr,name=t1] {$t_1$}
(5.5,1) node[arr,name=e1] {$e_1$}
(5.2,.7) node[arr,name=jl] {$\ $}
(5.8,.7) node[arr,name=jr] {$\ $};
\path[braid,name path=s1] (4.8,2) to[out=270,in=45] (t4);
\draw[braid,name path=s2] (5.2,2) to[out=270,in=135] (t4);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\draw[braid] (4.8,2) to[out=270,in=45] (t4);
\draw[braid] (5.8,2) to[out=270,in=135] (t1);
\draw[braid] (6.2,2) to[out=270,in=45] (t1);
\draw[braid] (t4) to[out=315,in=135] (e1);
\draw[braid] (t1) to[out=225,in=45] (e1);
\draw[braid] (e1) to[out=225,in=45] (jl);
\draw[braid] (e1) to[out=315,in=135] (jr);
\draw[braid] (t4) to[out=225,in=90] (4.8,.5);
\draw[braid] (t1) to[out=315,in=90] (6.2,.5);
\end{tikzpicture}
\begin{tikzpicture}
\path (1.5,2) node[arr,name=t1] {$t_1$} 
(1,1) node[arr,name=pibarr2] {${}_{\overline \sqcap^R_2}$};
\draw[braid] (.6,2.5) to[out=270,in=135] (pibarr2);
\draw[braid] (1.2,2.5) to[out=270,in=135] (t1);
\draw[braid] (1.8,2.5) to[out=270,in=45] (t1);
\path[braid,name path=s1] (.9,2.5) to[out=270,in=180] (1.5,1.5)
to[out=0,in=315] (t1);  
\draw[braid,name path=s2] (t1) to[out=225,in=45] (pibarr2);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\draw[braid] (.9,2.5) to[out=270,in=180] (1.5,1.5) to[out=0,in=315] (t1);  
\draw[braid] (pibarr2) to[out=270,in=90] (1,.5);
\draw[braid] (1.5,1.5) to[out=270,in=90] (1.5,.5);
\draw (2.3,1.5) node {$=$};

\path (3,1.5) node[arr,name=e2] {$e_2$};
\draw[braid] (2.7,2.5) to[out=270,in=135] (e2);
\draw[braid] (3.3,2.5) to[out=270,in=45] (e2);
\draw[braid] (3.7,2.5) to[out=270,in=180] (4,2) to[out=0,in=270] (4.3,2.5);
\draw[braid] (e2) to[out=315,in=180] (3.5,1) to[out=0,in=270] (4,2);
\draw[braid] (e2) to[out=225,in=90] (2.7,.5);
\draw[braid] (3.5,1) to[out=270,in=90] (3.5,.5);
\end{tikzpicture}
\begin{tikzpicture} % p1
\path (1.5,2) node[arr,name=t1] {$t_1$} 
(.7,1.2) node[arr,name=pibarr2] {${}_{\overline \sqcap^R_2}$};
\draw[braid] (.3,2.5) to[out=270,in=135] (pibarr2);
\path[braid,name path=s1] (1,2.5) to[out=270,in=180] (1.5,1.5) to[out=0,in=315] (t1);  
\draw[braid] (1.3,2.5) to[out=270,in=135] (t1);
\draw[braid] (1.7,2.5) to[out=270,in=45] (t1);
\path[braid,name path=s2] (t1) to[out=225,in=45] (pibarr2);
\draw[braid,name path=s3] (pibarr2) to[out=270,in=180] (1,.3) to[out=0,in=270] (.7,2.5);
\draw[braid] (1,.3) to[out=270,in=90] (1,0);
\draw[braid] (1.5,1.5) to[out=270,in=90] (1.5,0);
\fill[white, name intersections={of=s3 and s2}] (intersection-1) circle(0.1);
\draw[braid,name path=s2] (t1) to[out=225,in=45] (pibarr2);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\draw[braid] (1,2.5) to[out=270,in=180] (1.5,1.5) to[out=0,in=315] (t1);  
\draw (2.3,1.5) node[empty] {$\stackrel{\eqref{eq:pibarr}}=$};
\end{tikzpicture}
\begin{tikzpicture} % p2
\path (1.5,2) node[arr,name=t1] {$t_1$} 
(1,0.7) node[arr,name=j] {$\ $}
(.7,1.2) node[arr,name=t1d] {$t_1$};
\draw[braid] (.3,2.5) to[out=270,in=135] (t1d);
\path[braid,name path=s1] (1,2.5) to[out=270,in=180] (1.5,1.5) to[out=0,in=315] (t1);  
\draw[braid] (1.3,2.5) to[out=270,in=135] (t1);
\draw[braid] (1.7,2.5) to[out=270,in=45] (t1);
\path[braid,name path=s2] (t1) to[out=225,in=45] (t1d);
\draw[braid,name path=s3] (t1d) to[out=225,in=180] (1,.3) to[out=0,in=270] (.7,2.5);
\draw[braid] (1,.3) to[out=270,in=90] (1,0);
\draw[braid] (1.5,1.5) to[out=270,in=90] (1.5,0);
\draw[braid] (t1d) to (j);
\fill[white, name intersections={of=s3 and s2}] (intersection-1) circle(0.1);
\draw[braid,name path=s2] (t1) to[out=225,in=45] (t1d);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\draw[braid] (1,2.5) to[out=270,in=180] (1.5,1.5) to[out=0,in=315] (t1);  
\draw (2.3,1.5) node[empty] {$\stackrel{\hyperlink{AxVII}{\textnormal{VII}}}=$};
\end{tikzpicture}
\begin{tikzpicture}  %p3
\path (4,2) node[arr,name=t1] {$t_1$} 
(3.4,1.2) node[arr,name=e1] {$e_1$}
(3.7,0.9) node[arr,name=j] {$\ $};
\path[braid,name path=s1] (3.5,2.5) to[out=270,in=180] (4,1.5) to[out=0,in=315] (t1);  
\draw[braid] (4,1.5) to[out=270,in=90] (4,0);
\draw[braid] (3.8,2.5) to[out=270,in=135] (t1);
\draw[braid] (4.2,2.5) to[out=270,in=45] (t1);
\draw[braid] (3.0,2.5) to[out=270,in=135] (e1);
\draw[braid,name path=s2] (t1) to[out=225,in=45] (e1);
\draw[braid,name path=s3] (2.8,2.5) to[out=270,in=180] (3.0,0.6) to[out=0,in=225] (e1);
\draw[braid] (3,.6) to[out=270,in=90] (3,0);
\draw[braid] (e1) to (j);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\draw[braid] (3.5,2.5) to[out=270,in=180] (4,1.5) to[out=0,in=315] (t1);   
\draw (4.8,1.5) node[empty] {$\stackrel{\ref{par:A4}}=$};
\end{tikzpicture}
\begin{tikzpicture} %p4
\path (6.5,1.2) node[arr,name=e1] {$e_1$};
\draw[braid] (6,.7) to[out=270,in=90] (6,0);
\draw[braid] (6.5,.7) to[out=270,in=90] (6.5,0);
\draw[braid] (6.6,2.5) to[out=270,in=180] (6.7,1.7) to[out=0,in=270] (6.8,2.5);
\draw[braid] (6.7,1.7) to[out=270,in=45] (e1);
\draw[braid,name path=s3] (5.8,2.5) to[out=270,in=180] (6,.7) to[out=0,in=225]
(e1); 
\draw[braid,name path=s2] (6,2.5) to[out=270,in=135] (e1);
\path[braid,name path=s1] (6.4,2.5) to[out=270,in=90] (6,1.5)
to[out=270,in=180] (6.5,.7) to[out=0,in=315] (e1);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=s3 and s1}] (intersection-1) circle(0.1);
\draw[braid] (6.4,2.5) to[out=270,in=90] (6,1.5)
to[out=270,in=180] (6.5,.7) to[out=0,in=315] (e1);
\draw (7.3,1.5) node[empty] {$\stackrel{\eqref{eq:e_components}}=$};
\end{tikzpicture}
\begin{tikzpicture} %p5 
\path (8,1.2) node[arr,name=e2] {$e_2$};
\draw[braid] (7.8,2.5) to[out=270,in=135] (e2);
\draw[braid] (8,.7) to[out=270,in=90] (8,0);
\draw[braid] (8.8,2.5) to[out=270,in=180] (8.9,1.7) to[out=0,in=270] (9,2.5);
\path[braid,name path=s2] (8.6,2.5) to[out=270,in=45] (e2);
\draw[braid,name path=s1] (8.2,2.5) to[out=270,in=90] (8.6,1.5)
to[out=270,in=0] (8,.7) to[out=180,in=225] (e2);
\path[braid,name path=s3] (e2) to[out=315,in=180] (8.5,.7) to[out=0,in=270]
(8.9,1.7); 
\draw[braid] (8.5,.7) to[out=270,in=90] (8.5,0);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=s3 and s1}] (intersection-1) circle(0.1);
\draw[braid] (8.6,2.5) to[out=270,in=45] (e2);
\draw[braid] (e2) to[out=315,in=180] (8.5,.7) to[out=0,in=270] (8.9,1.7); 
\end{tikzpicture} \ . 
$$
\end{proof}
\end{subsection}

%%% A7
\begin{subsection}{}\label{par:A7}
\raisebox{-45pt}{$
\begin{tikzpicture}[scale=.9]
\path (9.5,2) node[arr,name=t1l3] {$t_1$}
(9,1) node[arr,name=pil1l] {${}_{\sqcap^L_1}$};
\draw[braid] (8.7,2.5) to[out=270,in=135] (pil1l);
\draw[braid] (9.2,2.5) to[out=270,in=135] (t1l3);
\draw[braid] (9.8,2.5) to[out=270,in=45] (t1l3);
\draw[braid] (pil1l) to[out=270,in=90] (9,.5);
\draw[braid] (t1l3) to[out=315,in=90] (9.8,.5);
\draw[braid] (t1l3) to[out=225,in=45] (pil1l);
\draw (10.4,1.7) node {$=$};
\path (11.5,1) node[arr,name=t1r3] {$t_1$}
(11,2) node[arr,name=pil1r] {${}_{\sqcap^L_1}$};
\draw[braid] (10.7,2.5) to[out=270,in=135] (pil1r);
\draw[braid] (11.3,2.5) to[out=270,in=45] (pil1r);
\draw[braid] (11.8,2.5) to[out=270,in=45] (t1r3);
\draw[braid] (t1r3) to[out=225,in=90] (11.2,.5);
\draw[braid] (t1r3) to[out=315,in=90] (11.8,.5);
\draw[braid] (pil1r) to[out=270,in=135] (t1r3);
\end{tikzpicture} \quad
\begin{tikzpicture}[scale=.9]
\path (13.5,2) node[arr,name=t1l4] {$t_1$}
(13,1) node[arr,name=pibarl1l] {${}_{\overline\sqcap^L_1}$};
\draw[braid] (12.7,2.5) to[out=270,in=135] (pibarl1l);
\draw[braid] (13.2,2.5) to[out=270,in=135] (t1l4);
\draw[braid] (13.8,2.5) to[out=270,in=45] (t1l4);
\draw[braid] (pibarl1l) to[out=270,in=90] (13,.5);
\draw[braid] (t1l4) to[out=315,in=90] (13.8,.5);
\draw[braid] (t1l4) to[out=225,in=45] (pibarl1l);
\draw (14.4,1.7) node {$=$};
\path (15.5,1) node[arr,name=t1r4] {$t_1$}
(15,2) node[arr,name=pibarl1r] {${}_{\overline\sqcap^L_1}$};
\draw[braid] (14.7,2.5) to[out=270,in=135] (pibarl1r);
\draw[braid] (15.3,2.5) to[out=270,in=45] (pibarl1r);
\draw[braid] (15.8,2.5) to[out=270,in=45] (t1r4);
\draw[braid] (t1r4) to[out=225,in=90] (15.2,.5);
\draw[braid] (t1r4) to[out=315,in=90] (15.8,.5);
\draw[braid] (pibarl1r) to[out=270,in=135] (t1r4);
\end{tikzpicture} \quad
\begin{tikzpicture}[scale=.9]
\path (1,1) node[arr,name=t1l] {$t_1$}
(1.5,2) node[arr,name=pibarr1] {${}_{\overline\sqcap^R_1}$};
\draw[braid] (.7,2.5) to[out=270,in=135] (t1l);
\draw[braid] (1.2,2.5) to[out=270,in=135] (pibarr1);
\draw[braid] (1.8,2.5) to[out=270,in=45] (pibarr1);
\draw[braid] (t1l) to[out=225,in=90] (.7,.5);
\draw[braid] (t1l) to[out=315,in=90] (1.3,.5);
\draw[braid] (pibarr1) to[out=270,in=45] (t1l);
\draw (2.25,1.7) node {$=$};
\path (3.5,1) node[arr,name=t1r] {$t_1$}
(3,2) node[arr,name=pibarr2] {${}_{\overline\sqcap^R_2}$};
\draw[braid] (2.7,2.5) to[out=270,in=135] (pibarr2);
\draw[braid] (3.3,2.5) to[out=270,in=45] (pibarr2);
\draw[braid] (3.8,2.5) to[out=270,in=45] (t1r);
\draw[braid] (t1r) to[out=225,in=90] (3.2,.5);
\draw[braid] (t1r) to[out=315,in=90] (3.8,.5);
\draw[braid] (pibarr2) to[out=270,in=135] (t1r);
\end{tikzpicture} \quad 
\begin{tikzpicture}[scale=.9]
\path (5,2) node[arr,name=t1l2] {$t_1$}
(5,1) node[arr,name=pibarr22] {${}_{\overline\sqcap^R_2}$};
\draw[braid] (4.7,2.5) to[out=270,in=135] (t1l2);
\path[braid,name path=s1] (5.5,2.5) to[out=270,in=45] (t1l2);
\draw[braid,name path=s2] (5,2.5) to[out=270,in=90] (5.5,2) to[out=270,in=45]
(pibarr22); 
\path[braid,name path=s3] (t1l2) to[out=315,in=90] (5.5,.5);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=s3 and s2}] (intersection-1) circle(0.1);
\draw[braid,name path=s1] (5.5,2.5) to[out=270,in=45] (t1l2);
\draw[braid] (t1l2) to[out=315,in=90] (5.5,.5);
\draw[braid] (pibarr22) to[out=270,in=90] (5,.5);
\draw[braid] (t1l2) to[out=225,in=135] (pibarr22);
\draw (6.1,1.7) node {$=$};
\path (7,1) node[arr,name=t1r2] {$t_1$}
(7.5,2) node[arr,name=pil1] {${}_{\sqcap^L_1}$};
\draw[braid] (6.7,2.5) to[out=270,in=135] (t1r2);
\draw[braid] (7.2,2.5) to[out=270,in=135] (pil1);
\draw[braid] (7.8,2.5) to[out=270,in=45] (pil1);
\draw[braid] (t1r2) to[out=225,in=90] (6.7,.5);
\draw[braid] (t1r2) to[out=315,in=90] (7.3,.5);
\draw[braid] (pil1) to[out=270,in=45] (t1r2);
\end{tikzpicture}
\begin{tikzpicture}
\path (1,1.2) node[arr,name=t1] {$t_1$}
(1.5,2) node[arr,name=pibarr1] {${}_{\overline\sqcap^R_1}$};
\draw[braid] (.7,2.5) to[out=270,in=135] (t1);
\draw[braid] (1.3,2.5) to[out=270,in=135] (pibarr1);
\draw[braid] (1.7,2.5) to[out=270,in=45] (pibarr1);
\draw[braid] (.4,2.5) to[out=270,in=180] (.6,.8) to[out=0,in=225] (t1);
\draw[braid] (.6,.8) to[out=270,in=90] (.6,.5);
\draw[braid] (t1) to[out=315,in=90] (1.3,.5);
\draw[braid] (pibarr1) to[out=270,in=45] (t1);
\draw (2.25,1.5) node[empty] {$\stackrel{\eqref{eq:c12}}=$};

\path (3.2,2) node[arr,name=t2] {$t_2$}
(4,2) node[arr,name=pibarr1] {${}_{\overline\sqcap^R_1}$};
\draw[braid] (3,2.5) to[out=270,in=135] (t2);
\draw[braid] (3.4,2.5) to[out=270,in=45] (t2);
\draw[braid] (3.8,2.5) to[out=270,in=135] (pibarr1);
\draw[braid] (4.2,2.5) to[out=270,in=45] (pibarr1);
\draw[braid] (t2) to[out=225,in=90] (3,.5);
\draw[braid] (t2) to[out=315,in=180] (3.7,1) to[out=0,in=270] (pibarr1);
\draw[braid] (3.7,1) to[out=270,in=90] (3.7,.5);
\draw (4.4,1.5) node[empty] {$\stackrel{\hyperlink{AxVII}{\textnormal{VII}}}=$};

\path (5.2,2) node[arr,name=t2] {$t_2$}
(5.6,1.5) node[arr,name=pibarr2] {${}_{\overline\sqcap^R_2}$};
\draw[braid] (5,2.5) to[out=270,in=135] (t2);
\draw[braid] (5.4,2.5) to[out=270,in=45] (t2);
\draw[braid] (t2) to[out=315,in=135] (pibarr2);
\draw[braid] (5.8,2.5) to[out=270,in=45] (pibarr2);
\draw[braid] (t2) to[out=225,in=90] (5,.5);
\draw[braid] (pibarr2) to[out=270,in=180] (6,1) to[out=0,in=270] (6.2,2.5);
\draw[braid] (6,1) to[out=270,in=90] (6,.5);
\draw (6.6,1.32) node {$=$};

\path (7.2,1.5) node[arr,name=t2] {$t_2$}
(7.6,2) node[arr,name=pibarr2] {${}_{\overline\sqcap^R_2}$};
\draw[braid] (7,2.5) to[out=270,in=135] (t2);
\draw[braid] (7.4,2.5) to[out=270,in=135] (pibarr2);
\draw[braid] (pibarr2) to[out=270,in=45] (t2);
\draw[braid] (7.8,2.5) to[out=270,in=45] (pibarr2);
\draw[braid] (t2) to[out=225,in=90] (7,.5);
\draw[braid] (t2) to[out=315,in=180] (8,1) to[out=0,in=270] (8.2,2.5);
\draw[braid] (8,1) to[out=270,in=90] (8,.5);
\draw (8.8,1.5) node[empty] {$\stackrel{\eqref{eq:c12}}=$};

\path (10.2,1.2) node[arr,name=t1] {$t_1$}
(9.7,2) node[arr,name=pibarr2] {${}_{\overline\sqcap^R_2}$};
\draw[braid] (9.5,2.5) to[out=270,in=135] (pibarr2);
\draw[braid] (9.9,2.5) to[out=270,in=45] (pibarr2);
\draw[braid] (10.5,2.5) to[out=270,in=45] (t1);
\draw[braid] (9.3,2.5) to[out=270,in=180] (9.7,.8) to[out=0,in=225] (t1);
\draw[braid] (9.7,.8) to[out=270,in=90] (9.7,.5); 
\draw[braid] (t1) to[out=315,in=90] (10.5,.5);
\draw[braid] (pibarr2) to[out=270,in=135] (t1);
\end{tikzpicture}
\begin{tikzpicture} %p1
\path (1,2) node[arr,name=t1u] {$t_1$}
(1,1.2) node[arr,name=t1d] {$t_1$}
(1.3,.9) node[arr,name=j] {$\ $};
\draw[braid] (.8,2.5) to[out=270,in=135] (t1u);
\path[braid,name path=s1] (1.5,2.5) to[out=270,in=45] (t1u);
\draw[braid,name path=s2] (1,2.5) to[out=270,in=90] (1.5,2) to[out=270,in=45]
(t1d); 
\path[braid,name path=s3] (t1u) to[out=315,in=90] (1.5,.5);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=s3 and s2}] (intersection-1) circle(0.1);
\draw[braid,name path=s1] (1.5,2.5) to[out=270,in=45] (t1u);
\draw[braid] (t1u) to[out=315,in=90] (1.5,.5);
\draw[braid] (t1d) to[out=315,in=135] (j);
\draw[braid] (t1u) to[out=225,in=135] (t1d);
\draw[braid] (.4,2.5) to (0.4,1.5) to[out=270,in=180] (.6,.8) to[out=0,in=225] (t1d);
\draw[braid] (.6,.8) to[out=270,in=90] (.6,.5);
\draw (2,1.5) node[empty] {$\stackrel{\eqref{eq:c12}}=$};
\end{tikzpicture}
\begin{tikzpicture} %p2
\path (3,2) node[arr,name=t1] {$t_1$}
(2.6,1.2) node[arr,name=t2] {$t_2$}
(3,.5) node[arr,name=j] {$\ $};
\draw[braid] (2.8,2.5) to[out=270,in=135] (t1);
\path[braid,name path=s1] (3.5,2.5) to[out=270,in=45] (t1);
\draw[braid,name path=s2] (3,2.5) to[out=270,in=90] (3.5,2) to[out=270,in=0]
(3,.8) to[out=180,in=315] (t2); 
\draw[braid] (3,.8) to[out=270,in=90] (j);
\path[braid,name path=s3] (t1) to[out=315,in=90] (3.5,.5);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=s3 and s2}] (intersection-1) circle(0.1);
\draw[braid] (3.5,2.5) to[out=270,in=45] (t1);
\draw[braid] (t1) to[out=315,in=90] (3.5,.5);
\draw[braid] (t1) to[out=225,in=45] (t2);
\draw[braid] (2.4,2.5) to[out=270,in=135] (t2);
\draw[braid] (t2) to[out=225,in=90] (2.4,.5);
\draw (4.0,1.5) node[empty] {$\stackrel{\eqref{eq:interchange_12}}=$};
\end{tikzpicture}
\begin{tikzpicture} %p3
\path (5,1.2) node[arr,name=t1] {$t_1$}
(4.6,2) node[arr,name=t2] {$t_2$}
(5,.5) node[arr,name=j] {$\ $};
\draw[braid] (4.8,2.5) to[out=270,in=45] (t2);
\path[braid,name path=s1] (5.5,2.5) to[out=270,in=45] (t1);
\draw[braid,name path=s2] (5,2.5) to[out=270,in=90] (5.5,1.2) to[out=270,in=0]
(5,.8) to[out=180,in=225] (t1); 
\draw[braid] (5,.8) to[out=270,in=90] (j);
\path[braid,name path=s3] (t1) to[out=315,in=90] (5.5,.5);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=s3 and s2}] (intersection-1) circle(0.1);
\draw[braid] (5.5,2.5) to[out=270,in=45] (t1);
\draw[braid] (t1) to[out=315,in=90] (5.5,.5);
\draw[braid] (t2) to[out=315,in=135] (t1);
\draw[braid] (4.4,2.5) to[out=270,in=135] (t2);
\draw[braid] (t2) to[out=225,in=90] (4.4,.5);
\draw (6.0,1.5) node[empty] {$\stackrel{\eqref{eq:c14}}=$};
\end{tikzpicture}
\begin{tikzpicture} %p4
\path (5,1.2) node[arr,name=t4] {$t_4$}
(4.6,2) node[arr,name=t2] {$t_2$}
(4.6,0.8) node[arr,name=j] {$\ $};
\draw[braid] (4.4,2.5) to[out=270,in=135] (t2);
\draw[braid] (4.8,2.5) to[out=270,in=45] (t2);
\draw[braid] (5.5,2.5) to[out=270,in=0] (5.3,0.8) to[out=180,in=315] (t4);
\draw[braid, name path=s2] (5.2,2.5) to[out=270,in=135] (t4);
\draw[braid] (t2) to[out=225,in=90] (4.4,0.5);
\draw[braid] (t4) to[out=225,in=45] (j);
\draw[braid] (5.3,0.8) to (5.3,0.5);
\path[braid, name path=s1] (t2) to[out=315,in=45] (t4);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\draw[braid] (t2) to[out=315,in=45] (t4);
\draw (6.0,1.5) node[empty] {$\stackrel{\eqref{eq:pil}}=$};
\end{tikzpicture}
\begin{tikzpicture} %p5
\path (7,1.5) node[arr,name=pil2] {${}_{\sqcap^L_2}$}
(6.6,2) node[arr,name=t2] {$t_2$};
\draw[braid] (6.8,2.5) to[out=270,in=45] (t2);
\draw[braid] (7.2,2.5) to[out=270,in=45] (pil2);
\draw[braid] (pil2) to[out=270,in=180] (7.4,.8) to[out=0,in=270] (7.6,2.5); 
\draw[braid] (7.4,.8) to[out=270,in=90] (7.4,.5);
\draw[braid] (t2) to[out=315,in=135] (pil2);
\draw[braid] (6.4,2.5) to[out=270,in=135] (t2);
\draw[braid] (t2) to[out=225,in=90] (6.4,.5);
\draw (8.15,1.5) node[empty] {$\stackrel{{\eqref{eq:components_compatibility}}}=$};
\end{tikzpicture}
\begin{tikzpicture} %p6 
\path (9.4,2) node[arr,name=pil1] {${}_{\sqcap^L_1}$}
(8.6,2) node[arr,name=t2] {$t_2$};
\draw[braid] (8.8,2.5) to[out=270,in=45] (t2);
\draw[braid] (9.2,2.5) to[out=270,in=135] (pil1);
\draw[braid] (9.6,2.5) to[out=270,in=45] (pil1);
\draw[braid] (t2) to[out=315,in=180] (9.1,.8) to[out=0,in=270] (pil1); 
\draw[braid] (9.1,.8) to[out=270,in=90] (9.1,.5);
\draw[braid] (8.4,2.5) to[out=270,in=135] (t2);
\draw[braid] (t2) to[out=225,in=90] (8.4,.5);
\draw (10,1.5) node[empty] {$\stackrel{\eqref{eq:c12}}=$};
\end{tikzpicture}
\begin{tikzpicture} %p7
\path (11.2,1.2) node[arr,name=t1] {$t_1$}
(11.5,2) node[arr,name=pil1] {${}_{\sqcap^L_1}$};
\draw[braid] (10.9,2.5) to[out=270,in=135] (t1);
\draw[braid] (11.2,2.5) to[out=270,in=135] (pil1);
\draw[braid] (11.8,2.5) to[out=270,in=45] (pil1);
\draw[braid] (10.5,2.5) to (10.5,1.5) to[out=270,in=180] (10.7,.8) to[out=0,in=225] (t1);
\draw[braid] (10.7,.8) to[out=270,in=90] (10.7,.5);
\draw[braid] (t1) to[out=315,in=90] (11.5,.5);
\draw[braid] (pil1) to[out=270,in=45] (t1);
\end{tikzpicture}
\begin{tikzpicture}
\path (1.8,1.7) node[arr,name=e1] {$e_1$}
(1,1.2) node[arr,name=t1] {$t_1$};
\draw[braid] (2,2) to[out=270,in=45] (e1);
\draw[braid] (1.6,2) to[out=270,in=135] (e1);
\draw[braid] (.8,2) to[out=270,in=135] (t1);
\draw[braid] (t1) to[out=315,in=90] (1.2,.5);
\draw[braid] (t1) to[out=225,in=90] (.8,.5);
\path[braid,name path=s2] (1.3,2) to[out=270,in=180] (1.7,.7) to[out=0,in=315]
(e1);
\draw[braid] (1.7,.7) to[out=270,in=90] (1.7,.5);
\draw[braid,name path=s1] (e1) to[out=225,in=45] (t1);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\draw[braid] (1.3,2) to[out=270,in=180] (1.7,.7) to[out=0,in=315] (e1);
\path (2.5,1.4) node {$=$};

\path (3,1.7) node[arr,name=e2] {$e_2$}
(3,1) node[arr,name=t1] {$t_1$};
\draw[braid] (2.8,2) to[out=270,in=135] (e2);
\draw[braid] (3.2,2) to[out=270,in=45] (e2);
\draw[braid] (e2) to[out=225,in=135] (t1);
\draw[braid] (t1) to[out=315,in=90] (3.2,.5);
\draw[braid] (t1) to[out=225,in=90] (2.8,.5);
\draw[braid,name path=s1] (3.6,2) to[out=270,in=45] (t1);
\path[braid,name path=s2] (e2) to[out=315,in=180] (3.6,.7) to[out=0,in=270]
(4,2); 
\draw[braid] (3.6,.7) to[out=270,in=90] (3.6,.5);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\draw[braid] (e2) to[out=315,in=180] (3.6,.7) to[out=0,in=270] (4,2); 
\end{tikzpicture}
\begin{tikzpicture} %p1 
\path (1.8,2) node[arr,name=e1] {$e_1$}
(1,1.2) node[arr,name=t1] {$t_1$};
\draw[braid] (2,2.5) to[out=270,in=45] (e1);
\draw[braid] (1.6,2.5) to[out=270,in=135] (e1);
\draw[braid] (.8,2.5) to (0.8,1.8) to[out=270,in=135] (t1);
\draw[braid] (t1) to[out=315,in=90] (1.2,.5);
\draw[braid] (t1) to[out=225,in=90] (.8,.5);
\path[braid,name path=s2] (1.3,2.5) to[out=270,in=180] (1.7,1.2)
to[out=0,in=315] (e1);
\draw[braid] (1.7,1.2) to[out=270,in=180] (1.9,.8) to[out=0,in=270] (2.15,1.2) to[out=90,in=270] (2.15,2.5);
\draw[braid] (1.9,.8) to[out=270,in=90] (1.9,.5);
\draw[braid,name path=s1] (e1) to[out=225,in=45] (t1);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\draw[braid] (1.3,2.5) to[out=270,in=180] (1.7,1.2) to[out=0,in=315] (e1);
\draw (2.5,1.7) node[empty] {$\stackrel{(a)}=$};
\end{tikzpicture}
\begin{tikzpicture} %p2
\path (4.2,2) node[arr,name=e1] {$e_1$}
(3.5,1.2) node[arr,name=t1] {$t_1$};
\draw[braid] (4.4,2.5) to[out=270,in=45] (e1);
\draw[braid] (4,2.5) to[out=270,in=135] (e1);
\draw[braid] (3.3,2.5) to[out=270,in=135] (t1);
\draw[braid] (t1) to[out=315,in=90] (3.7,.5);
\draw[braid] (t1) to[out=225,in=90] (3.3,.5);
\draw[braid] (e1) to[out=315,in=180] (4.5,1.2) to[out=0,in=270] (4.7,2.0) to (4.7,2.5);
\path[braid,name path=s2] (3.8,2.5) to[out=270,in=180] (4.3,.8) to[out=0,in=270] (4.5,1.2);
\draw[braid] (4.3,.8) to[out=270,in=90] (4.3,.5);
\draw[braid,name path=s1] (e1) to[out=225,in=45] (t1);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\draw[braid] (3.8,2.5) to[out=270,in=180] (4.3,.8) to[out=0,in=270] (4.5,1.2);
\draw (5.1,1.7) node[empty] {$\stackrel{\ref{par:A1}}=$};
\end{tikzpicture}
\begin{tikzpicture} %p3
\path (1.8,1.7) node[arr,name=e1] {$e_1$}
(1,1.2) node[arr,name=t1] {$t_1$};
\draw[braid] (2,2) to[out=270,in=45] (e1);
\draw[braid] (2.1,2.5) to[out=270,in=0] (2,2) to[out=180,in=270] (1.9,2.5);
\draw[braid] (1.6,2.5) to[out=270,in=135] (e1);
\draw[braid] (.8,2.5) to[out=270,in=135] (t1);
\draw[braid] (t1) to[out=315,in=90] (1.2,.5);
\draw[braid] (t1) to[out=225,in=90] (.8,.5);
\path[braid,name path=s2] (1.4,1.8) to[out=270,in=180] (1.7,.7) to[out=0,in=315]
(e1);
\draw[braid] (1.6,.7) to[out=270,in=90] (1.6,.5);
\draw[braid,name path=s1] (e1) to[out=225,in=45] (t1);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\draw[braid] (1.4,2.5) to (1.4,1.8) to[out=270,in=180] (1.6,.7) to[out=0,in=315] (e1);
\draw (2.4,1.7) node[empty] {$\stackrel{\ref{par:A4}}=$};
\end{tikzpicture}
\begin{tikzpicture} %p4
\path (5.9,1) node[arr,name=t1d] {$t_1$}
(6.5,1.5) node[arr,name=e1] {$e_1$}
(6.8,1.2) node[arr,name=j] {$\ $}
(6.9,2) node[arr,name=t1u] {$t_1$};
\draw[braid] (5.7,2.5) to[out=270,in=135] (t1d);
\draw[braid] (6.3,2.5) to[out=270,in=135] (e1);
\draw[braid] (6.7,2.5) to[out=270,in=135] (t1u);
\draw[braid] (7.1,2.5) to[out=270,in=45] (t1u);
\draw[braid] (t1u) to[out=225,in=45] (e1);
\draw[braid] (e1) to[out=315,in=135] (j);
\draw[braid] (t1d) to[out=225,in=90] (5.7,.5);
\draw[braid] (t1d) to[out=315,in=90] (6.1,.5);
\draw[braid,name path=s2] (e1) to[out=225,in=45] (t1d);
\path[braid,name path=s1] (6,2.5) to[out=270,in=180] (6.8,.8) to[out=0,in=315]
(t1u); 
\draw[braid] (6.8,.8) to[out=270,in=90] (6.8,.5);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\draw[braid] (6,2.5) to[out=270,in=180] (6.8,.8) to[out=0,in=315] (t1u); 
\draw (7.6,1.7) node[empty] {$\stackrel{\ref{par:A7}}=$};
\end{tikzpicture}
\begin{tikzpicture} %p5
\path (8.7,.9) node[arr,name=d] {$t_1$}
(8.5,1.5) node[arr,name=m] {$t_1$}
(8.8,1.2) node[arr,name=j] {$\ $}
(9.5,2) node[arr,name=u] {$t_1$};
\draw[braid] (8.3,2.5) to[out=270,in=135] (m);
\draw[braid] (9.3,2.5) to[out=270,in=135] (u);
\draw[braid] (9.7,2.5) to[out=270,in=45] (u);
\draw[braid,name path=s3] (u) to[out=225,in=45] (m);
\draw[braid] (m) to[out=315,in=135] (j);
\draw[braid] (d) to[out=225,in=90] (8.5,.5);
\draw[braid] (d) to[out=315,in=90] (8.9,.5);
\draw[braid] (m) to[out=225,in=135] (d);
\path[braid,name path=s1] (8.6,2.5) to[out=270,in=180] (9.5,1.4)
to[out=0,in=315] (u); 
\draw[braid] (9.5,1.4) to[out=270,in=90] (9.5,.5);
\draw[braid,name path=s2] (9,2.5) to[out=270,in=45] (d);
\fill[white, name intersections={of=s3 and s2}] (intersection-1) circle(0.1);
\draw[braid] (u) to[out=225,in=45] (m);
\fill[white, name intersections={of=s3 and s1}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\draw[braid] (8.6,2.5) to[out=270,in=180] (9.5,1.4) to[out=0,in=315] (u); 
\draw (10.1,1.7) node[empty] {$\stackrel{\ref{par:A5}}=$};
\end{tikzpicture}
\begin{tikzpicture} %p6
\path (11,1.2) node[arr,name=t1] {$t_1$}
(11,2) node[arr,name=e2] {$e_2$};
\draw[braid] (10.8,2.5) to[out=270,in=135] (e2);
\draw[braid] (11.2,2.5) to[out=270,in=45] (e2);
\draw[braid,name path=s1] (11.5,2.5) to[out=270,in=45] (t1);
\draw[braid] (e2) to[out=225,in=135] (t1);
\draw[braid] (t1) to[out=225,in=90] (10.8,.5);
\draw[braid] (t1) to[out=315,in=90] (11.2,.5);
\draw[braid] (11.7,2.5) to[out=270,in=180] (11.9,1.5) to[out=0,in=270] (12.1,2.5);
\path[braid,name path=s2] (e2) to[out=315,in=180] (11.6,1) to[out=0,in=270] (11.9,1.5); 
\draw[braid] (11.6,1) to[out=270,in=90] (11.6,.5);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\draw[braid] (e2) to[out=315,in=180] (11.6,1) to[out=0,in=270] (11.9,1.5); 
\draw (12.45,1.7) node[empty] {$\stackrel{(a)}=$};
\end{tikzpicture}
\begin{tikzpicture} %p7
\path (14,1.2) node[arr,name=t1] {$t_1$}
(14,2) node[arr,name=e2] {$e_2$};
\draw[braid] (13.8,2.5) to[out=270,in=135] (e2);
\draw[braid] (14.2,2.5) to[out=270,in=45] (e2);
\draw[braid,name path=s1] (14.5,2.5) to[out=270,in=45] (t1);
\draw[braid] (e2) to[out=225,in=135] (t1);
\draw[braid] (t1) to[out=225,in=90] (13.8,.5);
\draw[braid] (t1) to[out=315,in=90] (14.2,.5);
\path[braid,name path=s2] (e2) to[out=315,in=180] (14.5,1.5) to[out=0,in=270] (14.8,2.5); 
\draw[braid] (14.5,1.5) to[out=270,in=180] (14.8,1) to[out=0,in=270] (15.1,1.5) to (15.1,2.5);
\draw[braid] (14.8,1) to[out=270,in=90] (14.8,.5);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\draw[braid] (e2) to[out=315,in=180] (14.5,1.5) to[out=0,in=270] (14.8,2.5); 
\end{tikzpicture}
\begin{tikzpicture}
\path (1,2) node[arr,name=t1] {$t_1$}
(1,1) node[arr,name=pil1] {${}_{\sqcap^L_1}$};
\draw[braid] (.7,2.5) to[out=270,in=135] (t1);
\draw[braid] (1.3,2.5) to[out=270,in=45] (t1);
\draw[braid] (t1) to[out=225,in=135] (pil1);
\draw[braid] (t1) to[out=315,in=45] (pil1);
\draw[braid] (pil1) to[out=270,in=90] (1,.5);
\draw (2,1.7) node {$=$};
\draw[braid] (2.5,2.5) to[out=270,in=180] (2.8,1.5) to[out=0,in=270] (3.1,2.5);
\draw[braid] (2.8,1.5) to[out=270,in=90] (2.8,.5);
\end{tikzpicture}
\begin{tikzpicture}
\path (1.5,2) node[arr,name=t1] {$t_1$}
(1,1) node[arr,name=pir2] {${}_{\sqcap^R_2}$}
(1,.5) node[arr,name=n] {$\ $};
\draw[braid] (.7,2.5) to[out=270,in=135] (pir2);
\draw[braid] (1.2,2.5) to[out=270,in=135] (t1);
\draw[braid] (1.8,2.5) to[out=270,in=45] (t1);
\draw[braid] (pir2) to[out=270,in=90] (n);
\draw[braid] (t1) to[out=315,in=90] (1.8,.5);
\draw[braid] (t1) to[out=225,in=45] (pir2);
\draw (2.4,1.7) node {$=$};
\path (3,1.5) node[arr,name=pibarl2] {${}_{\overline\sqcap^L_2}$};
\draw[braid,name path=s1] (2.7,2.5) to[out=270,in=45] (pibarl2);
\path[braid,name path=s2] (3.3,2.5) to[out=270,in=135] (pibarl2);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\draw[braid] (3.3,2.5) to[out=270,in=135] (pibarl2);
\draw[braid] (pibarl2) to[out=270,in=180] (3.3,1) to[out=0,in=270] (3.6,2.5);
\draw[braid] (3.3,1) to[out=270,in=90] (3.3,.5);

\path (5.5,2) node[arr,name=t12] {$t_1$}
(5,1) node[arr,name=pil1l] {${}_{\sqcap^L_1}$}
(5,.5) node[arr,name=n2] {$\ $};
\draw[braid] (4.7,2.5) to[out=270,in=135] (pil1l);
\draw[braid] (5.2,2.5) to[out=270,in=135] (t12);
\draw[braid] (5.8,2.5) to[out=270,in=45] (t12);
\draw[braid] (pil1l) to[out=270,in=90] (n2);
\draw[braid] (t12) to[out=315,in=90] (5.8,.5);
\draw[braid] (t12) to[out=225,in=45] (pil1l);
\draw (6.4,1.7) node {$=$};

\path (7,1.5) node[arr,name=pil1r] {${}_{\sqcap^L_1}$};
\draw[braid] (6.7,2.5) to[out=270,in=135] (pil1r);
\draw[braid] (7,2.5) to[out=270,in=180] (7.3,2) to[out=0,in=270] (7.6,2.5);
\draw[braid] (7.3,2) to[out=270,in=45] (pil1r);
\draw[braid] (pil1r) to[out=270,in=90] (7,.5);
\end{tikzpicture}
\begin{tikzpicture} %p1
\path (1.5,2) node[arr,name=t1] {$t_1$}
(1,1) node[arr,name=pir2] {${}_{\sqcap^R_2}$}
(1,.5) node[arr,name=n] {$\ $};
\draw[braid] (.7,2.5) to[out=270,in=135] (pir2);
\draw[braid] (1.3,2.5) to[out=270,in=135] (t1);
\draw[braid] (1.7,2.5) to[out=270,in=45] (t1);
\draw[braid] (pir2) to[out=270,in=90] (n);
\draw[braid,name path=s1] (t1) to[out=315,in=0] (1.9,.8);
\path[braid,name path=s2] (2.1,2.5) to[out=270,in=180] (1.9,.8);
\draw[braid] (1.9,.8) to[out=270,in=90] (1.9,.5);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\draw[braid] (2.1,2.5) to[out=270,in=180] (1.9,.8);
\draw[braid] (t1) to[out=225,in=45] (pir2);
\draw (2.5,1.7) node[empty] {$\stackrel{\eqref{eq:c13}}=$};
\end{tikzpicture}
\begin{tikzpicture} %p2
\path (4,2) node[arr,name=t3] {$t_3$}
(3.5,1) node[arr,name=e2] {$e_2$}
(3.2,.7) node[arr,name=jl] {$\ $}
(3.8,.7) node[arr,name=jr] {$\ $};
\draw[braid] (3.2,2.5) to[out=270,in=135] (e2);
\draw[braid] (3.8,2.5) to[out=270,in=135] (t3);
\path[braid,name path=s2] (4.6,2.5) to[out=270,in=45] (t3);
\draw[braid] (e2) to[out=225,in=45] (jl);
\draw[braid] (e2) to[out=315,in=135] (jr);
\draw[braid,name path=s1] (t3) to[out=315,in=180] (4.3,.8) to [out=0,in=270]
(4.3,2.5); 
\draw[braid] (4.3,.8) to[out=270,in=90] (4.3,.5);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\draw[braid] (4.6,2.5) to[out=270,in=45] (t3);
\draw[braid] (t3) to[out=225,in=45] (e2);
\draw (5.05,1.52) node {$=$};
\end{tikzpicture}
\begin{tikzpicture} %p3
\path (6.5,1.2) node[arr,name=t3] {$t_3$}
(6,2) node[arr,name=e2] {$e_2$}
(5.7,1.7) node[arr,name=jl] {$\ $}
(6.2,.7) node[arr,name=jr] {$\ $};
\draw[braid] (5.8,2.5) to[out=270,in=135] (e2);
\draw[braid] (6.2,2.5) to[out=270,in=45] (e2);
\path[braid,name path=s2] (7.1,2.5) to[out=270,in=45] (t3);
\draw[braid] (e2) to[out=225,in=45] (jl);
\draw[braid] (t3) to[out=225,in=45] (jr);
\draw[braid,name path=s1] (t3) to[out=315,in=180] (6.8,.8) to [out=0,in=270]
(6.7,2.5); 
\draw[braid] (6.8,.8) to[out=270,in=90] (6.8,.5);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\draw[braid] (7.1,2.5) to[out=270,in=45] (t3);
\draw[braid] (e2) to[out=315,in=135] (t3);
\draw (7.6,1.7) node[empty] {$\stackrel{\eqref{eq:multiplication_3}}=$};
\end{tikzpicture}
\begin{tikzpicture} %p4
\path 
(8.4,2) node[arr,name=e2] {$e_2$}
(8.2,1.7) node[arr,name=jl] {$\ $};
\draw[braid] (8.2,2.5) to[out=270,in=135] (e2);
\draw[braid] (8.6,2.5) to[out=270,in=45] (e2);
\draw[braid] (e2) to (jl);
\draw[braid,name path=s1] (e2) to[out=315,in=0] (8.6,1.1);
\path[braid,name path=s2] (9.4,2.5) to[out=270,in=180] (8.6,1.1);
\draw[braid,name path=s3] (8.6,1.1) to[out=270,in=180] (8.9,.8);
\draw[braid,name path=s6] (8.9,.8) to[out=0,in=270] (9,2.5);
\draw[braid] (8.9,.8) to[out=270,in=90] (8.9,.5);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=s6 and s2}] (intersection-1) circle(0.1);
\draw[braid] (9.4,2.5) to[out=270,in=180] (8.6,1.1);
\draw (9.9,1.7) node[empty] {$\stackrel{\eqref{eq:pibarl}}=$};
\end{tikzpicture}
\begin{tikzpicture} %p5
\path (8.6,1.9) node[arr,name=pibarl2] {${}_{\overline\sqcap^L_2}$};
\draw[braid,name path=s4] (8.4,2.5) to[out=270,in=45] (pibarl2);
\path[braid,name path=s5] (8.8,2.5) to[out=270,in=135] (pibarl2);
\fill[white, name intersections={of=s4 and s5}] (intersection-1) circle(0.1);
\draw[braid] (8.8,2.5) to[out=270,in=135] (pibarl2);
\draw[braid,name path=s1] (pibarl2) to[out=270,in=0] (8.6,1.1);
\path[braid,name path=s2] (9.4,2.5) to[out=270,in=180] (8.6,1.1);
\draw[braid,name path=s3] (8.6,1.1) to[out=270,in=180] (8.9,.8);
\draw[braid,name path=s6] (8.9,.8) to[out=0,in=270] (9,2.5);
\draw[braid] (8.9,.8) to[out=270,in=90] (8.9,.5);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=s6 and s2}] (intersection-1) circle(0.1);
\draw[braid] (9.4,2.5) to[out=270,in=180] (8.6,1.1);
\draw (9.9,1.7) node[empty] {$\stackrel{(a)}=$};
\end{tikzpicture}
\begin{tikzpicture} %p6
\path (10.7,1.9) node[arr,name=pibarl2] {${}_{\overline\sqcap^L_2}$};
\draw[braid,name path=s4] (10.5,2.5) to[out=270,in=45] (pibarl2);
\path[braid,name path=s5] (10.9,2.5) to[out=270,in=135] (pibarl2);
\fill[white, name intersections={of=s4 and s5}] (intersection-1) circle(0.1);
\draw[braid] (10.9,2.5) to[out=270,in=135] (pibarl2);
\draw[braid] (pibarl2) to[out=270,in=180] (10.9,1.5) to[out=0,in=270]
(11.1,2.5); 
\path[braid,name path=s2] (11.5,2.5) to[out=270,in=180] (11.2,.8);
\draw[braid,name path=s1] (10.9,1.5) to[out=270,in=0] (11.2,.8);
\draw[braid] (11.2,.8) to[out=270,in=90] (11.2,.5);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\draw[braid] (11.5,2.5) to[out=270,in=180] (11.2,.8);
\end{tikzpicture}
\begin{tikzpicture}
\path (1.5,1.9) node[arr,name=t12] {$t_1$}
(1,1) node[arr,name=pil1l] {${}_{\sqcap^L_1}$}
(1,.5) node[arr,name=n2] {$\ $};
\draw[braid] (.7,2.5) to[out=270,in=135] (pil1l);
\draw[braid] (1.3,2.5) to[out=270,in=135] (t12);
\draw[braid] (1.7,2.5) to[out=270,in=45] (t12);
\draw[braid] (pil1l) to[out=270,in=90] (n2);
\draw[braid] (t12) to[out=315,in=90] (1.8,.5);
\draw[braid] (t12) to[out=225,in=45] (pil1l);
\draw (2.3,1.7) node[empty] {$\stackrel{\ref{par:A7}}=$};
\end{tikzpicture}
\begin{tikzpicture}
\path (3.5,1) node[arr,name=t12] {$t_1$}
(3,1.9) node[arr,name=pil1l] {${}_{\sqcap^L_1}$}
(3.2,.7) node[arr,name=n2] {$\ $};
\draw[braid] (2.8,2.5) to[out=270,in=135] (pil1l);
\draw[braid] (3.2,2.5) to[out=270,in=45] (pil1l);
\draw[braid] (3.8,2.5) to[out=270,in=45] (t12);
\draw[braid] (pil1l) to[out=270,in=135] (t12);
\draw[braid] (t12) to[out=315,in=90] (3.8,.5);
\draw[braid] (t12) to[out=225,in=45] (n2);
\draw (4.4,1.7) node[empty] {$\stackrel{\eqref{eq:multiplication_1}}=$};
\end{tikzpicture}
\begin{tikzpicture}
\path (5,1.9) node[arr,name=pil1l] {${}_{\sqcap^L_1}$};
\draw[braid] (4.8,2.5) to[out=270,in=135] (pil1l);
\draw[braid] (5.2,2.5) to[out=270,in=45] (pil1l);
\draw[braid] (pil1l) to[out=270,in=180] (5.4,1) to[out=0,in=270] (5.6,2.5);
\draw[braid] (5.4,1) to[out=270,in=90] (5.4,.5);
\draw (6.25,1.7) node[empty] {$\stackrel{\ref{par:A1}}
%~\eqref{eq:components_are_A-linear}}
=$};
\end{tikzpicture}
\begin{tikzpicture}
\path (7,1) node[arr,name=pil1l] {${}_{\sqcap^L_1}$};
\draw[braid] (6.7,2.5) to[out=270,in=135] (pil1l);
\draw[braid] (7,2.5) to[out=270,in=180] (7.2,1.5) to[out=0,in=270] (7.4,2.5);
\draw[braid] (7.2,1.5) to[out=270,in=45] (pil1l);
\draw[braid] (pil1l) to[out=270,in=90] (7,.5);
\end{tikzpicture}
\begin{tikzpicture}
\path (1,2) node[arr,name=t1] {$t_1$};
\draw[braid] (.7,2.5) to[out=270,in=135] (t1);
\path[braid,name path=s1] (1.6,2.5) to[out=270,in=45] (t1);
\draw[braid,name path=s2] (1,2.5) to[out=270,in=90] (1.5,2) to[out=270,in=0]
(1,1.5) to[out=180,in=225] (t1);
\path[braid,name path=s3] (t1) to[out=315,in=90] (1.7,1);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=s3 and s2}] (intersection-1) circle(0.1);
\draw[braid] (1.6,2.5) to[out=270,in=45] (t1);
\draw[braid] (t1) to[out=315,in=90] (1.7,1.2);
\draw[braid] (1,1.5) to[out=270,in=90] (1,1.2);
\end{tikzpicture}$}$ and
$d_2:=
\raisebox{-16pt}{$\begin{tikzpicture}
\path (2,2) node[arr,name=t2] {$t_2$};
\draw[braid] (2.3,2.5) to[out=270,in=45] (t2);
\draw[braid,name path=s1] (1.4,2.5) to[out=270,in=135] (t2);
\path[braid,name path=s2] (2,2.5) to[out=270,in=90] (1.5,2) to[out=270,in=180]
(2,1.5) to[out=0,in=315] (t2);
\draw[braid,name path=s3] (t2) to[out=225,in=90] (1.4,1.2);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=s3 and s2}] (intersection-1) circle(0.1);
\draw[braid] (2,2.5) to[out=270,in=90] (1.5,2) to[out=270,in=180]
(2,1.5) to[out=0,in=315] (t2);
\draw[braid] (1.95,1.5) to[out=270,in=90] (1.95,1.2);
\end{tikzpicture}
\begin{tikzpicture}[scale=.9]
\path (1,1.3) node[arr,name=d1l5] {$d_1$};
\draw[braid] (.3,2) to[out=270,in=180] (.5,1) to[out=0,in=225] (d1l5);
\draw[braid] (.5,1) to[out=270,in=90] (.5,.5);
\draw[braid] (.7,2) to[out=270,in=135] (d1l5);
\draw[braid] (1,2) to[out=270,in=90] (d1l5);
\draw[braid] (1.3,2) to[out=270,in=45] (d1l5);
\draw[braid] (d1l5) to[out=315,in=90] (1.3,.5);
\draw (1.9,1.3) node {$=$};
\path (2.6,1.5) node[arr,name=t2] {$t_2$};
\draw[braid,name path=s3] (t2) to[out=225,in=180] (2.8,1) to[out=0,in=270]
(3.3,2);
\path[braid,name path=s4] (t2) to[out=315,in=180] (3.3,1) to[out=0,in=270]
(3.7,2);
\fill[white, name intersections={of=s3 and s4}] (intersection-1) circle(0.1);
\draw[braid] (t2) to[out=315,in=180] (3.3,1) to[out=0,in=270]
(3.7,2);
\draw[braid] (2.8,1) to[out=270,in=90] (2.8,.5);
\draw[braid] (3.3,1) to[out=270,in=90] (3.3,.5);
\draw[braid] (2.3,2) to[out=270,in=135] (t2);
\draw[braid] (2.9,2) to[out=270,in=45] (t2);

\path (5.5,1.5) node[arr,name=e1] {$d_1$};
\draw[braid,name path=s1] (4.4,2) to[out=270,in=180] (4.8,1) to[out=0,in=225]
(e1);
\path[braid,name path=s2] (4.8,2) to[out=270,in=180] (5.3,1) to[out=0,in=315]
(e1);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\draw[braid] (4.8,2) to[out=270,in=180] (5.3,1) to[out=0,in=315]
(e1);
\draw[braid] (4.8,1) to[out=270,in=90] (4.8,.5);
\draw[braid] (5.3,1) to[out=270,in=90] (5.3,.5);
\draw[braid] (5.2,2) to[out=270,in=135] (e1);
\draw[braid] (5.5,2) to[out=270,in=90] (e1);
\draw[braid] (5.8,2) to[out=270,in=45] (e1);
\draw (6.25,1.3) node {$=$};
\path (7,1.5) node[arr,name=e2] {$d_2$};
\draw[braid,name path=s3] (e2) to[out=225,in=180] (7.2,1) to[out=0,in=270]
(7.7,2);
\path[braid,name path=s4] (e2) to[out=315,in=180] (7.7,1) to[out=0,in=270]
(8.1,2);
\fill[white, name intersections={of=s3 and s4}] (intersection-1) circle(0.1);
\draw[braid] (e2) to[out=315,in=180] (7.7,1) to[out=0,in=270]
(8.1,2);
\draw[braid] (7.2,1) to[out=270,in=90] (7.2,.5);
\draw[braid] (7.7,1) to[out=270,in=90] (7.7,.5);
\draw[braid] (6.7,2) to[out=270,in=135] (e2);
\draw[braid] (7,2) to[out=270,in=90] (e2);
\draw[braid] (7.3,2) to[out=270,in=45] (e2);

\path (9,.9) node[arr,name=d1ld] {$d_1$}
(9.3,1.6) node[arr,name=d1lu] {$d_1$};
\draw[braid] (8.7,2) to[out=270,in=135] (d1ld);
\draw[braid] (9,2) to[out=270,in=135] (d1lu);
\draw[braid] (9.3,2) to[out=270,in=90] (d1lu);
\draw[braid] (9.6,2) to[out=270,in=45] (d1lu);
\draw[braid] (d1lu) to[out=225,in=90] (d1ld);
\draw[braid] (d1lu) to[out=315,in=45] (d1ld);
\draw[braid] (d1ld) to[out=225,in=90] (8.7,.5);
\draw[braid] (d1ld) to[out=315,in=90] (9.3,.5);
\draw (9.9,1.3) node {$=$};
\path (10.8,1) node[arr,name=d1r] {$d_1$};
\draw[braid] (10.2,2) to[out=270,in=180] (10.4,1.5) to[out=0,in=270] (10.6,2);
\draw[braid] (10.4,1.5) to[out=270,in=135] (d1r);
\draw[braid] (10.8,2) to[out=270,in=90] (d1r);
\draw[braid] (11.1,2) to[out=270,in=45] (d1r);
\draw[braid] (d1r) to[out=225,in=90] (10.5,.5);
\draw[braid] (d1r) to[out=315,in=90] (11.1,.5);

\path (12.2,.9) node[arr,name=d1l3] {$d_1$}
(12.4,1.6) node[arr,name=e13] {$e_1$};
\draw[braid] (11.7,2) to[out=270,in=135] (d1l3);
\draw[braid] (12.1,2) to[out=270,in=135] (e13);
\draw[braid] (12.7,2) to[out=270,in=45] (e13);
\draw[braid] (e13) to[out=225,in=90] (d1l3);
\draw[braid] (e13) to[out=315,in=45] (d1l3);
\draw[braid] (d1l3) to[out=225,in=90] (11.9,.5);
\draw[braid] (d1l3) to[out=315,in=90] (12.5,.5);
\draw (13.2,1.3) node {$=$};
\path (14,1.3) node[arr,name=d1m3] {$d_1$};
\draw[braid] (13.7,2) to[out=270,in=135] (d1m3);
\draw[braid] (14,2) to[out=270,in=90] (d1m3);
\draw[braid] (14.3,2) to[out=270,in=45] (d1m3);
\draw[braid] (d1m3) to[out=225,in=90] (13.7,.5);
\draw[braid] (d1m3) to[out=315,in=90] (14.3,.5);
\draw (14.8,1.3) node {$=$};
\path (15.6,.9) node[arr,name=e1r3] {$e_1$}
(15.6,1.6) node[arr,name=d1r3] {$d_1$};
\draw[braid] (15.3,2) to[out=270,in=135] (d1r3);
\draw[braid] (15.6,2) to[out=270,in=90] (d1r3);
\draw[braid] (15.9,2) to[out=270,in=45] (d1r3);
\draw[braid] (d1r3) to[out=225,in=135] (e1r3);
\draw[braid] (d1r3) to[out=315,in=45] (e1r3);
\draw[braid] (e1r3) to[out=225,in=90] (15.3,.5);
\draw[braid] (e1r3) to[out=315,in=90] (15.9,.5);
\end{tikzpicture}
\begin{tikzpicture}
\path (1,2) node[arr,name=t1] {$t_1$};
\draw[braid] (.7,2.5) to[out=270,in=135] (t1);
\path[braid,name path=s1] (1.6,2.5) to[out=270,in=45] (t1);
\draw[braid,name path=s2] (1,2.5) to[out=270,in=90] (1.5,2) to[out=270,in=0]
(1,1.5) to[out=180,in=225] (t1);
\path[braid,name path=s3] (t1) to[out=315,in=90] (1.7,.5);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=s3 and s2}] (intersection-1) circle(0.1);
\draw[braid] (1.6,2.5) to[out=270,in=45] (t1);
\draw[braid] (t1) to[out=315,in=90] (1.7,.5);
\draw[braid] (.3,2.5) to[out=270,in=180] (.5,1) to[out=0,in=270] (1,1.5);
\draw[braid] (.5,1) to[out=270,in=90] (.5,.5);
\draw (2.35,1.5) node {$\stackrel{(a)}=$};

\path (4,2) node[arr,name=t1] {$t_1$};
\draw[braid] (3.7,2.5) to[out=270,in=135] (t1);
\path[braid,name path=s1] (4.6,2.5) to[out=270,in=45] (t1);
\draw[braid,name path=s2] (4,2.5) to[out=270,in=90] (4.5,2) to[out=270,in=0]
(3.8,1) to[out=180,in=270] (3.5,1.5);
\path[braid,name path=s3] (t1) to[out=315,in=90] (4.7,.5);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=s3 and s2}] (intersection-1) circle(0.1);
\draw[braid] (4.6,2.5) to[out=270,in=45] (t1);
\draw[braid] (t1) to[out=315,in=90] (4.7,.5);
\draw[braid] (3.3,2.5) to[out=270,in=180] (3.5,1.5) to[out=0,in=225] (t1);
\draw[braid] (3.8,1) to[out=270,in=90] (3.8,.5);
\draw (5.6,1.5) node {$\stackrel{\eqref{eq:c12}}=$};

\path (6.6,2) node[arr,name=t2] {$t_2$};
\draw[braid,name path=s3] (t2) to[out=225,in=180] (6.8,1) to[out=0,in=270]
(7.3,2.5);
\path[braid,name path=s4] (t2) to[out=315,in=180] (7.3,1) to[out=0,in=270]
(7.7,2.5);
\fill[white, name intersections={of=s3 and s4}] (intersection-1) circle(0.1);
\draw[braid] (t2) to[out=315,in=180] (7.3,1) to[out=0,in=270] (7.7,2.5);
\draw[braid] (6.8,1) to[out=270,in=90] (6.8,.5);
\draw[braid] (7.3,1) to[out=270,in=90] (7.3,.5);
\draw[braid] (6.3,2.5) to[out=270,in=135] (t2);
\draw[braid] (6.9,2.5) to[out=270,in=45] (t2);
\end{tikzpicture}
\begin{tikzpicture}
\path (1.5,2) node[arr,name=e1] {$d_1$};
\draw[braid,name path=s1] (.4,2.5) to[out=270,in=180] (.8,1) to[out=0,in=225]
(e1);
\path[braid,name path=s2] (.8,2.5) to[out=270,in=180] (1.3,1) to[out=0,in=315]
(e1);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\draw[braid] (.8,2.5) to[out=270,in=180] (1.3,1) to[out=0,in=315] (e1);
\draw[braid] (.8,1) to[out=270,in=90] (.8,.5);
\draw[braid] (1.3,1) to[out=270,in=90] (1.3,.5);
\draw[braid] (1.2,2.5) to[out=270,in=135] (e1);
\draw[braid] (1.5,2.5) to[out=270,in=90] (e1);
\draw[braid] (1.8,2.5) to[out=270,in=45] (e1);
\draw (2.5,1.5) node {$=$};

\path (3.6,2) node[arr,name=t2] {$t_2$};
\draw[braid,name path=s3] (t2) to[out=225,in=180] (3.8,1.5) to[out=0,in=270]
(4.3,2.5);
\path[braid,name path=s4] (t2) to[out=315,in=180] (4.3,1.5) to[out=0,in=270]
(4.7,2.5);
\fill[white, name intersections={of=s3 and s4}] (intersection-1) circle(0.1);
\draw[braid] (t2) to[out=315,in=180] (4.3,1.5) to[out=0,in=270] (4.7,2.5);
\draw[braid,name path=s2] (3.8,1.5) to[out=270,in=90] (3,.5);
\path[braid,name path=s5] (3.4,2.5) to[out=270,in=90] (3,2) to[out=270,in=180]
(4,1) to[out=0,in=270] (4.3,1.5);
\draw[braid] (4,1) to[out=270,in=90] (4,.5);
\draw[braid,name path=s1] (3,2.5) to[out=270,in=135] (t2);
\fill[white, name intersections={of=s1 and s5}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=s2 and s5}] (intersection-1) circle(0.1);
\draw[braid] (3.4,2.5) to[out=270,in=90] (3,2) to[out=270,in=180]
(4,1) to[out=0,in=270] (4.3,1.5);
\draw[braid] (3.9,2.5) to[out=270,in=45] (t2);
\draw (5.25,1.5) node {$=$};

\path (6.6,2) node[arr,name=t2] {$t_2$};
\draw[braid,name path=s3] (t2) to[out=225,in=180] (6.4,1) to[out=0,in=270]
(7.3,2.5);
\path[braid,name path=s4] (6.6,1.5) to[out=270,in=180] (7.2,1) to[out=0,in=270]
(7.7,2.5);
\fill[white, name intersections={of=s3 and s4}] (intersection-1) circle(0.1);
\draw[braid] (6.6,1.5) to[out=270,in=180] (7.2,1) to[out=0,in=270] (7.7,2.5);
\draw[braid,name path=s2] (6.4,1) to[out=270,in=90] (6.4,.5);
\path[braid,name path=s5] (6.4,2.5) to[out=270,in=90] (6,2) to[out=270,in=180]
(6.6,1.5) to[out=0,in=315] (t2);
\draw[braid] (7.2,1) to[out=270,in=90]  (7.2,.5);
\draw[braid,name path=s1] (6,2.5) to[out=270,in=135] (t2);
\fill[white, name intersections={of=s1 and s5}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=s3 and s5}] (intersection-1) circle(0.1);
\draw[braid] (6.4,2.5) to[out=270,in=90] (6,2) to[out=270,in=180]
(6.6,1.5) to[out=0,in=315] (t2);
\draw[braid] (6.9,2.5) to[out=270,in=45] (t2);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.1]
\path (1.4,1.8) node[arr,name=t1u] {$t_1$}
(1,1.2) node[arr,name=t1d] {$t_1$};
\draw[braid] (.8,2.5) to[out=270,in=135]  (t1d);
\draw[braid] (1.2,2.5) to[out=270,in=135]  (t1u);
\path[braid,name path=s3] (1.8,2.5) to[out=270,in=45]  (t1u);
\draw[braid,name path=s1] (1.4,2.5) to[out=270,in=90] (1.8,1.8)
to[out=270,in=0] (1.65,1.3) to[out=180,in=225] (t1u);
\fill[white, name intersections={of=s1 and s3}] (intersection-1) circle(0.1);
\draw[braid] (1.8,2.5) to[out=270,in=45] (t1u);
\draw[braid,name path=s2] (t1d) to[out=225,in=180] (1,.8) to[out=0,in=270]
(1.65,1.3); 
\draw[braid] (1,.8) to[out=270,in=90] (1,.5);
\path[braid,name path=s4] (t1u) to[out=315,in=45] (t1d);
\path[braid,name path=s5] (t1d) to[out=315,in=90] (1.4,.5);
\fill[white, name intersections={of=s4 and s1}] (intersection-1) circle(0.1);
\draw[braid] (t1u) to[out=315,in=45] (t1d);
\fill[white, name intersections={of=s2 and s5}] (intersection-1) circle(0.1);
\draw[braid] (t1d) to[out=315,in=90] (1.4,.5);
\draw (2.25,1.5) node {$\stackrel{(a)}=$};

\path (3.4,2.1) node[arr,name=t1u] {$t_1$}
(3,1.5) node[arr,name=t1d] {$t_1$};
\draw[braid] (2.8,2.5) to[out=270,in=135]  (t1d);
\draw[braid] (3.2,2.5) to[out=270,in=135]  (t1u);
\path[braid,name path=s3] (4,2.5) to[out=270,in=45]  (t1u);
\draw[braid,name path=s1] (3.7,2.5) to[out=270,in=90] (3.8,1.5)
to[out=270,in=0] (3.3,.8) to[out=180,in=270] (3,1);
\fill[white, name intersections={of=s1 and s3}] (intersection-1) circle(0.1);
\draw[braid] (4,2.5) to[out=270,in=45]  (t1u);
\draw[braid,name path=s2] (t1d) to[out=225,in=180] (3,1) to[out=0,in=270]
(3.5,1.2) to[out=90,in=225] (t1u); 
\draw[braid] (3.3,.8) to[out=270,in=90] (3.3,.5);
\path[braid,name path=s4] (t1u) to[out=315,in=45] (t1d);
\path[braid,name path=s5] (t1d) to[out=315,in=90] (3.6,.5);
\fill[white, name intersections={of=s4 and s2}] (intersection-1) circle(0.1);
\draw[braid] (t1u) to[out=315,in=45] (t1d);
\fill[white, name intersections={of=s2 and s5}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=s1 and s5}] (intersection-1) circle(0.1);
\draw[braid] (t1d) to[out=315,in=90] (3.6,.5);
\draw (4.25,1.5) node {$\stackrel{\eqref{eq:short}}=$};

\path (5,1.5) node[arr,name=t1] {$t_1$};
\draw[braid] (4.5,2.5) to[out=270,in=180] (4.7,2) to[out=0,in=270] (4.9,2.5);
\draw[braid] (4.7,2) to[out=270,in=135] (t1);
\path[braid,name path=s1] (5.6,2.5) to[out=270,in=45] (t1);
\draw[braid,name path=s2] (5.2,2.5) to[out=270,in=90] (5.5,1.5) to[out=270,in=0]
(5,1) to[out=180,in=225] (t1);
\path[braid,name path=s3] (t1) to[out=315,in=90] (5.7,.5);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=s3 and s2}] (intersection-1) circle(0.1);
\draw[braid] (5.6,2.5) to[out=270,in=45] (t1);
\draw[braid] (t1) to[out=315,in=90] (5.7,.5);
\draw[braid] (5,1) to[out=270,in=90] (5,.5);
\end{tikzpicture}
\begin{tikzpicture}[scale=.9]
\path (1,1) node[arr,name=pil1dl] {${}_{\sqcap^L_1}$}
(1.5,2) node[arr,name=pil1ul] {${}_{\sqcap^L_1}$};
\draw[braid] (.7,2.5) to[out=270,in=135] (pil1dl);
\draw[braid] (1.2,2.5) to[out=270,in=135] (pil1ul);
\draw[braid] (1.8,2.5) to[out=270,in=45] (pil1ul);
\draw[braid] (pil1dl) to[out=270,in=90] (1,.5);
\draw[braid] (pil1ul) to[out=270,in=45] (pil1dl);
\draw (2.25,1.7) node {$=$};
\path (3.5,1) node[arr,name=pil1dr] {${}_{\sqcap^L_1}$}
(3,2) node[arr,name=pil1ur] {${}_{\sqcap^L_1}$};
\draw[braid] (2.7,2.5) to[out=270,in=135] (pil1ur);
\draw[braid] (3.3,2.5) to[out=270,in=45] (pil1ur);
\draw[braid] (3.8,2.5) to[out=270,in=45] (pil1dr);
\draw[braid] (pil1dr) to[out=270,in=90] (3.5,.5);
\draw[braid] (pil1ur) to[out=270,in=135] (pil1dr);
\end{tikzpicture} \quad
\begin{tikzpicture}[scale=.9]
\path (9.5,1) node[arr,name=pibarr1l] {${}_{\overline\sqcap^R_1}$}
(9,2) node[arr,name=pil13] {${}_{\sqcap^L_1}$};
\draw[braid] (8.7,2.5) to[out=270,in=135] (pil13);
\draw[braid] (9.3,2.5) to[out=270,in=45] (pil13);
\draw[braid] (9.8,2.5) to[out=270,in=45] (pibarr1l);
\draw[braid] (pibarr1l) to[out=270,in=90] (9.5,.5);
\draw[braid] (pil13) to[out=270,in=135] (pibarr1l);
\draw (10.25,1.7) node {$=$};
\end{tikzpicture} 
\begin{tikzpicture}[scale=.9]
\path (11,1) node[arr,name=pibarr1r] {${}_{\overline\sqcap^R_1}$}
(11.5,2) node[arr,name=pibarr1u] {${}_{\overline\sqcap^R_1}$};
\draw[braid,name path=s1] (10.7,2.5) to[out=270,in=135] (pibarr1u);
\path[braid,name path=s2] (11,2.5) to[out=270,in=135] (pibarr1r);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\draw[braid] (11,2.5) to[out=270,in=135] (pibarr1r);
\draw[braid] (11.8,2.5) to[out=270,in=45] (pibarr1u);
\draw[braid] (pibarr1u) to[out=270,in=45] (pibarr1r);
\draw[braid] (pibarr1r) to[out=270,in=90] (11,.5);
\end{tikzpicture} \quad 
\begin{tikzpicture}[scale=.9]
\path (13,1) node[arr,name=pibarr1l] {${}_{\overline\sqcap^R_1}$}
(12.7,2) node[arr,name=pil1l] {${}_{\sqcap^L_1}$};
\draw[braid] (12.4,2.5) to[out=270,in=135] (pil1l);
\draw[braid] (13,2.5) to[out=270,in=45] (pil1l);
\path[braid,name path=s2] (13.5,2.5) to[out=270,in=90] (13.5,2.2) to[out=270,in=135] (pibarr1l); 
\draw[braid] (pibarr1l) to[out=270,in=90] (13,.5);
\draw[braid,name path=s1] (pil1l) to[out=270,in=45] (pibarr1l);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\draw[braid] (13.5,2.5) to[out=270,in=90] (13.5,2.2) to[out=270,in=135] (pibarr1l); 
\draw (13.95,1.7) node {$=$};
\end{tikzpicture}
\begin{tikzpicture}[scale=.9]
\path (14.7,1) node[arr,name=pil1r] {${}_{\sqcap^L_1}$}
(15.2,1.8) node[arr,name=pibarr1r] {${}_{\overline\sqcap^R_1}$};
\draw[braid] (14.4,2.5) to[out=270,in=135] (pil1r);
\draw[braid,name path=s1] (14.9,2.5) to[out=270,in=45] (pibarr1r);
\path[braid,name path=s2] (15.5,2.5) to[out=270,in=135] (pibarr1r);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\draw[braid] (15.5,2.5) to[out=270,in=135] (pibarr1r);
\draw[braid] (pil1r) to[out=270,in=90] (14.7,.5);
\draw[braid] (pibarr1r) to[out=270,in=45] (pil1r);
\end{tikzpicture}
\begin{tikzpicture}
\path (1.5,1.3) node[arr,name=pil1d] {${}_{\sqcap^L_1}$}
(1,2) node[arr,name=pil1u] {${}_{\sqcap^L_1}$};
\draw[braid] (.8,2.5) to[out=270,in=135] (pil1u);
\draw[braid] (1.2,2.5) to[out=270,in=45] (pil1u);
\draw[braid] (1.7,2.5) to[out=270,in=45] (pil1d);
\draw[braid] (pil1u) to[out=270,in=135] (pil1d);
\draw[braid] (.4,2.5) to[out=270,in=180] (1.1,.8) to[out=0,in=270] (pil1d);
\draw[braid] (1.1,.8) to[out=270,in=90] (1.1,.5);
\draw (2.2,1.7) node[empty] {$\stackrel{{\eqref{eq:components_compatibility}}}=$};
\end{tikzpicture}
\begin{tikzpicture}
\path (2.8,1.3) node[arr,name=pil2] {${}_{\sqcap^L_2}$}
(3.2,2) node[arr,name=pil1] {${}_{\sqcap^L_1}$};
\draw[braid] (3,2.5) to[out=270,in=135] (pil1);
\draw[braid] (3.4,2.5) to[out=270,in=45] (pil1);
\draw[braid] (2.6,2.5) to[out=270,in=135] (pil2);
\draw[braid] (pil1) to[out=270,in=45] (pil2);
\draw[braid] (pil2) to[out=270,in=180] (3.2,.8) to[out=0,in=270] (3.8,2.5);
\draw[braid] (3.2,.8) to[out=270,in=90] (3.2,.5);
\draw (4.4,1.52) node {$=$};
\end{tikzpicture}
\begin{tikzpicture}
\path (5.1,1.3) node[arr,name=pil2d] {${}_{\sqcap^L_2}$}
(4.9,2) node[arr,name=pil2u] {${}_{\sqcap^L_2}$};
\draw[braid] (5.2,2.5) to[out=270,in=45] (pil2u);
\draw[braid] (5.6,2.5) to[out=270,in=45] (pil2d);
\draw[braid] (4.6,2.5) to[out=270,in=135] (pil2u);
\draw[braid] (pil2u) to[out=270,in=135] (pil2d);
\draw[braid] (pil2d) to[out=270,in=180] (5.35,.8) to[out=0,in=270] (6,2.5);
\draw[braid] (5.35,.8) to[out=270,in=90] (5.35,.5);
\draw (6.55,1.7) node[empty] {$\stackrel{{\eqref{eq:components_compatibility}}}=$};
\end{tikzpicture}
\begin{tikzpicture}
\path (7.2,1.7) node[arr,name=pil2] {${}_{\sqcap^L_2}$}
(8,1.7) node[arr,name=pil1] {${}_{\sqcap^L_1}$};
\draw[braid] (7,2.5) to[out=270,in=135] (pil2);
\draw[braid] (7.4,2.5) to[out=270,in=45] (pil2);
\draw[braid] (7.8,2.5) to[out=270,in=135] (pil1);
\draw[braid] (8.2,2.5) to[out=270,in=45] (pil1);
\draw[braid] (pil2) to[out=270,in=180] (7.6,1) to[out=0,in=270] (pil1);
\draw[braid] (7.6,1) to[out=270,in=90] (7.6,.5);
\draw (8.8,1.7) node[empty] {$\stackrel{{\eqref{eq:components_compatibility}}}=$};
\end{tikzpicture}
\begin{tikzpicture}
\path (9.9,1.3) node[arr,name=pil1d] {${}_{\sqcap^L_1}$}
(10.4,2) node[arr,name=pil1u] {${}_{\sqcap^L_1}$};
\draw[braid] (9.6,2.5) to[out=270,in=135] (pil1d);
\draw[braid] (10.1,2.5) to[out=270,in=135] (pil1u);
\draw[braid] (10.7,2.5) to[out=270,in=45] (pil1u);
\draw[braid] (pil1u) to[out=270,in=45] (pil1d);
\draw[braid] (9.2,2.5) to[out=270,in=180] (9.6,.8) to[out=0,in=270] (pil1d);
\draw[braid] (9.6,.8) to[out=270,in=90] (9.6,.5);
\end{tikzpicture}
\begin{tikzpicture} 
\path (3.5,1) node[arr,name=pibarr2dr] {${}_{\overline\sqcap^R_2}$}
(3,2) node[arr,name=pibarr2] {${}_{\overline\sqcap^R_2}$};
\draw[braid] (2.7,2.5) to[out=270,in=135] (pibarr2);
\draw[braid] (3.3,2.5) to[out=270,in=45] (pibarr2);
\draw[braid] (3.8,2.5) to[out=270,in=45] (pibarr2dr);
\draw[braid] (pibarr2dr) to[out=270,in=90] (3.5,.5);
\draw[braid] (pibarr2) to[out=270,in=135] (pibarr2dr);
\draw (4.6,1.7) node {$=$};

\path (5.5,1) node[arr,name=pibarr2r] {${}_{\overline\sqcap^R_2}$}
(6,1.8) node[arr,name=pil1] {${}_{\sqcap^L_1}$};
\draw[braid] (5.2,2.5) to[out=270,in=135] (pibarr2r);
\path[braid,name path=s2] (5.7,2.5) to[out=270,in=45] (pil1);
\draw[braid,name path=s1] (6.3,2.5) to[out=270,in=135] (pil1);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\draw[braid] (5.7,2.5) to[out=270,in=45] (pil1);
\draw[braid] (pibarr2r) to[out=270,in=90] (5.5,.5);
\draw[braid] (pil1) to[out=270,in=45] (pibarr2r);
\end{tikzpicture}
\begin{tikzpicture}
\path
(0,2.0) node [empty,name=a1] {}
(0.5,2.0) node [empty,name=a2] {}  
(1.0,2.0) node [empty,name=a3] {}  
(0.75,0.0) node [empty,name=b] {}  
(0.25,1.3) node[arr,name=pil2] {$\scriptstyle{\sqcap^L_2}$}
(0.75,0.5) node[arr,name=pibarr2] {$\scriptstyle{\overline\sqcap^R_2}$};
\draw[braid] (a1) to[out=270,in=135] (pil2);
\draw[braid] (a2) to[out=270,in=45] (pil2);
\draw[braid] (a3) to[out=270,in=45] (pibarr2);
\draw[braid] (pil2) to[out=270,in=135] (pibarr2);
\draw[braid] (pibarr2) to[out=270,in=90] (b);  
\draw (1.5,1.2) node[empty] {=};
\end{tikzpicture}
\begin{tikzpicture}
\path
(0,2.0) node [empty,name=a1] {}
(0.5,2.0) node [empty,name=a2] {}  
(1.0,2.0) node [empty,name=a3] {}  
(0.75,0.0) node [empty,name=b] {}  
(0.75,0.5) node[arr,name=pil2] {$\scriptstyle{\sqcap^L_2}$}
(0.25,1.3) node[arr,name=pibarr2] {$\scriptstyle{\overline\sqcap^R_2}$};
\draw[braid] (a1) to[out=270,in=135] (pibarr2);
\draw[braid, name path=s2] (a2) to[out=270,in=45] (pil2);
\path[braid,name path=s1] (a3) to[out=270,in=45] (pibarr2);
\draw[braid] (pibarr2) to[out=270,in=135] (pil2);
\draw[braid] (pil2) to[out=270,in=90] (b);  
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\draw[braid] (a3) to[out=270,in=45] (pibarr2);
\end{tikzpicture}
\begin{tikzpicture}[scale=.9]
\path (1.5,1) node[arr,name=pil1] {${}_{\sqcap^L_1}$}
(1,1.8) node[arr,name=pibarr1] {${}_{\overline\sqcap^R_1}$};
\draw[braid, name path=s1] (.7,2.5) to[out=270,in=45] (pibarr1);
\path[braid, name path=s2] (1.3,2.5) to[out=270,in=135] (pibarr1);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\draw[braid] (1.3,2.5) to[out=270,in=135] (pibarr1);
\draw[braid] (1.8,2.5) to[out=270,in=45] (pil1);
\draw[braid] (pibarr1) to[out=270,in=135] (pil1);
\draw[braid] (pil1) to[out=270,in=90] (1.5,.5);
\draw (2.25,1.7) node {$=$};

\path (3,1) node[arr,name=pil1d] {${}_{\sqcap^L_1}$}
(3.5,2) node[arr,name=pil1u] {${}_{\sqcap^L_1}$};
\draw[braid] (2.7,2.5) to[out=270,in=135] (pil1d);
\draw[braid] (3.2,2.5) to[out=270,in=135] (pil1u);
\draw[braid] (3.8,2.5) to[out=270,in=45] (pil1u);
\draw[braid] (pil1d) to[out=270,in=90] (3,.5);
\draw[braid] (pil1u) to[out=270,in=45] (pil1d);
\end{tikzpicture}
\begin{tikzpicture} %p1
\path (1,1.3) node[arr,name=e1] {$e_1$}
(1.5,0.8) node[empty,name=m] {}
(1.5,0.5) node[empty,name=b2] {}
(1.4,2) node[arr,name=pil1] {${}_{\sqcap^L_1}$};
\draw[braid] (.8,2.5) to[out=270,in=135] (e1);
\draw[braid] (1.2,2.5) to[out=270,in=135] (pil1);
\draw[braid] (1.6,2.5) to[out=270,in=45] (pil1);
\draw[braid] (e1) to[out=225,in=90] (.8,.5);
\draw[braid] (e1) to[out=315,in=180] (m) to[out=0,in=270] (2,2.5);
\draw[braid] (m) to[out=270,in=90] (b2);
\draw[braid] (pil1) to[out=270,in=45] (e1);
\draw (2.6,1.5) node[empty] {$\stackrel{\ref{par:A1}}=$};
\end{tikzpicture}
\begin{tikzpicture} %p2
\path (1,1.0) node[arr,name=e1] {$e_1$}
(1.6,1.4) node[empty,name=m] {}
(1.2,0.5) node[empty,name=b2] {}
(1.4,2) node[arr,name=pil1] {${}_{\sqcap^L_1}$};
\draw[braid] (.8,2.5) to[out=270,in=135] (e1);
\draw[braid] (1.2,2.5) to[out=270,in=135] (pil1);
\draw[braid] (1.6,2.5) to[out=270,in=45] (pil1);
\draw[braid] (e1) to[out=225,in=90] (.8,.5);
\draw[braid] (2,2.5) to[out=270,in=0] (m) to[out=180,in=270] (pil1);
\draw[braid] (m) to[out=270,in=45] (e1);
\draw[braid] (e1) to[out=315,in=90] (b2);
\draw (2.4,1.5) node[empty] {$\stackrel{\ref{par:A4}}=$};
\end{tikzpicture}
\begin{tikzpicture} %p3
\path (4.2,1.5) node[arr,name=t1] {$t_1$}
(4,2.1) node[arr,name=pil1] {${}_{\sqcap^L_1}$}
(3.6,.9) node[arr,name=pibarr1] {${}_{\overline\sqcap^R_1}$};
\draw[braid] (3.8,2.5) to[out=270,in=135] (pil1);
\draw[braid] (4.2,2.5) to[out=270,in=45] (pil1);
\draw[braid] (4.6,2.5) to[out=270,in=45] (t1);
\draw[braid] (t1) to[out=315,in=90] (4.6,.5);
\draw[braid, name path=s2] (3.4,2.5) to (3.4,1.8) to[out=270,in=45] (pibarr1);
\path[braid, name path=s1] (t1) to[out=225,in=135] (pibarr1);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\draw[braid] (t1) to[out=225,in=135] (pibarr1);
\draw[braid] (pil1) to[out=270,in=135] (t1);
\draw[braid] (pibarr1) to[out=270,in=90] (3.6,.5);
\draw (5.2,1.5) node[empty] {$\stackrel{\ref{par:A7}}=$};
\end{tikzpicture}
\begin{tikzpicture} %p4
\path (6.9,2.2) node[arr,name=t1] {$t_1$}
(6.5,1.7) node[arr,name=pil1] {${}_{\sqcap^L_1}$}
(6,.9) node[arr,name=pibarr1] {${}_{\overline\sqcap^R_1}$};
\draw[braid] (6.3,2.5) to[out=270,in=135] (pil1);
\draw[braid] (6.7,2.5) to[out=270,in=135] (t1);
\draw[braid] (7.1,2.5) to[out=270,in=45] (t1);
\draw[braid] (t1) to[out=315,in=90] (7.1,.5);
\draw[braid, name path=s2] (5.8,2.5) to (5.8,1.8) to[out=270,in=45] (pibarr1);
\path[braid, name path=s1] (pil1) to[out=270,in=135] (pibarr1);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\draw[braid] (pil1) to[out=270,in=135] (pibarr1);
\draw[braid] (t1) to[out=225,in=45] (pil1);
\draw[braid] (pibarr1) to[out=270,in=90] (6,.5);
\draw (7.85,1.5) node[empty] {$\stackrel{\ref{par:A10}}=$};
\end{tikzpicture}
\begin{tikzpicture} %p5
\path (9.5,1.8) node[arr,name=t1] {$t_1$}
(8.7,1.8) node[arr,name=pibarr1u] {${}_{\overline\sqcap^R_1}$}
(9,1) node[arr,name=pibarr1d] {${}_{\overline\sqcap^R_1}$};
\draw[braid] (9.3,2.5) to[out=270,in=135] (t1);
\draw[braid] (9.7,2.5) to[out=270,in=45] (t1);
\draw[braid] (t1) to[out=315,in=90] (9.7,.5);
\draw[braid, name path=s21] (8.5,2.5) to[out=270,in=45] (pibarr1u);
\path[braid, name path=s11] (8.9,2.5) to[out=270,in=135] (pibarr1u);
\fill[white, name intersections={of=s11 and s21}] (intersection-1) circle(0.1);
\draw[braid] (8.9,2.5) to[out=270,in=135] (pibarr1u);
\draw[braid, name path=s4] (pibarr1u) to[out=270,in=45] (pibarr1d);
\path[braid, name path=s3] (t1) to[out=225,in=135] (pibarr1d);
\fill[white, name intersections={of=s3 and s4}] (intersection-1) circle(0.1);
\draw[braid] (t1) to[out=225,in=135] (pibarr1d);
\draw[braid] (pibarr1d) to[out=270,in=90] (9,.5);
\draw (10.4,1.5) node[empty] {$\stackrel{\ref{par:A4}}=$};
\end{tikzpicture}
\begin{tikzpicture} %p6
\path (11.5,1.2) node[arr,name=e1l] {$e_1$}
(11,1.8) node[arr,name=pibarr1] {${}_{\overline\sqcap^R_1}$};
\draw[braid, name path=s1] (10.7,2.5) to[out=270,in=45] (pibarr1);
\path[braid, name path=s2] (11.3,2.5) to[out=270,in=135] (pibarr1);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\draw[braid] (11.3,2.5) to[out=270,in=135] (pibarr1);
\draw[braid] (11.9,1.8) to[out=270,in=45] (e1l);
\draw[braid] (e1l) to[out=225,in=90] (11.2,.5);
\draw[braid] (11.7,2.5) to[out=270,in=180] (11.9,1.8) to[out=0,in=270] (12.1,2.5);
\draw[braid] (e1l) to[out=315,in=90] (11.9,.5);
\draw[braid] (pibarr1) to[out=270,in=135] (e1l);
\draw (12.5,1.5) node[empty] {$\stackrel{\ref{par:A1}}=$};
\end{tikzpicture} 
\begin{tikzpicture} %p7
\path (11.5,1.2) node[arr,name=e1l] {$e_1$}
(11,1.8) node[arr,name=pibarr1] {${}_{\overline\sqcap^R_1}$};
\draw[braid, name path=s1] (10.7,2.5) to[out=270,in=45] (pibarr1);
\path[braid, name path=s2] (11.3,2.5) to[out=270,in=135] (pibarr1);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\draw[braid] (11.3,2.5) to[out=270,in=135] (pibarr1);
\draw[braid] (11.7,2.5) to[out=270,in=45] (e1l);
\draw[braid] (e1l) to[out=225,in=90] (11.2,.5);
\draw[braid] (e1l) to[out=315,in=180] (11.9,.8) to[out=0,in=270] (12.1,1.5) to (12.1,2.5);
\draw[braid] (11.9,.8) to[out=270,in=90] (11.9,.5);
\draw[braid] (pibarr1) to[out=270,in=135] (e1l);
\end{tikzpicture}
\begin{tikzpicture}
\path (1,1) node[arr,name=pil2l] {${}_{\sqcap^L_2}$}
(1.5,2) node[arr,name=pibarr2] {${}_{\overline\sqcap^R_2}$};
\draw[braid] (.7,2.5) to[out=270,in=135] (pil2l);
\draw[braid] (1.2,2.5) to[out=270,in=135] (pibarr2);
\draw[braid] (1.8,2.5) to[out=270,in=45] (pibarr2);
\draw[braid] (pil2l) to[out=270,in=90] (1,.5);
\draw[braid] (pibarr2) to[out=270,in=45] (pil2l);
\draw (2.15,1.7) node {$=$};

\path (3,1) node[arr,name=pil2m] {${}_{\sqcap^L_2}$};
\draw[braid] (3,2.5) to[out=270,in=180] (3.3,1.5) to[out=0,in=270] (3.6,2.5);
\draw[braid] (3.3,1.5) to[out=270,in=45] (pil2m);
\draw[braid] (2.7,2.5) to[out=270,in=135] (pil2m);
\draw[braid] (pil2m) to[out=270,in=90] (3,.5);
\draw (4.25,1.7) node {$=$};
\path (5,1) node[arr,name=pil2r] {${}_{\sqcap^L_2}$}
(5.5,2) node[arr,name=pil2u] {${}_{\sqcap^L_2}$};
\draw[braid] (4.7,2.5) to[out=270,in=135] (pil2r);
\draw[braid] (5.2,2.5) to[out=270,in=135] (pil2u);
\draw[braid] (5.8,2.5) to[out=270,in=45] (pil2u);
\draw[braid] (pil2r) to[out=270,in=90] (5,.5);
\draw[braid] (pil2u) to[out=270,in=45] (pil2r);
\end{tikzpicture}
\begin{tikzpicture}
\path (1,1) node[arr,name=t4] {$t_4$}
(.7,.7) node[arr,name=j] {$\ $}
(1.5,2) node[arr,name=pibarr2] {${}_{\overline\sqcap^R_2}$};
\path[braid,name path=s1] (.8,2.5) to[out=270,in=45] (t4);
\draw[braid,name path=s2] (pibarr2) to[out=270,in=135] (t4);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\draw[braid] (.8,2.5) to[out=270,in=45] (t4);
\draw[braid] (1.3,2.5) to[out=270,in=135] (pibarr2);
\draw[braid] (1.7,2.5) to[out=270,in=45] (pibarr2);
\draw[braid] (t4) to[out=315,in=90] (1.2,.5);
\draw[braid] (t4) to[out=225,in=45] (j);
\draw (2.25,1.5) node[empty] {$\stackrel{\ref{par:A1}}=$};

\path (3,2) node[arr,name=t4] {$t_4$}
(3,.7) node[arr,name=j] {$\ $}
(3,1.2) node[arr,name=pibarr2] {${}_{\overline\sqcap^R_2}$};
\path[braid,name path=s1] (2.8,2.5) to[out=270,in=45] (t4);
\draw[braid,name path=s2] (3.2,2.5) to[out=270,in=135] (t4);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\draw[braid] (2.8,2.5) to[out=270,in=45] (t4);
\draw[braid] (t4) to[out=225,in=135] (pibarr2);
\draw[braid,name path=s3] (3.6,2.5) to[out=270,in=45] (pibarr2);
\path[braid,name path=s4] (t4) to[out=315,in=90] (3.6,.5);
\fill[white, name intersections={of=s3 and s4}] (intersection-1) circle(0.1);
\draw[braid] (t4) to[out=315,in=90] (3.6,.5);
\draw[braid] (pibarr2) to[out=270,in=90] (j);
\draw (4.25,1.5) node[empty] {$\stackrel{\eqref{eq:multiplication_1}}=$};

\path (5,2) node[arr,name=t4] {$t_4$}
(5,.7) node[arr,name=j] {$\ $};
\path[braid,name path=s1] (4.8,2.5) to[out=270,in=45] (t4);
\draw[braid,name path=s2] (5.2,2.5) to[out=270,in=135] (t4);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\draw[braid] (4.8,2.5) to[out=270,in=45] (t4);
\draw[braid,name path=s3] (t4) to[out=225,in=180] (5,1) to[out=0,in=270]
(5.6,2.5); 
\path[braid,name path=s4] (t4) to[out=315,in=90] (5.6,.5);
\fill[white, name intersections={of=s3 and s4}] (intersection-1) circle(0.1);
\draw[braid] (t4) to[out=315,in=90] (5.6,.5);
\draw[braid] (5,1) to[out=270,in=90] (j);
\draw (6.25,1.5) node[empty] {$\stackrel{\ref{par:A1}}=$};

\path (7,1) node[arr,name=t4] {$t_4$}
(6.7,.7) node[arr,name=j] {$\ $};
\draw[braid] (7,2.5) to[out=270,in=180] (7.2,2) to[out=0,in=270] (7.4,2.5);
\path[braid,name path=s1] (6.8,2.5) to[out=270,in=45] (t4);
\draw[braid,name path=s2] (7.2,2) to[out=270,in=135] (t4);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\draw[braid] (6.8,2.5) to[out=270,in=45] (t4);
\draw[braid] (t4) to[out=315,in=90] (7.2,.5);
\draw[braid] (t4) to[out=225,in=45] (j);
\end{tikzpicture}
\begin{tikzpicture}%[scale=1.1]
\path (1.5,.8) node[arr,name=pibarl1] {${}_{\overline\sqcap^L_1}$}
(1,1.7) node[arr,name=t3] {$t_3$};
\path[braid,name path=s1] (.8,2.3) to[out=270,in=45] (t3);
\draw[braid,name path=s2] (1.2,2.3) to[out=270,in=135] (t3);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\draw[braid] (.8,2.3) to[out=270,in=45] (t3);
\path[braid,name path=s3] (t3) to[out=315,in=90] (0.8,0.8) to (.8,.3);
\draw[braid,name path=s4] (t3) to[out=225,in=135] (pibarl1);
\fill[white, name intersections={of=s3 and s4}] (intersection-1) circle(0.1);
\draw[braid] (t3) to[out=315,in=90] (0.8,0.8) to (.8,.3);
\draw[braid] (1.5,2.3) to[out=270,in=180] (1.7,1.5) to[out=0,in=270] (1.9,2.3);
\draw[braid] (1.7,1.5) to[out=270,in=45] (pibarl1);
\draw[braid] (pibarl1) to[out=270,in=90] (1.5,.3);
\draw (2.3,1.4) node {$=$};

\path (3,.8) node[arr,name=pil2] {${}_{\sqcap^L_2}$}
(3.5,1.6) node[arr,name=t1] {$t_1$};
\draw[braid] (2.6,2.3) to[out=270,in=180] (2.8,1.5) to[out=0,in=270] (3,2.3);
\draw[braid] (2.8,1.5) to[out=270,in=135] (pil2);
\draw[braid] (3.3,2.3) to[out=270,in=135] (t1);
\draw[braid] (3.7,2.3) to[out=270,in=45] (t1);
\draw[braid] (t1) to[out=225,in=45] (pil2);
\draw[braid] (pil2) to[out=270,in=90] (3,.3);
\draw[braid] (t1) to[out=315,in=90] (3.7,.3);
\end{tikzpicture} \quad
\begin{tikzpicture}
\path (1.2,1.2) node[arr,name=pil2] {${}_{\sqcap^L_2}$}
(1.8,1.8) node[arr,name=t1l] {$t_1$};
\draw[braid] (1,2.5) to[out=270,in=135] (pil2);
\draw[braid, name path=s2] (t1l) to[out=225,in=45] (pil2);
\path[braid,name path=s1] (1.4,2.5) to (1.4,1.8) to[out=270,in=90] (1.6,1.2) to[out=270,in=0] (1.3,.7) to[out=180,in=270] (pil2);
\draw[braid] (1.3,.7) to[out=270,in=90] (1.3,.5);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\draw[braid] (1.4,2.5) to (1.4,1.8) to[out=270,in=90] (1.6,1.2) to[out=270,in=0] (1.3,.7) to[out=180,in=270] (pil2);
\draw[braid] (1.6,2.5) to[out=270,in=135] (t1l);
\draw[braid] (2,2.5) to[out=270,in=45] (t1l);
\draw[braid] (t1l) to[out=315,in=90] (1.9,.5);
\draw (2.35,1.7) node {$=$};

\path (3.4,1) node[arr,name=pibarl1] {${}_{\overline\sqcap^L_1}$}
(3,2) node[arr,name=t1r] {$t_1$};
\draw[braid] (3.5,2.5) to[out=270,in=180] (3.7,1.5) to[out=0,in=270] (3.9,2.5);
\draw[braid] (2.7,2.5) to[out=270,in=135] (t1r);
\draw[braid] (3.3,2.5) to[out=270,in=45] (t1r);
\draw[braid] (3.7,1.5) to[out=270,in=45] (pibarl1);
\draw[braid,name path=s1] (t1r) to[out=225,in=135] (pibarl1);
\path[braid,name path=s2] (t1r) to[out=315,in=90] (2.7,1.2) to (2.7,.5);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\draw[braid] (t1r) to[out=315,in=90] (2.7,1.2) to (2.7,.5);
\draw[braid] (pibarl1) to[out=270,in=90] (3.4,.5);
\end{tikzpicture}
\begin{tikzpicture} %p1
\path (1.5,1.3) node[arr,name=pibarl1] {${}_{\overline\sqcap^L_1}$}
(1,2) node[arr,name=t1r] {$t_1$};
\draw[braid] (1.5,2.5) to[out=270,in=180] (1.7,1.7) to[out=0,in=270] (1.9,2.5);
\draw[braid] (.8,2.5) to[out=270,in=135] (t1r);
\draw[braid] (1.2,2.5) to[out=270,in=45] (t1r);
\draw[braid] (1.7,1.7) to[out=270,in=45] (pibarl1);
\draw[braid,name path=s1] (t1r) to[out=225,in=135] (pibarl1);
\path[braid,name path=s2] (t1r) to[out=315,in=0] (.7,1.25) to[out=180,in=270] (.5,2.5); 
\draw[braid] (.7,1.25) to[out=270,in=90] (.7,.5);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\draw[braid] (t1r) to[out=315,in=0] (.7,1.25) to[out=180,in=270] (.5,2.5); 
\draw[braid] (pibarl1) to[out=270,in=90] (1.5,.5);
\draw (2.3,1.7) node[empty] {$\stackrel{\eqref{eq:c13}}=$};
\end{tikzpicture}
\begin{tikzpicture} %p2
\path (3.8,1) node[arr,name=pibarl1] {${}_{\overline\sqcap^L_1}$}
(3.4,2) node[arr,name=t3] {$t_3$};
\draw[braid] (4.1,2.5) to[out=270,in=180] (4.2,1.6) to[out=0,in=270] (4.3,2.5);
\draw[braid] (4.2,1.6) to[out=270,in=45] (pibarl1);
\path[braid,name path=s3] (3.2,2.5) to[out=270,in=45] (t3);
\draw[braid,name path=s4] (3.6,2.5) to[out=270,in=135] (t3);
\fill[white, name intersections={of=s3 and s4}] (intersection-1) circle(0.1);
\draw[braid] (3.2,2.5) to[out=270,in=45] (t3);
\draw[braid,name path=s1] (t3) to[out=225,in=135] (pibarl1);
\draw[braid] (t3) to[out=315,in=180] (3.7,1.6) to[out=0,in=270] (3.9,2.5); 
\path[braid,name path=s2] (3.7,1.6) to[out=270,in=90] (3.2,1.0) to (3.2,.5);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\draw[braid] (3.7,1.6) to[out=270,in=90] (3.2,1.0) to (3.2,.5);
\draw[braid] (pibarl1) to[out=270,in=90] (3.8,.5);
\draw (4.8,1.7) node[empty] {$\stackrel{~{\eqref{eq:components_are_A-linear}}}=$};
\end{tikzpicture}
\begin{tikzpicture} %p3
\path (6.5,1.2) node[arr,name=t2] {$t_2$}
(6.2,0.9) node[arr,name=j] {$\ $}
(5.9,2) node[arr,name=t3] {$t_3$};
\draw[braid] (6.9,2.5) to[out=270,in=45] (t2);
\path[braid,name path=s3] (5.7,2.5) to[out=270,in=45] (t3);
\draw[braid,name path=s4] (6.1,2.5) to[out=270,in=135] (t3);
\fill[white, name intersections={of=s3 and s4}] (intersection-1) circle(0.1);
\draw[braid] (5.7,2.5) to[out=270,in=45] (t3);
\draw[braid] (t3) to[out=315,in=180] (6.3,1.7) to[out=0,in=270] (6.5,2.5); 
\draw[braid] (t2) to[out=315,in=180] (6.9,.8) to[out=0,in=270] (7.1,1.2) to (7.1,2.5);
\draw[braid] (6.9,.8) to[out=270,in=90] (6.9,.5);
\draw[braid,name path=s1] (t3) to[out=225,in=135] (t2);
\path[braid,name path=s2] (6.3,1.7) to[out=270,in=90] (5.7,1.2) to (5.7,.5);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\draw[braid] (6.3,1.7) to[out=270,in=90] (5.7,1.2) to (5.7,.5);
\draw[braid] (t2) to[out=225,in=45] (j);
\draw (7.5,1.7) node[empty] {$\stackrel{\eqref{eq:c12}}=$};
\end{tikzpicture}
\begin{tikzpicture} %p4
\path (6.9,2.0) node[arr,name=t1] {$t_1$}
(6.4,.9) node[arr,name=j] {$\ $}
(6.4,1.2) node[empty,name=m] {}
(5.9,2) node[arr,name=t3] {$t_3$};
\draw[braid] (6.7,2.5) to[out=270,in=135] (t1);
\path[braid,name path=s3] (5.7,2.5) to[out=270,in=45] (t3);
\draw[braid,name path=s4] (6.1,2.5) to[out=270,in=135] (t3);
\fill[white, name intersections={of=s3 and s4}] (intersection-1) circle(0.1);
\draw[braid] (5.7,2.5) to[out=270,in=45] (t3);
\draw[braid] (t3) to[out=315,in=180] (6.3,1.7) to[out=0,in=270] (6.5,2.5); 
\draw[braid](7.1,2.5) to[out=270,in=45] (t1);
\draw[braid] (t1) to[out=225,in=0] (m);
\draw[braid] (t1) to[out=315,in=90] (7.1,1.2) to (7.1,0.5);
\draw[braid,name path=s1] (t3) to[out=225,in=180] (m);
\path[braid,name path=s2] (6.3,1.7) to[out=270,in=90] (5.7,.5);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\draw[braid] (6.3,1.7) to[out=270,in=90] (5.7,.5);
\draw[braid] (m) to[out=270,in=90] (j);
\draw (7.45,1.7) node[empty] {$\stackrel{\eqref{eq:c34}}=$};
\end{tikzpicture}
\begin{tikzpicture} %p5
\path (9.2,1.4) node[arr,name=t4] {$t_4$}
(8.9,1.1) node[arr,name=j] {$\ $}
(9.9,2.1) node[arr,name=t1l] {$t_1$};
\path[braid,name path=i>t4] (8.9,2.5) to[out=270,in=45] (t4);
\draw[braid, name path=s2] (t1l) to[out=225,in=135] (t4);
\path[braid,name path=s1] (9.2,2.5) to[out=270,in=90] (9.75,1.5) to[out=270,in=0] (9.4,.7) to[out=180,in=270]  (9.0,.9);
\draw[braid] (9.3,.7) to[out=270,in=90] (9.3,.5);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=i>t4 and s2}] (intersection-1) circle(0.1);
\draw[braid] (8.9,2.5) to[out=270,in=45] (t4);
\draw[braid] (9.2,2.5) to[out=270,in=90] (9.75,1.5) to[out=270,in=0] (9.4,.7) to[out=180,in=270] (9.0,.9);
\draw[braid] (9.7,2.5) to[out=270,in=135] (t1l);
\draw[braid] (10.1,2.5) to[out=270,in=45] (t1l);
\draw[braid] (t1l) to[out=315,in=90] (10,.5);
\draw[braid] (8.7,2.5) to (8.7,1.5) to[out=270,in=180] (9.0,.9) to[out=0,in=315] (t4);
\draw[braid] (t4) to[out=225,in=45] (j);
\draw (10.55,1.7) node[empty] {$\stackrel{\eqref{eq:pil}}=$};
\end{tikzpicture}
\begin{tikzpicture} %p6
\path (11.7,1.5) node[arr,name=pil2] {${}_{\sqcap^L_2}$}
(12.3,2.1) node[arr,name=t1l] {$t_1$};
\draw[braid] (11.5,2.5) to[out=270,in=135] (pil2);
\draw[braid,name path=s1] (t1l) to[out=225,in=45] (pil2);
\path[braid,name path=s3] (t1l) to[out=315,in=90] (12.4,.5);
\path[braid,name path=s2] (11.9,2.5) to (11.9,2.1) to[out=270,in=90] (12.05,1.7) to[out=270,in=0] (11.8,.7) to[out=180,in=270] (11.4,0.9);
\draw[braid] (11.2,2.5) to (11.2,1.5) to[out=270,in=180] (11.4,.9) to[out=0,in=270] (pil2); 
\draw[braid] (11.8,.7) to[out=270,in=90] (11.8,.5);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\draw[braid] (11.9,2.5) to (11.9,2.1) to[out=270,in=90] (12.05,1.7) to[out=270,in=0] (11.8,.7) to[out=180,in=270] (11.4,0.9);
\draw[braid] (12.1,2.5) to[out=270,in=135] (t1l);
\draw[braid] (12.5,2.5) to[out=270,in=45] (t1l);
\draw[braid] (t1l) to[out=315,in=90] (12.4,1.0) to  (12.4,0.5);
\draw (13.1,1.7) node[empty] {$\stackrel{\eqref{eq:components_are_A-linear}}=$};
\end{tikzpicture}
\begin{tikzpicture} %p7
\path (11.7,1.5) node[arr,name=pil2] {${}_{\sqcap^L_2}$}
(12.3,2.1) node[arr,name=t1l] {$t_1$};
\draw[braid] (11.2,2.5) to[out=270,in=180] (11.35,2.0) to[out=0,in=270] (11.5,2.5);
\draw[braid] (11.35,2.0) to[out=270,in=135] (pil2);
\draw[braid,name path=s1] (t1l) to[out=225,in=45] (pil2);
\path[braid,name path=s2] (11.9,2.5) to (11.9,2.1) to[out=270,in=90] (12.05,1.7) to[out=270,in=0] (11.8,.7) to[out=180,in=270] (pil2);
\draw[braid] (11.8,.7) to[out=270,in=90] (11.8,.5);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\draw[braid] (11.9,2.5) to (11.9,2.1) to[out=270,in=90] (12.05,1.7) to[out=270,in=0] (11.8,.7) to[out=180,in=270] (pil2);
\draw[braid] (12.1,2.5) to[out=270,in=135] (t1l);
\draw[braid] (12.5,2.5) to[out=270,in=45] (t1l);
\draw[braid] (t1l) to[out=315,in=90] (12.4,.5);
\end{tikzpicture}
\begin{tikzpicture}
\path (1,1.3) node[arr,name=pir1] {${}_{\sqcap^R_1}$}
(1.5,2) node[arr,name=t1] {$t_1$};
\draw[braid] (.5,2.5) to[out=270,in=180] (.6,.8) to[out=0,in=270] (pir1);
\draw[braid,name path=s1] (.8,2.5) to[out=270,in=45] (pir1);
\draw[braid] (1.2,2.5) to[out=270,in=135] (t1);
\draw[braid] (1.8,2.5) to[out=270,in=45] (t1);
\path[braid,name path=s2] (t1) to[out=225,in=135] (pir1);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\draw[braid] (t1) to[out=225,in=135] (pir1);
\draw[braid] (.6,.8) to[out=270,in=90] (.6,.5);
\draw[braid] (t1) to[out=315,in=90] (1.8,.5);
\draw (2.35,1.7) node {$=$};

\path (3.5,1.3) node[arr,name=pil2] {${}_{\sqcap^L_2}$}
(3,2) node[arr,name=t2] {$t_2$};
\draw[braid] (pil2) to[out=270,in=180] (3.8,.8) to[out=0,in=270] (4.1,2.5);
\path[braid,name path=s1] (3.8,2.5) to[out=270,in=135] (pil2);
\draw[braid] (2.7,2.5) to[out=270,in=135] (t2);
\draw[braid] (3.3,2.5) to[out=270,in=45] (t2);
\draw[braid,name path=s2] (t2) to[out=315,in=45] (pil2);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\draw[braid] (3.8,2.5) to[out=270,in=135] (pil2);
\draw[braid] (3.8,.8) to[out=270,in=90] (3.8,.5);
\draw[braid] (t2) to[out=225,in=90] (2.7,.5);

\path (5.5,1.3) node[arr,name=pibarr2] {${}_{\overline \sqcap^R_2}$}
(6,2) node[arr,name=t1] {$t_1$};
\draw[braid] (4.9,2.5) to[out=270,in=180] (5.1,.8) to[out=0,in=270] (pibarr2);
\draw[braid] (5.1,.8) to[out=270,in=90] (5.1,.5);
\draw[braid] (5.3,2.5) to[out=270,in=135] (pibarr2);
\draw[braid] (5.8,2.5) to[out=270,in=135] (t1);
\draw[braid] (6.2,2.5) to[out=270,in=45] (t1);
\draw[braid] (t1) to[out=225,in=45] (pibarr2);
\draw[braid] (t1) to[out=225,in=45] (pibarr2);
\draw[braid] (t1) to[out=315,in=90] (6.2,.5);
\draw (6.8,1.7) node {$=$};

\path (8.2,1.3) node[arr,name=pibarl1] {${}_{\overline \sqcap^L_1}$}
(7.7,2) node[arr,name=t2] {$t_2$};
\draw[braid] (7.5,2.5) to[out=270,in=135] (t2);
\draw[braid] (7.9,2.5) to[out=270,in=45] (t2);
\draw[braid] (8.4,2.5) to[out=270,in=45] (pibarl1);
\draw[braid] (t2) to[out=315,in=135] (pibarl1);
\draw[braid] (pibarl1) to[out=270,in=180] (8.6,.8) to[out=0,in=270] (8.7,2.5);
\draw[braid] (8.6,.8) to[out=270,in=90] (8.6,.5);
\draw[braid] (t2) to[out=225,in=90] (7.5,.5);
\end{tikzpicture}
\begin{tikzpicture}
\path (1.4,2) node[arr,name=t1] {$t_1$}
(1,1.5) node[arr,name=t3] {$t_3$}
(1.4,1.2) node[arr,name=j] {$\ $};
\draw[braid] (.4,2.5) to[out=270,in=180] (.6,1) to[out=0,in=225] (t3);
\draw[braid] (.6,1) to[out=270,in=90] (.6,.5);
\draw[braid] (.8,2.5) to[out=270,in=135] (t3);
\draw[braid] (1.2,2.5) to[out=270,in=135] (t1);
\draw[braid] (1.6,2.5) to[out=270,in=45] (t1);
\draw[braid] (t1) to[out=225,in=45] (t3);
\draw[braid] (t1) to[out=315,in=90] (1.6,.5);
\draw[braid] (t3) to[out=315,in=135] (j);
\draw (2.2,1.7) node[empty] {$\stackrel{\eqref{eq:c23}}=$};

\path (4,2) node[arr,name=t1] {$t_1$}
(3.2,2) node[arr,name=t2] {$t_2$}
(3.6,1) node[arr,name=j] {$\ $};
\draw[braid] (3,2.5) to[out=270,in=135] (t2);
\draw[braid] (3.4,2.5) to[out=270,in=45] (t2);
\draw[braid] (3.8,2.5) to[out=270,in=135] (t1);
\draw[braid] (4.2,2.5) to[out=270,in=45] (t1);
\draw[braid] (t2) to[out=225,in=90] (3,.5);
\draw[braid] (t1) to[out=315,in=90] (4.2,.5);
\draw[braid,name path=s1] (t2) to[out=315,in=0] (3.6,1.3);
\path[braid,name path=s2] (t1) to[out=225,in=180] (3.6,1.3);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\draw[braid] (t1) to[out=225,in=180] (3.6,1.3);
\draw[braid] (3.6,1.3) to[out=270,in=90] (j);
\draw (5,1.7) node[empty] {$\stackrel{\eqref{eq:c14}}=$};

\path (6.2,2) node[arr,name=t2] {$t_2$}
(6.6,1.5) node[arr,name=t4] {$t_4$}
(6.3,1.2) node[arr,name=j] {$\ $};
\draw[braid] (6,2.5) to[out=270,in=135] (t2);
\draw[braid] (6.4,2.5) to[out=270,in=45] (t2);
\draw[braid] (6.8,2.5) to[out=270,in=45] (t4);
\draw[braid] (t4) to[out=315,in=180] (7,1) to[out=0,in=270] (7.2,2.5);
\draw[braid] (7,1) to[out=270,in=90] (7,.5);
\draw[braid] (t2) to[out=315,in=135] (t4);
\draw[braid] (t2) to[out=225,in=90] (6,.5);
\draw[braid] (t4) to[out=225,in=45] (j);
\end{tikzpicture}
\begin{tikzpicture}
\path (.9,.9) node[arr,name=pil2l] {${}_{\sqcap^L_2}$}
(1.5,1.7) node[arr,name=2t1l] {$t_1$};
\draw[braid] (.7,2.5) to[out=270,in=135] (pil2l);
\draw[braid] (1.2,2.5) to[out=270,in=135] (2t1l);
\draw[braid] (1.5,2.5) to[out=270,in=180] (1.7,2) to[out=0,in=270] (1.9,2.5);
\draw[braid] (1.7,2) to[out=270,in=45] (2t1l);
\draw[braid] (2t1l) to[out=225,in=45] (pil2l);
\draw[braid] (2t1l) to[out=315,in=90] (1.8,.4);
\draw[braid] (pil2l) to[out=270,in=90] (.9,.4);
\draw (2.2,1.7) node {$=$};
\path (2.9,.9) node[arr,name=pil2r] {${}_{\sqcap^L_2}$}
(3.5,1.7) node[arr,name=2t1r] {$t_1$};
\draw[braid] (2.7,2.5) to[out=270,in=135] (pil2r);
\draw[braid] (3.8,2.5) to[out=270,in=45] (2t1r);
\draw[braid] (3,2.5) to[out=270,in=180] (3.2,2) to[out=0,in=270] (3.4,2.5);
\draw[braid] (3.2,2) to[out=270,in=135] (2t1r);
\draw[braid] (2t1r) to[out=225,in=45] (pil2r);
\draw[braid] (2t1r) to[out=315,in=90] (3.8,.4);
\draw[braid] (pil2r) to[out=270,in=90] (2.9,.4);
\end{tikzpicture}
\begin{tikzpicture}
\path (1.4,2) node[arr,name=t1] {$t_1$}
(1,1.5) node[arr,name=pil2] {${}_{\sqcap^L_2}$};
\draw[braid] (.4,2.5) to[out=270,in=180] (.6,1) to[out=0,in=270] (pil2);
\draw[braid] (.6,1) to[out=270,in=90] (.6,.5);
\draw[braid] (.8,2.5) to[out=270,in=135] (pil2);
\draw[braid] (1.2,2.5) to[out=270,in=135] (t1);
\draw[braid] (1.6,2.5) to[out=270,in=45] (t1);
\draw[braid] (t1) to[out=225,in=45] (pil2);
\draw[braid] (t1) to[out=315,in=90] (1.6,.5);
\draw (2.2,1.7) node[empty] {$\stackrel{\eqref{eq:components_are_A-linear}}=$};

\path (3.7,2) node[arr,name=t1] {$t_1$}
(3.3,1) node[arr,name=pil2] {${}_{\sqcap^L_2}$};
\draw[braid] (2.7,2.5) to[out=270,in=180] (2.9,1.5) to[out=0,in=270] (3.1,2.5);
\draw[braid] (2.9,1.5) to[out=270,in=135] (pil2);
\draw[braid] (3.5,2.5) to[out=270,in=135] (t1);
\draw[braid] (3.9,2.5) to[out=270,in=45] (t1);
\draw[braid] (t1) to[out=225,in=45] (pil2);
\draw[braid] (t1) to[out=315,in=90] (3.9,.5);
\draw[braid] (pil2) to[out=270,in=90] (3.3,.5);
\draw (4.6,1.7) node[empty] {$\stackrel{\ref{par:A14}}=$};

\path (5.5,1.7) node[arr,name=t3] {$t_3$}
(6,1) node[arr,name=pibarl1] {${}_{\overline \sqcap^L_1}$};
\path[braid,name path=s1] (5.3,2.5) to[out=270,in=45] (t3);
\draw[braid,name path=s2] (5.7,2.5) to[out=270,in=135] (t3);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\draw[braid] (5.3,2.5) to[out=270,in=45] (t3);
\draw[braid,name path=s3] (t3) to[out=225,in=135] (pibarl1);
\path[braid,name path=s4] (t3) to[out=315,in=90] (5.2,.5);
\fill[white, name intersections={of=s3 and s4}] (intersection-1) circle(0.1);
\draw[braid] (t3) to[out=315,in=90] (5.2,.5);
\draw[braid] (6.2,2.5) to[out=270,in=180] (6.4,1.5) to[out=0,in=270] (6.6,2.5);
\draw[braid] (6.4,1.5) to[out=270,in=45] (pibarl1);
\draw[braid] (pibarl1) to[out=270,in=90] (6,.5);
\end{tikzpicture}
\begin{tikzpicture}
\path (1,1) node[arr,name=el]  {$e_1$} 
(1.7,2) node[arr,name=tl] {$e_1$};
\draw[braid] (.7,2.5) to[out=270,in=135] (el);
\draw[braid] (1.4,2.5) to[out=270,in=135] (tl);
\draw[braid] (2,2.5) to[out=270,in=45] (tl);
\draw[braid] (tl) to[out=225,in=45] (el);
\draw[braid] (el) to[out=225,in=90] (.7,.5);
\draw[braid] (el) to[out=315,in=90] (1.3,.5);
\draw[braid] (tl) to[out=315,in=90] (2,.5);
\draw (2.5,1.5) node {$=$};
\path (3.3,2) node[arr,name=er]  {$e_1$} 
(4,1) node[arr,name=tr] {$e_1$};
\draw[braid] (3,2.5) to[out=270,in=135] (er);
\draw[braid] (3.7,2.5) to[out=270,in=45] (er);
\draw[braid] (4.3,2.5) to[out=270,in=45] (tr);
\draw[braid] (er) to[out=315,in=135] (tr);
\draw[braid] (er) to[out=225,in=90] (3,.5);
\draw[braid] (tr) to[out=225,in=90] (3.7,.5);
\draw[braid] (tr) to[out=315,in=90] (4.3,.5);
\end{tikzpicture}
\begin{tikzpicture}[scale=.92]
\path (1,2) node[arr,name=e1u]  {$e_1$} 
(1.4,1.5) node[arr,name=e1d] {$e_1$};
\draw[braid] (.8,2.5) to[out=270,in=135] (e1u);
\draw[braid] (1.2,2.5) to[out=270,in=45] (e1u);
\draw[braid] (1.6,2.5) to[out=270,in=45] (e1d);
\draw[braid] (e1u) to[out=315,in=135] (e1d);
\path[braid,name path=s1] (e1u) to[out=225,in=180] (.6,1);
\draw[braid,name path=s2] (.4,2.5) to[out=270,in=0] (.6,1);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\draw[braid] (e1u) to[out=225,in=180] (.6,1);
\draw[braid] (e1d) to[out=225,in=90] (1.2,.5);
\draw[braid] (e1d) to[out=315,in=180] (1.8,1) to[out=0,in=270] (2,2.5);
\draw[braid] (.6,1) to[out=270,in=90] (.6,.5);
\draw[braid] (1.8,1) to[out=270,in=90] (1.8,.5);
\draw (2.5,1.5) node[empty] {$\stackrel{\ref{par:A1}}=$};

\path (3.5,1.5) node[arr,name=e1u]  {$e_1$} 
(3.9,1) node[arr,name=e1d] {$e_1$};
\path[braid,name path=s1] (3.3,2.5) to[out=270,in=180] (3.1,1.9);
\draw[braid,name path=s2] (2.9,2.5) to[out=270,in=0] (3.1,1.9);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\draw[braid] (3.3,2.5) to[out=270,in=180] (3.1,1.9);
\draw[braid] (3.1,1.9) to[out=270,in=135] (e1u);
\draw[braid] (3.7,2.5) to[out=270,in=45] (e1u);
\draw[braid] (4.1,2.5) to[out=270,in=180] (4.3,1.9) to[out=0,in=270] (4.5,2.5);
\draw[braid] (4.3,1.9) to[out=270,in=45] (e1d);
\draw[braid] (e1u) to[out=315,in=135] (e1d);
\draw[braid] (e1u) to[out=225,in=90] (3.1,.5);
\draw[braid] (e1d) to[out=225,in=90] (3.7,.5);
\draw[braid] (e1d) to[out=315,in=90] (4.1,.5);
\draw (5,1.5) node[empty] {$\stackrel{\ref{par:A4}}=$};

\path (7.4,1.7) node[arr,name=t1]  {$t_1$} 
(6.2,2.2) node[arr,name=t4] {$t_4$}
(6.6,1.7) node[arr,name=pil1]  {${}_{\sqcap^L_1}$} 
(6.8,.9) node[arr,name=pibarr1] {${}_{\overline \sqcap^R_1}$};
\draw[braid] (6,2.5) to[out=270,in=135] (t4);
\draw[braid] (6.4,2.5) to[out=270,in=45] (t4);
\draw[braid] (6.8,2.5) to[out=270,in=45] (pil1);
\draw[braid] (7.2,2.5) to[out=270,in=135] (t1);
\draw[braid] (7.6,2.5) to[out=270,in=45] (t1);
\draw[braid] (t4) to[out=315,in=135] (pil1);
\draw[braid,name path=s1] (pil1) to[out=270,in=45] (pibarr1);
\path[braid,name path=s2] (t1) to[out=225,in=135] (pibarr1);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\draw[braid] (t1) to[out=225,in=135] (pibarr1);
\draw[braid] (t4) to[out=225,in=90] (6,.5);
\draw[braid] (t1) to[out=315,in=90] (7.6,.5);
\draw[braid] (pibarr1) to[out=270,in=90] (6.8,.5);
\draw (8.1,1.5) node[empty] {$\stackrel{\ref{par:A10}}=$};

\path (10.5,2.2) node[arr,name=t1]  {$t_1$} 
(9.2,2.2) node[arr,name=t4] {$t_4$}
(9.6,.9) node[arr,name=pil1]  {${}_{\sqcap^L_1}$} 
(10,1.5) node[arr,name=pibarr1] {${}_{\overline \sqcap^R_1}$};
\draw[braid] (9,2.5) to[out=270,in=135] (t4);
\draw[braid] (9.4,2.5) to[out=270,in=45] (t4);
\draw[braid,name path=s1] (9.8,2.5) to[out=270,in=45] (pibarr1);
\path[braid,name path=s2] (t1) to[out=225,in=135] (pibarr1);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\draw[braid] (t1) to[out=225,in=135] (pibarr1);
\draw[braid] (10.3,2.5) to[out=270,in=135] (t1);
\draw[braid] (10.7,2.5) to[out=270,in=45] (t1);
\draw[braid] (t4) to[out=315,in=135] (pil1);
\draw[braid] (pibarr1) to[out=270,in=45] (pil1);
\draw[braid] (t4) to[out=225,in=90] (9,.5);
\draw[braid] (t1) to[out=315,in=90] (10.7,.5);
\draw[braid] (pil1) to[out=270,in=90] (9.6,.5);
\draw (11.3,1.5) node[empty] {$\stackrel{\ref{par:A4}}=$};

\path (12.5,1) node[arr,name=e1d]  {$e_1$} 
(12.9,1.5) node[arr,name=e1u] {$e_1$};
\path[braid,name path=s1] (12.3,2.5) to[out=270,in=180] (12.1,1.9);
\draw[braid,name path=s2] (11.9,2.5) to[out=270,in=0] (12.1,1.9);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\draw[braid] (12.3,2.5) to[out=270,in=180] (12.1,1.9);
\draw[braid] (12.1,1.9) to[out=270,in=135] (e1d);
\draw[braid] (12.7,2.5) to[out=270,in=135] (e1u);
\draw[braid] (13.1,2.5) to[out=270,in=180] (13.3,1.9) to[out=0,in=270]
(13.5,2.5); 
\draw[braid] (13.3,1.9) to[out=270,in=45] (e1u);
\draw[braid] (e1u) to[out=225,in=45] (e1d);
\draw[braid] (e1d) to[out=225,in=90] (12.3,.5);
\draw[braid] (e1d) to[out=315,in=90] (12.7,.5);
\draw[braid] (e1u) to[out=315,in=90] (13.2,.5);
\draw (14,1.5) node[empty] {$\stackrel{\ref{par:A1}}=$};

\path (15.4,2) node[arr,name=e1u]  {$e_1$} 
(15,1.5) node[arr,name=e1d] {$e_1$};
\draw[braid] (14.8,2.5) to[out=270,in=135] (e1d);
\draw[braid] (15.2,2.5) to[out=270,in=135] (e1u);
\draw[braid] (15.6,2.5) to[out=270,in=45] (e1u);
\draw[braid] (e1u) to[out=225,in=45] (e1d);
\path[braid,name path=s1] (e1d) to[out=225,in=180] (14.5,1);
\draw[braid,name path=s2] (14.3,2.5) to[out=270,in=0] (14.5,1);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\draw[braid] (e1d) to[out=225,in=180] (14.5,1);
\draw[braid] (14.5,1) to[out=270,in=90] (14.5,.5);
\draw[braid] (e1d) to[out=315,in=90] (15.2,.5);
\draw[braid] (e1u) to[out=315,in=180] (15.8,1) to[out=0,in=270] (16,2.5);
\draw[braid] (15.8,1) to[out=270,in=90] (15.8,.5);
\end{tikzpicture}
\begin{tikzpicture}
\path (1,1.6) node[arr,name=pil1]  {${}_{\sqcap^L_1}$} 
(1.3,1) node[arr,name=e1] {$e_1$};
\draw[braid] (.8,2) to[out=270,in=135] (pil1);
\draw[braid] (1.2,2) to[out=270,in=45] (pil1);
\draw[braid] (1.6,2) to[out=270,in=45] (e1);
\draw[braid] (pil1) to[out=270,in=135] (e1);
\draw[braid] (e1) to[out=225,in=90] (1.1,.5);
\draw[braid] (e1) to[out=315,in=90] (1.5,.5);
\draw (2.2,1.3) node {$=$};

\path (3,1) node[arr,name=pil1]  {${}_{\sqcap^L_1}$} 
(3.4,1.6) node[arr,name=e1] {$e_1$};
\draw[braid] (2.8,2) to[out=270,in=135] (pil1);
\draw[braid] (3.2,2) to[out=270,in=135] (e1);
\draw[braid] (3.6,2) to[out=270,in=45] (e1);
\draw[braid] (e1) to[out=225,in=45] (pil1);
\draw[braid] (e1) to[out=315,in=90] (3.5,.5);
\draw[braid] (pil1) to[out=270,in=90] (3,.5);

\path (5,1.6) node[arr,name=e1] {$e_1$} 
(5.4,1) node[arr,name=pil1] {${}_{\sqcap^L_1}$};
\draw[braid] (4.8,2) to[out=270,in=135] (e1);
\draw[braid] (5.2,2) to[out=270,in=45] (e1);
\draw[braid] (5.6,2) to[out=270,in=45] (pil1);
\draw[braid] (e1) to[out=315,in=135] (pil1);
\draw[braid] (e1) to[out=225,in=90] (4.8,.5);
\draw[braid] (pil1) to[out=270,in=90] (5.4,.5);
\draw (6.2,1.3) node {$=$};

\path (6.9,1) node[arr,name=pibarr1]  {${}_{\overline\sqcap^R_1}$} 
(7.4,1.6) node[arr,name=e1] {$e_1$};
\draw[braid,name path=s1] (6.8,2) to[out=270,in=45] (pibarr1);
\path[braid,name path=s2] (e1) to[out=225,in=135] (pibarr1);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\draw[braid] (e1) to[out=225,in=135] (pibarr1);
\draw[braid] (7.2,2) to[out=270,in=135] (e1);
\draw[braid] (7.6,2) to[out=270,in=45] (e1);
\draw[braid] (e1) to[out=315,in=90] (7.6,.5);
\draw[braid] (pibarr1) to[out=270,in=90] (6.9,.5);

\path (9,1.7) node[arr,name=e1]  {$e_1$} 
(9.4,.9) node[arr,name=pibarr1] {${}_{\overline\sqcap^R_1}$};
\draw[braid] (8.8,2) to[out=270,in=135] (e1);
\draw[braid] (9.2,2) to[out=270,in=45] (e1);
\draw[braid,name path=s1] (e1) to[out=315,in=45] (pibarr1);
\path[braid,name path=s2] (9.6,2) to[out=270,in=135] (pibarr1);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\draw[braid] (9.6,2) to[out=270,in=135] (pibarr1);
\draw[braid] (e1) to[out=225,in=90] (8.8,.5);
\draw[braid] (pibarr1) to[out=270,in=90] (9.4,.5);
\draw (10.2,1.3) node {$=$};

\path (11,.8) node[arr,name=e1]  {$e_1$} 
(11.4,1.4) node[arr,name=pibarr1] {${}_{\overline\sqcap^R_1}$};
\draw[braid] (10.8,2) to[out=270,in=135] (e1);
\draw[braid,name path=s1] (11.2,2) to[out=270,in=45] (pibarr1);
\path[braid,name path=s2] (11.6,2) to[out=270,in=135] (pibarr1);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\draw[braid] (11.6,2) to[out=270,in=135] (pibarr1);
\draw[braid] (pibarr1) to[out=270,in=45] (e1);
\draw[braid] (e1) to[out=225,in=90] (10.8,.5);
\draw[braid] (e1) to[out=315,in=90] (11.2,.5);
\end{tikzpicture}\ .
$}

\begin{proof}
Immediate from \ref{par:A18}. 
\end{proof}
\end{subsection}

%%% A19
\begin{subsection}{}\label{par:A19}
\raisebox{-50pt}{$\begin{tikzpicture}
\path (1,1) node[arr,name=pil2l] {${}_{\sqcap^L_2}$}
(1.5,2) node[arr,name=e1l] {$e_1$}
(2,1) node[arr,name=pil1l] {${}_{\sqcap^L_1}$};
\draw[braid] (.7,2.5) to[out=270,in=135] (pil2l);
\draw[braid] (1.2,2.5) to[out=270,in=135] (e1l);
\draw[braid] (1.8,2.5) to[out=270,in=45] (e1l);
\draw[braid] (2.3,2.5) to[out=270,in=45] (pil1l);
\draw[braid] (e1l) to[out=225,in=45] (pil2l);
\draw[braid] (e1l) to[out=315,in=135] (pil1l);
\draw[braid] (pil2l) to[out=270,in=90] (1,.5);
\draw[braid] (pil1l) to[out=270,in=90] (2,.5);
\draw (3,1.5) node {$=$};
\path (4,1) node[arr,name=pil2r] {${}_{\sqcap^L_2}$}
(4.7,1.5) node[arr,name=e1r] {$e_1$}
(4.3,2.1) node[arr,name=pil1r] {${}_{\sqcap^L_1}$};
\draw[braid] (3.7,2.5) to[out=270,in=135] (pil2r);
\draw[braid] (4,2.5) to[out=270,in=135] (pil1r);
\draw[braid] (4.6,2.5) to[out=270,in=45] (pil1r);
\draw[braid] (5,2.5) to[out=270,in=45] (e1r);
\draw[braid] (e1r) to[out=225,in=45] (pil2r);
\draw[braid] (pil1r) to[out=270,in=135] (e1r);
\draw[braid] (pil2r) to[out=270,in=90] (4,.5);
\draw[braid] (e1r) to[out=315,in=90] (5,.5);
\end{tikzpicture}
\begin{tikzpicture} %p1
\path (1,1) node[arr,name=pil1l] {${}_{\sqcap^L_1}$}
(1,2) node[arr,name=e1] {$e_1$}
(2,1) node[arr,name=pil1r] {${}_{\sqcap^L_1}$};
\draw[braid] (.8,3) to[out=270,in=135] (e1);
\draw[braid] (1.2,3) to[out=270,in=45] (e1);
\draw[braid,name path=s1] (1.8,3) to[out=270,in=45] (pil1l);
\path[braid,name path=s2] (e1) to[out=315,in=135] (pil1r);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\draw[braid] (e1) to[out=225,in=135] (pil1l);
\draw[braid] (e1) to[out=315,in=135] (pil1r);
\draw[braid] (2.3,3) to[out=270,in=45] (pil1r);
\draw[braid] (pil1l) to[out=270,in=90] (1,.5);
\draw[braid] (pil1r) to[out=270,in=90] (2,.5);
\draw (3.1,1.8) node {$\stackrel{\ref{par:old(A5)}}=$};
\end{tikzpicture}
\begin{tikzpicture} %p2
\path (4.3,1.8) node[arr,name=pibarr1] {${}_{\overline\sqcap^R_1}$}
(4.7,2.6) node[arr,name=e1] {$e_1$}
(4.6,1) node[arr,name=pil1] {${}_{\sqcap^L_1}$};
\draw[braid] (4.4,3) to[out=270,in=135] (e1);
\draw[braid,name path=s1] (4.9,3) to[out=270,in=90] (5.2,2.2)
to[out=270,in=45] (pil1);
\path[braid,name path=s2] (5.2,3) to[out=250,in=45] (e1);
\path[braid,name path=s3] (e1) to[out=315,in=90] (5.2,.5);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=s1 and s3}] (intersection-1) circle(0.1);
\draw[braid] (5.2,3) to[out=250,in=45] (e1);
\path[braid,name path=s4] (e1) to[out=225,in=135] (pibarr1);
\draw[braid,name path=s5] (4,3) to[out=250,in=45] (pibarr1);
\fill[white, name intersections={of=s4 and s5}] (intersection-1) circle(0.1);
\draw[braid] (e1) to[out=225,in=135] (pibarr1);
\draw[braid] (pibarr1) to[out=270,in=135] (pil1);
\draw[braid] (pil1) to[out=270,in=90] (4.6,.5);
\draw[braid] (e1) to[out=315,in=90] (5.2,.5);
\draw (6,1.8) node {$\stackrel{\ref{par:A11}}=$};
\end{tikzpicture}
\begin{tikzpicture} %p3
\path (7.6,1.8) node[arr,name=pil1u] {${}_{\sqcap^L_1}$}
(7.7,2.6) node[arr,name=e1] {$e_1$}
(7.3,1) node[arr,name=pil1] {${}_{\sqcap^L_1}$};
\draw[braid] (7.4,3) to[out=270,in=135] (e1);
\draw[braid,name path=s1] (7.9,3) to[out=270,in=90] (8.1,2.4)
to[out=270,in=45] (pil1u);
\path[braid,name path=s2] (8.2,3) to[out=250,in=45] (e1);
\path[braid,name path=s3] (e1) to[out=315,in=90] (8.2,.5);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=s1 and s3}] (intersection-1) circle(0.1);
\draw[braid] (8.2,3) to[out=250,in=45] (e1);
\draw[braid] (e1) to[out=315,in=90] (8.2,.5);
\draw[braid] (e1) to[out=225,in=135] (pil1u);
\draw[braid] (7,3) to[out=250,in=135] (pil1);
\draw[braid] (pil1u) to[out=270,in=45] (pil1);
\draw[braid] (pil1) to[out=270,in=90] (7.3,.5);
\draw (9,1.8) node {$\stackrel{\ref{par:A10}}=$};
\end{tikzpicture} 
\begin{tikzpicture} %p4
\path (7.3,1.8) node[arr,name=pil1u] {${}_{\sqcap^L_1}$}
(7.7,2.6) node[arr,name=e1] {$e_1$}
(7.6,1) node[arr,name=pil1] {${}_{\sqcap^L_1}$};
\draw[braid] (7.4,3) to[out=270,in=135] (e1);
\draw[braid,name path=s1] (7.9,3) to[out=270,in=90] (8.2,2.2)
to[out=270,in=45] (pil1);
\path[braid,name path=s2] (8.2,3) to[out=250,in=45] (e1);
\path[braid,name path=s3] (e1) to[out=315,in=90] (8.2,.5);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=s1 and s3}] (intersection-1) circle(0.1);
\draw[braid] (8.2,3) to[out=250,in=45] (e1);
\draw[braid] (e1) to[out=315,in=90] (8.2,.5);
\draw[braid] (e1) to[out=225,in=45] (pil1u);
\draw[braid] (7,3) to[out=250,in=135] (pil1u);
\draw[braid] (pil1u) to[out=270,in=135] (pil1);
\draw[braid] (pil1) to[out=270,in=90] (7.6,.5);
\draw (9,1.8) node {$\stackrel{\ref{par:old(A5)}}=$};
\end{tikzpicture}
\begin{tikzpicture} %p5
\path (10.3,1) node[arr,name=pil1d] {${}_{\sqcap^L_1}$}
(10.3,1.8) node[arr,name=e1] {$e_1$}
(10,2.6) node[arr,name=pil1] {${}_{\sqcap^L_1}$};
\draw[braid] (9.8,3) to[out=270,in=135] (pil1);
\draw[braid] (10.2,3) to[out=270,in=45] (pil1);
\draw[braid,name path=s1] (10.6,3) to[out=270,in=90] (11,1.8)
to[out=270,in=45] (pil1d);
\path[braid,name path=s2] (11,3) to[out=250,in=45] (e1);
\path[braid,name path=s3] (e1) to[out=315,in=90] (11,.5);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=s1 and s3}] (intersection-1) circle(0.1);
\draw[braid] (11,3) to[out=250,in=45] (e1);
\draw[braid] (e1) to[out=315,in=90] (11,.5);;
\draw[braid] (e1) to[out=225,in=135] (pil1d);
\draw[braid] (pil1) to[out=270,in=135] (e1);
\draw[braid] (pil1d) to[out=270,in=90] (10.3,.5);
\end{tikzpicture} \ .
$$
\end{proof}
\end{subsection}

%%% A20
\begin{subsection}{}\label{par:A20}
\raisebox{-50pt}{$\begin{tikzpicture}
\path (1,1) node[arr,name=pil2l] {${}_{\sqcap^L_2}$}
(1.5,2) node[arr,name=t1] {$t_1$}
(2,1) node[arr,name=pil1l] {${}_{\sqcap^L_1}$};
\draw[braid] (.7,2.5) to[out=270,in=135] (pil2l);
\draw[braid] (1.2,2.5) to[out=270,in=135] (t1);
\draw[braid] (1.8,2.5) to[out=270,in=45] (t1);
\draw[braid] (2.3,2.5) to[out=270,in=45] (pil1l);
\draw[braid] (t1) to[out=225,in=45] (pil2l);
\draw[braid] (t1) to[out=315,in=135] (pil1l);
\draw[braid] (pil2l) to[out=270,in=90] (1,.5);
\draw[braid] (pil1l) to[out=270,in=90] (2,.5);
\draw (3,1.5) node {$=$};
\path (4,1) node[arr,name=pil2r] {${}_{\sqcap^L_2}$}
(4.5,1.5) node[arr,name=e1r] {$e_1$};
\draw[braid] (3.7,2.5) to[out=270,in=135] (pil2r);
\draw[braid] (4.8,2.5) to[out=270,in=45] (e1r);
\draw[braid] (4.1,2.5) to[out=270,in=180] (4.3,2) to[out=0,in=270] (4.5,2.5);
\draw[braid] (4.3,2) to[out=270,in=135] (e1r);
\draw[braid] (e1r) to[out=225,in=45] (pil2r);
\draw[braid] (pil2r) to[out=270,in=90] (4,.5);
\draw[braid] (e1r) to[out=315,in=90] (4.8,.5);
\draw (5.3,1.5) node {$=$};
\path (6.2,1) node[arr,name=pil2rr] {${}_{\sqcap^L_2}$}
(6.7,1.8) node[arr,name=t4] {$t_4$}
(7.2,1) node[arr,name=pil1rr] {${}_{\sqcap^L_1}$};
\draw[braid] (5.9,2.5) to[out=270,in=135] (pil2rr);
\path[braid,name path=s1] (6.4,2.5) to[out=270,in=45] (t4);
\draw[braid,name path=s2] (7,2.5) to[out=270,in=135] (t4);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\draw[braid] (6.4,2.5) to[out=270,in=45] (t4);
\draw[braid] (7.5,2.5) to[out=270,in=45] (pil1rr);
\draw[braid] (t4) to[out=225,in=45] (pil2rr);
\draw[braid] (t4) to[out=315,in=135] (pil1rr);
\draw[braid] (pil2rr) to[out=270,in=90] (6.2,.5);
\draw[braid] (pil1rr) to[out=270,in=90] (7.2,.5);
\end{tikzpicture}
\begin{tikzpicture} %p1
\path (1,1) node[arr,name=pil2r] {${}_{\sqcap^L_2}$}
(1.5,1.5) node[arr,name=e1r] {$e_1$};
\draw[braid] (.7,2.5) to[out=270,in=135] (pil2r);
\draw[braid] (1.8,2.5) to[out=270,in=45] (e1r);
\draw[braid] (1.1,2.5) to[out=270,in=180] (1.3,2) to[out=0,in=270] (1.5,2.5);
\draw[braid] (1.3,2) to[out=270,in=135] (e1r);
\draw[braid] (e1r) to[out=225,in=45] (pil2r);
\draw[braid] (pil2r) to[out=270,in=90] (1,.5);
\draw[braid] (e1r) to[out=315,in=90] (1.8,.5);
\draw (2.45,1.5) node[empty] {$\stackrel{\ref{par:A1}}=$};
\end{tikzpicture}
\begin{tikzpicture} %p2
\path (3.8,.9) node[arr,name=pil2r] {${}_{\sqcap^L_2}$}
(4.3,2) node[arr,name=e1r] {$e_1$};
\draw[braid] (3.6,2.5) to[out=270,in=135] (pil2r);
\draw[braid] (4,2.5) to[out=270,in=135] (e1r);
\draw[braid,name path=s1] (4.5,2.5) to[out=270,in=90] (4.8,2)
to[out=270,in=0] (4.2,1.2) to[out=180,in=225] (e1r);
\path[braid,name path=s2] (4.8,2.5) to[out=250,in=45] (e1r);
\path[braid,name path=s3] (e1r) to[out=315,in=90] (4.8,.5);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=s1 and s3}] (intersection-1) circle(0.1);
\draw[braid] (4.8,2.5) to[out=250,in=45] (e1r);
\draw[braid] (e1r) to[out=315,in=90] (4.8,.5);
\draw[braid] (4.2,1.2) to[out=270,in=45] (pil2r);
\draw[braid] (pil2r) to[out=270,in=90] (3.8,.5);
\draw (5.3,1.5) node[empty] {$\stackrel{\ref{par:A12}}=$};
\end{tikzpicture}
\begin{tikzpicture} %p4
\path (6.6,.9) node[arr,name=pil2] {${}_{\sqcap^L_2}$}
(7.05,1.35) node[arr,name=t1] {$\scriptstyle{\overline \sqcap^R_2}$}
(7,2) node[arr,name=e1] {$e_1$};
\draw[braid] (6.4,2.5) to[out=270,in=135] (pil2);
\draw[braid] (6.8,2.5) to[out=270,in=135] (e1);
\draw[braid,name path=s1] (7.3,2.5) to[out=270,in=90] (7.6,2)
to[out=270,in=45] (t1);
\path[braid,name path=s2] (7.6,2.5) to[out=250,in=45] (e1);
\path[braid,name path=s3] (e1) to[out=315,in=90] (7.6,.5);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=s1 and s3}] (intersection-1) circle(0.1);
\draw[braid] (7.6,2.5) to[out=250,in=45] (e1);
\draw[braid] (e1) to[out=315,in=90] (7.6,.5);
\draw[braid] (e1) to[out=225,in=135] (t1);
\draw[braid] (t1) to[out=225,in=45] (pil2);
\draw[braid] (pil2) to[out=270,in=90] (6.6,.5);
\draw (7.95,1.5) node[empty] {$\stackrel{\eqref{eq:pibarr}}=$};
\end{tikzpicture}
\begin{tikzpicture} %p3
\path (6.6,.9) node[arr,name=pil2] {${}_{\sqcap^L_2}$}
(7,1.3) node[arr,name=t1] {$t_1$}
(7.3,.9) node[arr,name=j] {$\ $}
(7,2) node[arr,name=e1] {$e_1$};
\draw[braid] (6.4,2.5) to[out=270,in=135] (pil2);
\draw[braid] (6.8,2.5) to[out=270,in=135] (e1);
\draw[braid,name path=s1] (7.3,2.5) to[out=270,in=90] (7.6,2)
to[out=270,in=45] (t1);
\path[braid,name path=s2] (7.6,2.5) to[out=250,in=45] (e1);
\path[braid,name path=s3] (e1) to[out=315,in=90] (7.6,.5);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=s1 and s3}] (intersection-1) circle(0.1);
\draw[braid] (7.6,2.5) to[out=250,in=45] (e1);
\draw[braid] (e1) to[out=315,in=90] (7.6,.5);
\draw[braid] (e1) to[out=225,in=135] (t1);
\draw[braid] (t1) to[out=225,in=45] (pil2);
\draw[braid] (t1) to[out=315,in=135] (j);
\draw[braid] (pil2) to[out=270,in=90] (6.6,.5);
\draw (7.95,1.5) node[empty] {
  $\stackrel{\hyperlink{AxVI}{\textnormal{VI}}}=$}; 
\end{tikzpicture}
\begin{tikzpicture} %p5
\path (9,1) node[arr,name=pil2l] {${}_{\sqcap^L_2}$}
(9.5,2) node[arr,name=t1] {$t_1$}
(10,1) node[arr,name=e1] {$e_1$}
(9.7,.7) node[arr,name=j] {$\ $};
\draw[braid] (8.7,2.5) to[out=270,in=135] (pil2l);
\draw[braid] (9.2,2.5) to[out=270,in=135] (t1);
\draw[braid] (9.8,2.5) to[out=270,in=45] (t1);
\draw[braid] (10.3,2.5) to[out=270,in=45] (e1);
\draw[braid] (t1) to[out=225,in=45] (pil2l);
\draw[braid] (t1) to[out=315,in=135] (e1);
\draw[braid] (pil2l) to[out=270,in=90] (9,.5);
\draw[braid] (e1) to[out=225,in=45] (j);
\draw[braid] (e1) to[out=315,in=90] (10.2,.5);
\end{tikzpicture} \ .
$$
\end{proof}
\end{subsection}

%%% A20.5
\begin{subsection}{}\label{par:A20.5}
\raisebox{-50pt}{$\begin{tikzpicture}
\path (1,2.2) node[arr,name=t1] {$t_1$}
(1.2,1.5) node[arr,name=pil2] {${}_{\sqcap^L_2}$}
(1.5,.9) node[arr,name=pil1] {${}_{\sqcap^L_1}$};
\draw[braid] (.8,2.5) to[out=270,in=135] (t1);
\draw[braid] (1.2,2.5) to[out=270,in=45] (t1);
\draw[braid,name path=s1] (1.5,2.5) to[out=270,in=45] (pil2);
\path[braid,name path=s2] (t1) to[out=320,in=45] (pil1);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\draw[braid] (t1) to[out=320,in=45] (pil1);
\draw[braid] (t1) to[out=225,in=135] (pil2);
\draw[braid] (pil2) to[out=270,in=135] (pil1);
\draw[braid] (pil1) to[out=270,in=90] (1.5,.5);
\draw (2.2,1.7) node {$=$};

\path (3,1.5) node[arr,name=pil2] {${}_{\sqcap^L_2}$};
\draw[braid] (2.8,2.5) to[out=270,in=135] (pil2);
\draw[braid,name path=s1] (3.6,2.5) to[out=270,in=45] (pil2);
\path[braid,name path=s2] (3.3,2.5) to[out=270,in=0] (3.1,.8)
to[out=180,in=270] (pil2); 
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\draw[braid] (3.3,2.5) to[out=270,in=0] (3.2,.8) to[out=180,in=270] (pil2);
\draw[braid] (3.2,.8) to[out=270,in=90] (3.2,.5);
\end{tikzpicture}
\begin{tikzpicture} %p1
\path
(0,2.2) node [empty,name=a1] {}
(0.5,2.2) node [empty,name=a2] {}  
(1.0,2.2) node [empty,name=a3] {}  
(0.75,0.0) node [empty,name=b] {}  
(0.75,1.8) node[arr,name=t1] {$t_1$}
(0.25,1.1) node[arr,name=pil2] {$\scriptstyle{\sqcap^L_2}$}
(0.75,0.4) node[arr,name=pil1] {$\scriptstyle{\sqcap^L_1}$};
\draw[braid] (a3) to[out=270,in=45] (t1);
\draw[braid] (a2) to[out=270,in=135] (t1);
\draw[braid] (t1) to[out=315,in=45] (pil1);
\draw[braid] (pil2) to[out=270,in=135] (pil1);
\draw[braid] (pil1) to (b);
\draw[braid,name path=s1] (a1) to[out=270,in=45] (pil2);
\path[braid,name path=s2] (t1) to[out=225,in=135] (pil2);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\draw[braid] (t1) to[out=225,in=135] (pil2);
\draw (1.5,1.2) node[empty] {$\stackrel{\eqref{eq:pil}}=$};
\end{tikzpicture}
\begin{tikzpicture} %p2
\path
(0,2.2) node [empty,name=a1] {}
(0.5,2.2) node [empty,name=a2] {}  
(1.0,2.2) node [empty,name=a3] {}  
(0.75,0.0) node [empty,name=b] {}  
(0.75,1.8) node[arr,name=t1] {$t_1$}
(0.25,1.2) node[arr,name=t4] {$t_4$}
(0,0.8) node[arr,name=j] {$\ $}
(0.75,0.4) node[arr,name=pil1] {$\scriptstyle{\sqcap^L_1}$};
\draw[braid] (a3) to[out=270,in=45] (t1);
\draw[braid] (a2) to[out=270,in=135] (t1);
\draw[braid] (t1) to[out=315,in=45] (pil1);
\draw[braid] (t4) to[out=315,in=135] (pil1);
\draw[braid] (pil1) to (b);
\draw[braid] (t4) to (j);
\draw[braid,name path=s1] (a1) to[out=270,in=135] (t4);
\draw[braid] (t1) to (t4);
\draw (1.6,1.2) node[empty] {$\stackrel{\eqref{eq:interchange_14}}=$};
\end{tikzpicture}
\begin{tikzpicture} %p3
\path
(0,2.2) node [empty,name=a1] {}
(0.5,2.2) node [empty,name=a2] {}  
(1.0,2.2) node [empty,name=a3] {}  
(0.75,0.0) node [empty,name=b] {}  
(0.75,1.2) node[arr,name=t1] {$t_1$}
(0.25,1.8) node[arr,name=t4] {$t_4$}
(0,0.8) node[arr,name=j] {$\ $}
(0.75,0.4) node[arr,name=pil1] {$\scriptstyle{\sqcap^L_1}$};
\draw[braid] (a3) to[out=270,in=45] (t1);
\draw[braid] (a2) to[out=270,in=45] (t4);
\draw[braid] (t1) to[out=315,in=45] (pil1);
\draw[braid] (t1) to[out=225,in=135] (pil1);
\draw[braid] (pil1) to (b);
\draw[braid] (t4) to[out=225,in=90] (j);
\draw[braid,name path=s1] (a1) to[out=270,in=135] (t4);
\draw[braid] (t1) to (t4);
\draw (1.5,1.2) node[empty] {$\stackrel{\ref{par:A8}}=$};
\end{tikzpicture}
\begin{tikzpicture} %p4
\path
(0,2.2) node [empty,name=a1] {}
(0.5,2.2) node [empty,name=a2] {}  
(1.0,2.2) node [empty,name=a3] {}  
(0.75,0.0) node [empty,name=b] {}  
(0.75,0.8) node[empty,name=m] {}
(0.25,1.8) node[arr,name=t4] {$t_4$}
(0,0.8) node[arr,name=j] {$\ $};
\draw[braid] (a3) to[out=270,in=0] (m);
\draw[braid] (a2) to[out=270,in=45] (t4);
\draw[braid] (t4) to[out=315,in=180] (m);
\draw[braid] (m) to (b);
\draw[braid] (t4) to[out=225,in=90]  (j);
\draw[braid] (a1) to[out=270,in=135] (t4);
\draw (1.5,1.2) node[empty] {$\stackrel{\eqref{eq:pil}}=$};
\end{tikzpicture}
\begin{tikzpicture} %p5
\path
(0,2.2) node [empty,name=a1] {}
(0.5,2.2) node [empty,name=a2] {}  
(1.0,2.2) node [empty,name=a3] {}  
(0.75,0.0) node [empty,name=b] {}  
(0.75,0.8) node[empty,name=m] {}
(0.25,1.4) node[arr,name=pil2] {$\scriptstyle{\sqcap^L_2}$};
\draw[braid] (a3) to[out=270,in=0] (m);
\path[braid, name path=s2] (a2) to[out=270,in=135] (pil2);
\draw[braid] (pil2) to[out=270,in=180] (m);
\draw[braid] (m) to (b);
\draw[braid, name path=s1] (a1) to[out=270,in=45] (pil2);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\draw[braid] (a2) to[out=270,in=135] (pil2);
\end{tikzpicture}\ .
$$
\end{proof}
\end{subsection}

%%% A20.6
\begin{subsection}{}\label{par:A20.6}
\raisebox{-62pt} {$\begin{tikzpicture}
\path (1,2.7) node[arr,name=t1] {$t_1$}
(1.4,2.2) node[arr,name=pil2] {${}_{\sqcap^L_2}$}
(1,1.3) node[arr,name=pibarr1] {${}_{\overline\sqcap^R_1}$};
\draw[braid] (.8,3) to[out=270,in=135] (t1);
\draw[braid] (1.2,3) to[out=270,in=45] (t1);
\draw[braid] (1.6,3) to[out=270,in=45] (pil2);
\draw[braid] (t1) to[out=315,in=135] (pil2);
\draw[braid,name path=s1] (t1) to[out=225,in=45] (pibarr1);
\path[braid,name path=s2] (pil2) to[out=270,in=135] (pibarr1);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\draw[braid] (pil2) to[out=270,in=135] (pibarr1);
\draw[braid] (pibarr1) to[out=270,in=180] (1.5,.8) to[out=0,in=270] (2,3);
\draw[braid] (1.5,.8) to[out=270,in=90] (1.5,.5);
\draw (2.6,2) node {$=$};

\path (3.6,2.5) node[arr,name=pil2] {${}_{\sqcap^L_2}$}
(4,1.6) node[arr,name=pibarr1] {${}_{\overline\sqcap^R_1}$};
\draw[braid] (3,3) to[out=270,in=180] (3.5,1) to[out=0,in=270] (pibarr1);
\draw[braid] (3.5,1) to[out=270,in=90] (3.5,.5);
\draw[braid] (3.4,3) to[out=270,in=135] (pil2);
\draw[braid] (3.8,3) to[out=270,in=45] (pil2);
\draw[braid] (4.2,3) to[out=270,in=45] (pibarr1);
\draw[braid] (pil2) to[out=270,in=135] (pibarr1);

\path (6,2.7) node[arr,name=t1] {$t_1$}
(6.4,2.2) node[arr,name=pil2] {${}_{\overline \sqcap^R_2}$}
(6,1.3) node[arr,name=pibarr1] {${}_{\overline\sqcap^R_1}$};
\draw[braid] (5.8,3) to[out=270,in=135] (t1);
\draw[braid] (6.2,3) to[out=270,in=45] (t1);
\draw[braid] (6.6,3) to[out=270,in=45] (pil2);
\draw[braid] (t1) to[out=315,in=135] (pil2);
\draw[braid,name path=s1] (t1) to[out=225,in=45] (pibarr1);
\path[braid,name path=s2] (pil2) to[out=270,in=135] (pibarr1);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\draw[braid] (pil2) to[out=270,in=135] (pibarr1);
\draw[braid] (pibarr1) to[out=270,in=180] (6.5,.8) to[out=0,in=270] (7,3);
\draw[braid] (6.5,.8) to[out=270,in=90] (6.5,.5);
\draw (7.6,2) node {$=$};

\path (8.6,2.5) node[arr,name=pil2] {${}_{\overline \sqcap^R_2}$}
(9,1.6) node[arr,name=pibarr1] {${}_{\overline\sqcap^R_1}$};
\draw[braid] (8,3) to[out=270,in=180] (8.5,1) to[out=0,in=270] (pibarr1);
\draw[braid] (8.5,1) to[out=270,in=90] (8.5,.5);
\draw[braid] (8.4,3) to[out=270,in=135] (pil2);
\draw[braid] (8.8,3) to[out=270,in=45] (pil2);
\draw[braid] (9.2,3) to[out=270,in=45] (pibarr1);
\draw[braid] (pil2) to[out=270,in=135] (pibarr1);
\end{tikzpicture}
\begin{tikzpicture}
\path (1.4,.9) node[arr,name=pibarr1] {${}_{\overline \sqcap^R_1}$}
(1,1.6) node[arr,name=pil2] {${}_{\sqcap^L_2}$};
\draw[braid] (.8,2) to[out=270,in=135] (pil2);
\draw[braid] (1.2,2) to[out=270,in=45] (pil2);
\draw[braid] (1.6,2) to[out=270,in=45] (pibarr1);
\draw[braid] (pil2) to[out=270,in=135] (pibarr1);
\draw[braid] (pibarr1) to[out=270,in=90] (1.4,.5);
\draw (2.1,1.3) node {$=$};

\path (3.3,.9) node[arr,name=pibarr1] {${}_{\overline \sqcap^R_1}$};
\draw[braid] (2.8,2) to[out=270,in=180] (3,1.5) to[out=0,in=270] (3.2,2);
\draw[braid] (3,1.5) to[out=270,in=135] (pibarr1);
\draw[braid] (3.6,2) to[out=270,in=45] (pibarr1);
\draw[braid] (pibarr1) to[out=270,in=90] (3.3,.5);
\draw (4.1,1.3) node {$=$};

\path (5.4,.9) node[arr,name=pibarr1] {${}_{\overline \sqcap^R_1}$}
(5,1.6) node[arr,name=pil2] {${}_{\overline\sqcap^R_2}$};
\draw[braid] (4.8,2) to[out=270,in=135] (pil2);
\draw[braid] (5.2,2) to[out=270,in=45] (pil2);
\draw[braid] (5.6,2) to[out=270,in=45] (pibarr1);
\draw[braid] (pil2) to[out=270,in=135] (pibarr1);
\draw[braid] (pibarr1) to[out=270,in=90] (5.4,.5);
\end{tikzpicture}
\begin{tikzpicture}
\path (1.1,1.2) node[arr,name=pibarr1] {${}_{\overline \sqcap^R_1}$}
(1,2.2) node[arr,name=t1] {$t_1$};
\draw[braid] (.8,2.5) to[out=270,in=135] (t1);
\draw[braid] (1.2,2.5) to[out=270,in=45] (t1);
\draw[braid] (t1) to[out=315,in=180] (1.4,1.8) to[out=0,in=270] (1.6,2.5);
\path[braid,name path=s1] (1.4,1.8) to[out=270,in=135] (pibarr1);
\draw[braid,name path=s2] (t1) to[out=225,in=45] (pibarr1);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\draw[braid] (1.4,1.8) to[out=270,in=135] (pibarr1);
\draw[braid] (pibarr1) to[out=270,in=180] (1.5,.7) to[out=0,in=270] (2,2.5);
\draw[braid] (1.5,.7) to[out=270,in=90] (1.5,.5);
\draw (2.5,1.7) node[empty] {$\stackrel{\ref{par:A1}}=$};

\path (3.5,1.7) node[arr,name=t1] {$t_1$}
(3.5,1.2) node[arr,name=e1] {$e_1$}
(3.8,.9) node[arr,name=j] {$\ $};
\draw[braid] (3.3,2.5) to[out=270,in=135] (t1);
\draw[braid] (3.5,2.5) to[out=270,in=180] (3.7,2) to[out=0,in=270] (3.9,2.5);
\draw[braid] (3.7,2) to[out=270,in=45] (t1);
\draw[braid] (t1) to[out=225,in=135] (e1);
\draw[braid] (t1) to[out=315,in=45] (e1);
\draw[braid] (e1) to[out=315,in=135] (j);
\draw[braid] (e1) to[out=225,in=180] (3.9,.7) to[out=0,in=270] (4.5,2.5);
\draw[braid] (3.9,.7) to[out=270,in=90] (3.9,.5);
\draw (5,1.7) node[empty] {$\stackrel{\hyperlink{AxIII}{\textnormal{III}}}=$};

\path (6,1.5) node[arr,name=pibarr2] {${}_{\overline \sqcap^R_2}$};
\draw[braid] (6,2.5) to[out=270,in=180] (6.2,2) to[out=0,in=270] (6.4,2.5);
\draw[braid] (5.8,2.5) to[out=270,in=135] (pibarr2);
\draw[braid] (6.2,2) to[out=270,in=45] (pibarr2);
\draw[braid] (pibarr2) to[out=270,in=180] (6.4,1) to[out=0,in=270] (6.8,2.5);
\draw[braid] (6.4,1) to[out=270,in=90] (6.4,.5);
\draw (7.5,1.7) node[empty] {$\stackrel{~{\eqref{eq:components_compatibility}}}=$};

\path (9,1.5) node[arr,name=pibarr1] {${}_{\overline \sqcap^R_1}$};
\draw[braid] (8.3,2.5) to[out=270,in=180] (8.7,1) to[out=0,in=270] (pibarr1);
\draw[braid] (8.5,2.5) to[out=270,in=180] (8.7,2) to[out=0,in=270] (8.9,2.5);
\draw[braid] (8.7,2) to[out=270,in=135] (pibarr1);
\draw[braid] (9.3,2.5) to[out=270,in=45] (pibarr1);
\draw[braid] (8.7,1) to[out=270,in=90] (8.7,.5);
\end{tikzpicture} \ .
$$
\end{proof}
\end{subsection}

%%% A21
\begin{subsection}{}\label{par:A21}
\raisebox{-50pt}{$\begin{tikzpicture}
\path (1,2.1) node[arr,name=t1l] {$t_1$}
(1,1.4) node[arr,name=pil1ll] {${}_{\sqcap^L_1}$}
(1.7,1.4) node[arr,name=pil1lr] {${}_{\sqcap^L_1}$};
\draw[braid] (.7,2.5) to[out=270,in=135] (t1l);
\draw[braid] (1.3,2.5) to[out=270,in=45] (t1l);
\draw[braid,name path=s1] (1.5,2.5) to[out=270,in=45] (pil1ll);
\draw[braid] (1.9,2.5) to[out=270,in=45] (pil1lr);
\path[braid,name path=s2] (t1l) to[out=315,in=135] (pil1lr);
\draw[braid] (t1l) to[out=225,in=135] (pil1ll);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\draw[braid] (t1l) to[out=315,in=135] (pil1lr);
\draw[braid] (pil1ll) to[out=270,in=90] (1,.5);
\draw[braid] (pil1lr) to[out=270,in=180] (2,.8) to[out=0,in=270] (2.2,2.5);
\draw[braid] (2,.8) to [out=270,in=90] (2,.5);
\draw (3,1.5) node {$=$};
\path (4.8,2.1) node[arr,name=t1r] {$t_1$}
(4,.9) node[arr,name=pil1rl] {${}_{\sqcap^L_1}$}
(4.3,1.5) node[arr,name=pil1rr] {${}_{\sqcap^L_1}$};
\draw[braid] (3.6,2.5) to[out=270,in=180] (3.8,2) to[out=0,in=270] (4,2.5);
\draw[braid] (3.8,2) to[out=270,in=135] (pil1rl);
\draw[braid,name path=s3] (4.2,2.5) to[out=270,in=45] (pil1rr);
\draw[braid] (4.6,2.5) to[out=270,in=135] (t1r);
\draw[braid] (5,2.5) to[out=270,in=45] (t1r);
\path[braid,name path=s4] (t1r) to[out=225,in=135] (pil1rr);
\draw[braid] (pil1rr) to[out=270,in=45] (pil1rl);
\fill[white, name intersections={of=s3 and s4}] (intersection-1) circle(0.1);
\draw[braid] (t1r) to[out=225,in=135] (pil1rr);
\draw[braid] (pil1rl) to[out=270,in=90] (4,.5);
\draw[braid] (t1r) to [out=315,in=90] (5,.5);
\end{tikzpicture}
\begin{tikzpicture}
\path (1.8,2.1) node[arr,name=t1r] {$t_1$}
(1,.9) node[arr,name=pil1rl] {${}_{\sqcap^L_1}$}
(1.3,1.5) node[arr,name=pil1rr] {${}_{\sqcap^L_1}$};
\draw[braid] (.6,2.5) to[out=270,in=180] (.8,2) to[out=0,in=270] (1,2.5);
\draw[braid] (.8,2) to[out=270,in=135] (pil1rl);
\draw[braid,name path=s3] (1.2,2.5) to[out=270,in=45] (pil1rr);
\draw[braid] (1.6,2.5) to[out=270,in=135] (t1r);
\draw[braid] (2,2.5) to[out=270,in=45] (t1r);
\path[braid,name path=s4] (t1r) to[out=225,in=135] (pil1rr);
\draw[braid] (pil1rr) to[out=270,in=45] (pil1rl);
\fill[white, name intersections={of=s3 and s4}] (intersection-1) circle(0.1);
\draw[braid] (t1r) to[out=225,in=135] (pil1rr);
\draw[braid] (pil1rl) to[out=270,in=90] (1,.5);
\draw[braid] (t1r) to [out=315,in=90] (2,.5);
\draw (2.9,1.7) node[empty] {$\stackrel{\ref{par:A11}}=$};

\path (4.8,2.2) node[arr,name=t1] {$t_1$}
(4.4,.9) node[arr,name=pil1] {${}_{\sqcap^L_1}$}
(4.2,1.5) node[arr,name=pibarr1] {${}_{\overline\sqcap^R_1}$};
\draw[braid] (3.6,2.5) to[out=270,in=180] (3.8,2.1) to[out=0,in=270] (4,2.5);
\draw[braid] (4.6,2.5) to[out=270,in=135] (t1);
\draw[braid] (5,2.5) to[out=270,in=45] (t1);
\draw[braid,name path=s2] (3.8,2.1) to[out=270,in=45] (pibarr1);
\draw[braid,name path=s3] (4.2,2.5) to[out=270,in=45] (pil1);
\path[braid,name path=s4] (t1) to[out=225,in=135] (pibarr1);
\fill[white, name intersections={of=s2 and s4}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=s3 and s4}] (intersection-1) circle(0.1);
\draw[braid] (t1) to[out=225,in=135] (pibarr1);
\draw[braid] (pibarr1) to[out=270,in=135] (pil1);
\draw[braid] (pil1) to[out=270,in=90] (4.4,.5);
\draw[braid] (t1) to [out=315,in=90] (5,.5);
\draw[braid] (t1) to[out=225,in=135] (pibarr1);
\draw (5.9,1.7) node[empty] {$\stackrel{\ref{par:A4}}=$};

\path (7.2,1.7) node[arr,name=e1] {$e_1$}
(7.2,.9) node[arr,name=pil1] {${}_{\sqcap^L_1}$};
\draw[braid] (6.8,2.5) to[out=270,in=180] (7,2.1) to[out=0,in=270] (7.2,2.5);
\draw[braid] (7,2.1) to[out=270,in=135] (e1);
\draw[braid] (7.6,2.5) to[out=270,in=180] (7.8,2.1) to[out=0,in=270] (8,2.5);
\draw[braid,name path=s3] (7.4,2.5) to[out=270,in=90] (7.8,1.7)
to[out=270,in=45] (pil1); 
\path[braid,name path=s4] (7.8,2.1) to[out=225,in=45] (e1);
\path[braid,name path=s2] (e1) to[out=315,in=90] (8,.5);
\fill[white, name intersections={of=s2 and s3}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=s3 and s4}] (intersection-1) circle(0.1);
\draw[braid] (7.8,2.1) to[out=225,in=45] (e1);
\draw[braid] (e1) to[out=315,in=90] (8,.5);
\draw[braid] (e1) to[out=225,in=135] (pil1);
\draw[braid] (pil1) to[out=270,in=90] (7.2,.5);
\draw (8.4,1.7) node[empty] {$\stackrel{\ref{par:A1}}=$};

\path (9.8,1.7) node[arr,name=e1] {$e_1$}
(9.8,.9) node[arr,name=pil1] {${}_{\sqcap^L_1}$};
\draw[braid] (9.4,2.5) to[out=270,in=180] (9.6,2.1) to[out=0,in=270] (9.8,2.5);
\draw[braid] (9.6,2.1) to[out=270,in=135] (e1);
\draw[braid,name path=s3] (10,2.5) to[out=270,in=90] (10.4,1.7)
to[out=270,in=45] (pil1); 
\path[braid,name path=s4] (10.4,2.5) to[out=225,in=45] (e1);
\path[braid,name path=s2] (e1) to[out=315,in=180] (10.6,1) to[out=0,in=270]
(10.6,2.5); 
\fill[white, name intersections={of=s2 and s3}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=s3 and s4}] (intersection-1) circle(0.1);
\draw[braid] (10.4,2.5) to[out=225,in=45] (e1);
\draw[braid] (e1) to[out=315,in=180] (10.6,1) to[out=0,in=270] (10.6,2.5); 
\draw[braid] (e1) to[out=225,in=135] (pil1);
\draw[braid] (pil1) to[out=270,in=90] (9.8,.5);
\draw[braid] (10.6,1) to[out=270,in=90] (10.6,.5);
\draw (11.4,1.53) node {$=$};

\path (12,2.1) node[arr,name=t1l] {$t_1$}
(12,1.4) node[arr,name=pil1ll] {${}_{\sqcap^L_1}$}
(12.7,1.4) node[arr,name=pil1lr] {${}_{\sqcap^L_1}$};
\draw[braid] (11.7,2.5) to[out=270,in=135] (t1l);
\draw[braid] (12.3,2.5) to[out=270,in=45] (t1l);
\draw[braid,name path=s1] (12.5,2.5) to[out=270,in=45] (pil1ll);
\draw[braid] (12.9,2.5) to[out=270,in=45] (pil1lr);
\path[braid,name path=s2] (t1l) to[out=315,in=135] (pil1lr);
\draw[braid] (t1l) to[out=225,in=135] (pil1ll);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\draw[braid] (t1l) to[out=315,in=135] (pil1lr);
\draw[braid] (pil1ll) to[out=270,in=90] (12,.5);
\draw[braid] (pil1lr) to[out=270,in=180] (13,.8) to[out=0,in=270] (13.2,2.5);
\draw[braid] (13,.8) to [out=270,in=90] (13,.5);
\end{tikzpicture}
\begin{tikzpicture}
\path (1,.9) node[arr,name=pil2l] {${}_{\sqcap^L_2}$}
(2.2,.9) node[arr,name=pil1l] {${}_{\sqcap^L_1}$}
(1.4,1.4) node[arr,name=t1l] {$t_1$}
(1.5,2) node[arr,name=t4l] {$t_4$};
\draw[braid] (.7,2.5) to[out=270,in=135] (pil2l);
\path[braid,name path=s1] (1.3,2.5) to[out=270,in=45] (t4l);
\draw[braid,name path=s2] (1.7,2.5) to[out=270,in=135] (t4l);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\draw[braid] (1.3,2.5) to[out=270,in=45] (t4l);
\draw[braid,name path=s4] (2.1,2.5) to[out=270,in=45] (t1l);
\draw[braid] (2.5,2.5) to[out=270,in=45] (pil1l);
\draw[braid] (t4l) to[out=225,in=135] (t1l);
\path[braid,name path=s3] (t4l) to[out=315,in=135] (pil1l);
\fill[white, name intersections={of=s3 and s4}] (intersection-1) circle(0.1);
\draw[braid] (t4l) to[out=315,in=135] (pil1l);
\draw[braid] (t1l) to[out=225,in=45] (pil2l);
\draw[braid] (pil2l) to[out=270,in=90] (1,.5);
\draw[braid] (pil1l) to[out=270,in=90] (2.2,.5);
\draw[braid] (t1l) to[out=315,in=90] (1.8,.5);
\draw (3.1,1.5) node {$=$};
\path (4,.9) node[arr,name=pil2r] {${}_{\sqcap^L_2}$}
(5.3,.9) node[arr,name=pil1r] {${}_{\sqcap^L_1}$}
(4.4,2) node[arr,name=t1r] {$t_1$}
(4.9,1.4) node[arr,name=t4r] {$t_4$};
\draw[braid] (3.7,2.5) to[out=270,in=135] (pil2r);
\draw[braid] (4.1,2.5) to[out=270,in=135] (t1r);
\draw[braid] (4.7,2.5) to[out=270,in=45] (t1r);
\draw[braid,name path=s5] (5.1,2.5) to[out=270,in=135] (t4r);
\draw[braid] (5.6,2.5) to[out=270,in=45] (pil1r);
\draw[braid] (t1r) to[out=225,in=45] (pil2r);
\path[braid,name path=s6] (t1r) to[out=315,in=45] (t4r);
\fill[white, name intersections={of=s5 and s6}] (intersection-1) circle(0.1);
\draw[braid] (t1r) to[out=315,in=45] (t4r);
\draw[braid] (t4r) to[out=315,in=135] (pil1r);
\draw[braid] (pil2r) to[out=270,in=90] (4,.5);
\draw[braid] (pil1r) to[out=270,in=90] (5.3,.5);
\draw[braid] (t4r) to[out=225,in=90] (4.6,.5);
\end{tikzpicture}
\begin{tikzpicture}[scale=.88] 
\path (1,.9) node[arr,name=pil2l] {${}_{\sqcap^L_2}$}
(2.2,.9) node[arr,name=pil1l] {${}_{\sqcap^L_1}$}
(1.4,1.4) node[arr,name=t1l] {$t_1$}
(1.5,2) node[arr,name=t4l] {$t_4$};
\draw[braid] (.7,2.5) to (0.7,2.0) to[out=270,in=135] (pil2l);
\path[braid,name path=s1] (1.3,2.5) to[out=270,in=45] (t4l);
\draw[braid,name path=s2] (1.7,2.5) to[out=270,in=135] (t4l);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\draw[braid] (1.3,2.5) to[out=270,in=45] (t4l);
\draw[braid,name path=s4] (2.1,2.5) to[out=270,in=45] (t1l);
\draw[braid] (2.5,2.5) to[out=270,in=45] (pil1l);
\draw[braid] (t4l) to[out=225,in=135] (t1l);
\path[braid,name path=s3] (t4l) to[out=315,in=135] (pil1l);
\fill[white, name intersections={of=s3 and s4}] (intersection-1) circle(0.1);
\draw[braid] (t4l) to[out=315,in=135] (pil1l);
\draw[braid] (t1l) to[out=225,in=45] (pil2l);
\draw[braid] (pil2l) to[out=270,in=90] (1,.3);
\draw[braid] (pil1l) to[out=270,in=90] (2.2,.3);
\draw[braid] (t1l) to[out=315,in=90] (1.8,.3);
\draw (3.2,1.7) node[empty] {$\stackrel{\ref{par:A4}}=$};

%p2
\path (4.3,.8) node[arr,name=pil2] {${}_{\sqcap^L_2}$}
(4.9,1.9) node[arr,name=e1] {$e_1$}
(4.9,1.3) node[arr,name=t1] {$t_1$};
\draw[braid] (4,2.5) to[out=270,in=135] (pil2);
\draw[braid] (4.4,2.5) to[out=270,in=180] (4.6,2.2) to[out=0,in=270] (4.8,2.5);
\draw[braid] (4.6,2.2) to[out=270,in=135] (e1);
\draw[braid,name path=s1] (5.2,2.5) to[out=270,in=90] (5.5,1.8)
to[out=270,in=45] (t1); 
\path[braid,name path=s2] (5.6,2.5) to[out=270,in=45] (e1);
\path[braid,name path=s3] (e1) to[out=315,in=90] (5.6,.3);
\fill[white, name intersections={of=s1 and s2}] (intersection-1) circle(0.1);
\fill[white, name intersections={of=s1 and s3}] (intersection-1) circle(0.1);
\draw[braid] (5.6,2.5) to[out=270,in=45] (e1);
\draw[braid] (e1) to[out=315,in=90] (5.6,.3);
\draw[braid] (e1) to[out=225,in=135] (t1);
\draw[braid] (t1) to[out=225,in=45] (pil2);
\draw[braid] (t1) to[out=315,in=90] (5.1,.3);
\draw[braid] (pil2) to[out=270,in=90] (4.3,.3);
\draw (6.1,1.7) node[empty] {$\stackrel{\hyperlink{AxVI}{\textnormal{VI}}}=$};

%p3
\path (7.3,1) node[arr,name=pil2] {${}_{\sqcap^L_2}$}
(8.4,1) node[arr,name=e1] {$e_1$}
(7.9,1.5) node[arr,name=t1] {$t_1$};
\draw[braid] (7,2.5) to[out=270,in=135] (pil2);
\draw[braid] (7.4,2.5) to[out=270,in=180] (7.6,2) to[out=0,in=270] (7.8,2.5);
\draw[braid] (7.6,2) to[out=270,in=135] (t1);
\draw[braid] (8,2.5) to[out=270,in=45] (t1); 
\draw[braid] (8.4,2.5) to[out=270,in=45] (e1);
\draw[braid] (t1) to[out=315,in=135] (e1);
\draw[braid] (t1) to[out=225,in=45] (pil2);
\draw[braid] (e1) to[out=225,in=90] (8.2,.3);
\draw[braid] (e1) to[out=315,in=90] (8.6,.3);
\draw[braid] (pil2) to[out=270,in=90] (7.3,.3);
\draw (9.3,1.7) node[empty] {$\stackrel{\ref{par:A16}}=$};

%p4
\path (10.2,1) node[arr,name=pil2] {${}_{\sqcap^L_2}$}
(11.4,1) node[arr,name=e1] {$e_1$}
(10.7,1.5) node[arr,name=t1] {$t_1$};
\draw[braid] (10,2.5) to[out=270,in=135] (pil2);
\draw[braid] (10.8,2.5) to[out=270,in=180] (11,2) to[out=0,in=270] (11.2,2.5);
\draw[braid] (11,2) to[out=270,in=45] (t1);
\draw[braid] (10.4,2.5) to[out=270,in=135] (t1); 
\draw[braid] (11.4,2.5) to[out=270,in=45] (e1);
\draw[braid] (t1) to[out=315,in=135] (e1);
\draw[braid] (t1) to[out=225,in=45] (pil2);
\draw[braid] (e1) to[out=225,in=90] (11.2,.3);
\draw[braid] (e1) to[out=315,in=90] (11.6,.3);
\draw[braid] (pil2) to[out=270,in=90] (10.2,.3);

\draw (12.3,1.7) node[empty] {$\stackrel{\ref{par:A1}}=$};

%p5
\path (13.2,1) node[arr,name=pil2] {${}_{\sqcap^L_2}$}
(14.4,1) node[arr,name=e1] {$e_1$}
(13.6,2) node[arr,name=t1] {$t_1$};
\draw[braid] (13,2.5) to[out=270,in=135] (pil2);
\draw[braid] (13.8,2.5) to[out=270,in=45] (t1);
\draw[braid] (13.4,2.5) to[out=270,in=135] (t1); 
\draw[braid] (14.4,2.5) to[out=270,in=45] (e1);
\draw[braid] (t1) to[out=315,in=180] (14,1.5) to[out=0,in=270] (14.2,2.5);
\draw[braid] (14,1.5) to[out=315,in=135] (e1);
\draw[braid] (t1) to[out=225,in=45] (pil2);
\draw[braid] (e1) to[out=225,in=90] (14.2,.3);
\draw[braid] (e1) to[out=315,in=90] (14.6,.3);
\draw[braid] (pil2) to[out=270,in=90] (13.2,.3);
\draw (15.1,1.5) node[empty] {$\stackrel{\ref{par:A4}}=$};

\path (16,.9) node[arr,name=pil2r] {${}_{\sqcap^L_2}$}
(17.3,.9) node[arr,name=pil1r] {${}_{\sqcap^L_1}$}
(16.4,2) node[arr,name=t1r] {$t_1$}
(16.9,1.4) node[arr,name=t4r] {$t_4$};
\draw[braid] (15.7,2.5) to[out=270,in=135] (pil2r);
\draw[braid] (16.1,2.5) to[out=270,in=135] (t1r);
\draw[braid] (16.7,2.5) to[out=270,in=45] (t1r);
\draw[braid,name path=s5] (17.1,2.5) to[out=270,in=135] (t4r);
\draw[braid] (17.6,2.5) to[out=270,in=45] (pil1r);
\draw[braid] (t1r) to[out=225,in=45] (pil2r);
\path[braid,name path=s6] (t1r) to[out=315,in=45] (t4r);
\fill[white, name intersections={of=s5 and s6}] (intersection-1) circle(0.1);
\draw[braid] (t1r) to[out=315,in=45] (t4r);
\draw[braid] (t4r) to[out=315,in=135] (pil1r);
\draw[braid] (pil2r) to[out=270,in=90] (16,.5);
\draw[braid] (pil1r) to[out=270,in=90] (17.3,.5);
\draw[braid] (t4r) to[out=225,in=90] (16.6,.5);
\end{tikzpicture}
\begin{tikzpicture}
\path (1,.5) node[arr,name=pil2] {${}_{\sqcap^L_2}$}
(2.1,.5) node[arr,name=pil1d] {${}_{\sqcap^L_1}$}
(1.55,1.1) node[arr,name=t1] {$t_1$}
(1.4,1.8) node[arr,name=pil1u] {${}_{\sqcap^L_1}$};
\draw[braid] (.8,2.5) to[out=270,in=135] (pil2);
\draw[braid] (1.1,2.5) to[out=270,in=180] (1.2,2.3) to[out=0,in=270] (1.3,2.5);
\draw[braid] (1.2,2.3) to[out=270,in=135] (pil1u);
\draw[braid] (1.6,2.5) to[out=270,in=45] (pil1u);
\draw[braid] (1.9,2.5) to[out=270,in=45] (t1);
\draw[braid] (2.3,2.5) to[out=270,in=45] (pil1d);
\draw[braid] (pil1u) to[out=270,in=135] (t1);
\draw[braid] (t1) to[out=315,in=135] (pil1d);
\draw[braid] (t1) to[out=225,in=45] (pil2);
\draw[braid] (pil2) to[out=270,in=90] (1,0);
\draw[braid] (pil1d) to[out=270,in=90] (2.1,0);
\draw (3.1,1.5) node {$=$};

\path (5.3,.5) node[arr,name=pil1d] {${}_{\sqcap^L_1}$}
(4.8,1.3) node[arr,name=pil1u] {${}_{\sqcap^L_1}$}
(4,1.3) node[arr,name=pil2] {${}_{\sqcap^L_2}$}
(4.4,2) node[arr,name=t1] {$t_1$};
\draw[braid] (3.8,2.5) to[out=270,in=135] (pil2);
\draw[braid] (4.2,2.5) to[out=270,in=135] (t1);
\draw[braid] (4.6,2.5) to[out=270,in=45] (t1);
\draw[braid] (4.8,2.5) to[out=270,in=180] (5,2) to[out=0,in=270] (5.2,2.5);
\draw[braid] (5,2) to[out=270,in=45] (pil1u);
\draw[braid] (5.4,2.5) to[out=270,in=45] (pil1d);
\draw[braid] (t1) to[out=225,in=45] (pil2);
\draw[braid] (t1) to[out=315,in=135] (pil1u);
\draw[braid] (pil1u) to[out=270,in=135] (pil1d);
\draw[braid] (pil2) to[out=270,in=90] (4,0);
\draw[braid] (pil1d) to[out=270,in=90] (5.3,0);
\end{tikzpicture}
\begin{tikzpicture}
\path (1,.5) node[arr,name=pil2] {${}_{\sqcap^L_2}$}
(2.1,.5) node[arr,name=pil1d] {${}_{\sqcap^L_1}$}
(1.55,1.1) node[arr,name=t1] {$t_1$}
(1.4,1.8) node[arr,name=pil1u] {${}_{\sqcap^L_1}$};
\draw[braid] (.8,2.5) to[out=270,in=135] (pil2);
\draw[braid] (1.1,2.5) to[out=270,in=180] (1.2,2.3) to[out=0,in=270] (1.3,2.5);
\draw[braid] (1.2,2.3) to[out=270,in=135] (pil1u);
\draw[braid] (1.6,2.5) to[out=270,in=45] (pil1u);
\draw[braid] (1.9,2.5) to[out=270,in=45] (t1);
\draw[braid] (2.3,2.5) to[out=270,in=45] (pil1d);
\draw[braid] (pil1u) to[out=270,in=135] (t1);
\draw[braid] (t1) to[out=315,in=135] (pil1d);
\draw[braid] (t1) to[out=225,in=45] (pil2);
\draw[braid] (pil2) to[out=270,in=90] (1,0);
\draw[braid] (pil1d) to[out=270,in=90] (2.1,0);
\draw (3.1,1.5) node[empty] {$\stackrel{\ref{par:A20}}=$};

\path (4.3,.5) node[arr,name=pil2] {${}_{\sqcap^L_2}$}
(4.4,1.8) node[arr,name=pil1] {${}_{\sqcap^L_1}$}
(5.1,1) node[arr,name=e1] {$e_1$};
\draw[braid] (3.8,2.5) to[out=270,in=135] (pil2);
\draw[braid] (4.1,2.5) to[out=270,in=180] (4.2,2.3) to[out=0,in=270] (4.3,2.5);
\draw[braid] (4.2,2.3) to[out=270,in=135] (pil1);
\draw[braid] (4.6,2.5) to[out=270,in=45] (pil1);
\draw[braid] (pil1) to[out=270,in=180] (4.8,1.3) to[out=0,in=270] (5,2.5);
\draw[braid] (4.8,1.3) to[out=270,in=135] (e1);
\draw[braid] (5.3,2.5) to[out=270,in=45] (e1);
\draw[braid] (e1) to[out=225,in=45] (pil2);
\draw[braid] (pil2) to[out=270,in=90] (4.3,0);
\draw[braid] (e1) to[out=315,in=90] (5.4,0);
\draw (6.1,1.5) node[empty] {$\stackrel{~\eqref{eq:components_are_A-linear}}=$};

\path (7.3,.5) node[arr,name=pil2] {${}_{\sqcap^L_2}$}
(7.4,1.8) node[arr,name=pil1] {${}_{\sqcap^L_1}$}
(7.9,1.2) node[arr,name=e1] {$e_1$};
\draw[braid] (6.8,2.5) to[out=270,in=135] (pil2);
\draw[braid] (7.1,2.5) to[out=270,in=180] (7.2,2.3) to[out=0,in=270] (7.3,2.5);
\draw[braid] (7.2,2.3) to[out=270,in=135] (pil1);
\draw[braid] (7.5,2.5) to[out=270,in=180] (7.6,2.3) to[out=0,in=270] (7.7,2.5);
\draw[braid] (7.6,2.3) to[out=270,in=45] (pil1);
\draw[braid] (pil1) to[out=270,in=135] (e1);
\draw[braid] (8.1,2.5) to[out=270,in=45] (e1);
\draw[braid] (e1) to[out=225,in=45] (pil2);
\draw[braid] (pil2) to[out=270,in=90] (7.3,0);
\draw[braid] (e1) to[out=315,in=90] (8.1,0);
\draw (9.1,1.5) node[empty] {$\stackrel{\ref{par:A19}}=$};

\path (10,.8) node[arr,name=pil2] {${}_{\sqcap^L_2}$}
(10.9,.8) node[arr,name=pil1] {${}_{\sqcap^L_1}$}
(10.4,1.5) node[arr,name=e1] {$e_1$};
\draw[braid] (9.8,2.5) to[out=270,in=135] (pil2);
\draw[braid] (10.1,2.5) to[out=270,in=180] (10.2,2.3) to[out=0,in=270]
(10.3,2.5); 
\draw[braid] (10.2,2.3) to[out=270,in=135] (e1);
\draw[braid] (10.5,2.5) to[out=270,in=180] (10.6,2.3) to[out=0,in=270]
(10.7,2.5); 
\draw[braid] (10.6,2.3) to[out=270,in=45] (e1);
\draw[braid] (e1) to[out=315,in=135] (pil1);
\draw[braid] (11.1,2.5) to[out=270,in=45] (pil1);
\draw[braid] (e1) to[out=225,in=45] (pil2);
\draw[braid] (pil2) to[out=270,in=90] (10,0);
\draw[braid] (pil1) to[out=270,in=90] (10.9,0);
\draw (11.7,1.5) node[empty] {$\stackrel{\ref{par:A20}}=$};

\path (13.7,.5) node[arr,name=pil1d] {${}_{\sqcap^L_1}$}
(13.2,1.3) node[arr,name=pil1u] {${}_{\sqcap^L_1}$}
(12.4,1.3) node[arr,name=pil2] {${}_{\sqcap^L_2}$}
(12.8,2) node[arr,name=t1] {$t_1$};
\draw[braid] (12.2,2.5) to[out=270,in=135] (pil2);
\draw[braid] (12.6,2.5) to[out=270,in=135] (t1);
\draw[braid] (13,2.5) to[out=270,in=45] (t1);
\draw[braid] (13.2,2.5) to[out=270,in=180] (13.4,2) to[out=0,in=270]
(13.6,2.5); 
\draw[braid] (13.4,2) to[out=270,in=45] (pil1u);
\draw[braid] (13.8,2.5) to[out=270,in=45] (pil1d);
\draw[braid] (t1) to[out=225,in=45] (pil2);
\draw[braid] (t1) to[out=315,in=135] (pil1u);
\draw[braid] (pil1u) to[out=270,in=135] (pil1d);
\draw[braid] (pil2) to[out=270,in=90] (12.4,0);
\draw[braid] (pil1d) to[out=270,in=90] (13.7,0);
\end{tikzpicture}
